Implications of factorization for the determination of hadronic form factors in $D_s^+ \ra \phi $ transition

Using factorization we determine the allowed domains of the ratios of form factors, $x = A_2(0)/A_1(0)$ and $y = V(0)/A_1(0)$, from the experimentally measured ratio $R_h \equiv \Gamma(D_s^+ \ra \phi \rho^+)/\Gamma(D_s^+ \ra \phi \pi^+)$ assuming three different scenarios for the $q^2$-dependence of the form factors. We find that the allowed domains overlap with those obtained by using the experimentally measured ratio $R_{s\ell} = \Gamma(D^+_s \ra \phi \ell^+ \nu_{\ell})/\Gamma(D^+_s \ra \phi \pi^+)$ provided that the phenomenological parameter $a_1$ is $1.23$. Such a comparison presents a genuine test of factorization. We calculate the longitudinal polarization fraction, $\Gamma_L/\Gamma \equiv \Gamma(D_s^+ \ra \phi_L \rho^+_L)/\Gamma(D_s^+ \ra \phi \rho^+)$, in the three scenarios for the $q^2$-dependence of the form factors and emphasize the importance of measuring $\Gamma_L/\Gamma $. Finally we discuss the $q^2$-distribution of the semileptonic decay and find that it is rather insensitive to the scenarios for the $q^2$-dependence of the form factors, and unless very accurate data can be obtained it is unlikely to discriminate between the different scenarios. Useful information on the value of $x$ might be obtained by the magnitude of the $q^2$-distribution near $q^2 = 0$. However the most precise information on $x$ and $y$ would come from the knowledge of the longitudinal and left-right transverse polarizations of the final vector mesons in hadronic and/or semileptonic decays.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Postscript file of the Figs 1, 2a, 2b,3a, 3b, 4a and 4b
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%% Fig1.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 592 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 289 L
322 255 M 322 272 L
388 255 M 388 272 L
455 255 M 455 272 L
522 255 M 522 272 L
589 255 M 589 272 L
656 255 M 656 272 L
723 255 M 723 272 L
790 255 M 790 272 L
857 255 M 857 272 L
923 255 M 923 289 L
990 255 M 990 272 L
1057 255 M 1057 272 L
1124 255 M 1124 272 L
1191 255 M 1191 272 L
1258 255 M 1258 272 L
1325 255 M 1325 272 L
1391 255 M 1391 272 L
1458 255 M 1458 272 L
1525 255 M 1525 272 L
1592 255 M 1592 289 L
1659 255 M 1659 272 L
1726 255 M 1726 272 L
1793 255 M 1793 272 L
1859 255 M 1859 272 L
1926 255 M 1926 272 L
1993 255 M 1993 272 L
2060 255 M 2060 272 L
2127 255 M 2127 272 L
2194 255 M 2194 272 L
2261 255 M 2261 289 L
239 192 M 253 226 M 248 224 L
245 219 L
244 211 L
244 206 L
245 198 L
248 194 L
253 192 L
256 192 L
261 194 L
264 198 L
266 206 L
266 211 L
264 219 L
261 224 L
256 226 L
253 226 L
250 224 L
248 222 L
247 219 L
245 211 L
245 206 L
247 198 L
248 195 L
250 194 L
253 192 L
256 192 M 260 194 L
261 195 L
263 198 L
264 206 L
264 211 L
263 219 L
261 222 L
260 224 L
256 226 L
907 192 M 917 219 M 920 221 L
925 226 L
925 192 L
923 224 M 923 192 L
917 192 M 931 192 L
1576 192 M 1582 219 M 1584 218 L
1582 216 L
1581 218 L
1581 219 L
1582 222 L
1584 224 L
1589 226 L
1595 226 L
1600 224 L
1602 222 L
1603 219 L
1603 216 L
1602 213 L
1597 210 L
1589 206 L
1586 205 L
1582 202 L
1581 197 L
1581 192 L
1595 226 M 1598 224 L
1600 222 L
1602 219 L
1602 216 L
1600 213 L
1595 210 L
1589 206 L
1581 195 M 1582 197 L
1586 197 L
1594 194 L
1598 194 L
1602 195 L
1603 197 L
1586 197 M 1594 192 L
1600 192 L
1602 194 L
1603 197 L
1603 200 L
2245 192 M 2251 219 M 2253 218 L
2251 216 L
2249 218 L
2249 219 L
2251 222 L
2253 224 L
2257 226 L
2264 226 L
2269 224 L
2270 221 L
2270 216 L
2269 213 L
2264 211 L
2259 211 L
2264 226 M 2267 224 L
2269 221 L
2269 216 L
2267 213 L
2264 211 L
2267 210 L
2270 206 L
2272 203 L
2272 198 L
2270 195 L
2269 194 L
2264 192 L
2257 192 L
2253 194 L
2251 195 L
2249 198 L
2249 200 L
2251 202 L
2253 200 L
2251 198 L
2269 208 M 2270 203 L
2270 198 L
2269 195 L
2267 194 L
2264 192 L
255 2261 M 2261 2261 L
255 2261 M 255 2226 L
322 2261 M 322 2243 L
388 2261 M 388 2243 L
455 2261 M 455 2243 L
522 2261 M 522 2243 L
589 2261 M 589 2243 L
656 2261 M 656 2243 L
723 2261 M 723 2243 L
790 2261 M 790 2243 L
857 2261 M 857 2243 L
923 2261 M 923 2226 L
990 2261 M 990 2243 L
1057 2261 M 1057 2243 L
1124 2261 M 1124 2243 L
1191 2261 M 1191 2243 L
1258 2261 M 1258 2243 L
1325 2261 M 1325 2243 L
1391 2261 M 1391 2243 L
1458 2261 M 1458 2243 L
1525 2261 M 1525 2243 L
1592 2261 M 1592 2226 L
1659 2261 M 1659 2243 L
1726 2261 M 1726 2243 L
1793 2261 M 1793 2243 L
1859 2261 M 1859 2243 L
1926 2261 M 1926 2243 L
1993 2261 M 1993 2243 L
2060 2261 M 2060 2243 L
2127 2261 M 2127 2243 L
2194 2261 M 2194 2243 L
2261 2261 M 2261 2226 L
255 255 M 255 2261 L
255 255 M 289 255 L
255 283 M 272 283 L
255 312 M 272 312 L
255 341 M 272 341 L
255 369 M 272 369 L
255 398 M 272 398 L
255 427 M 272 427 L
255 455 M 272 455 L
255 484 M 272 484 L
255 513 M 272 513 L
255 541 M 289 541 L
255 570 M 272 570 L
255 599 M 272 599 L
255 627 M 272 627 L
255 656 M 272 656 L
255 685 M 272 685 L
255 713 M 272 713 L
255 742 M 272 742 L
255 771 M 272 771 L
255 799 M 272 799 L
255 828 M 289 828 L
255 857 M 272 857 L
255 885 M 272 885 L
255 914 M 272 914 L
255 943 M 272 943 L
255 971 M 272 971 L
255 1000 M 272 1000 L
255 1028 M 272 1028 L
255 1057 M 272 1057 L
255 1086 M 272 1086 L
255 1114 M 289 1114 L
255 1143 M 272 1143 L
255 1172 M 272 1172 L
255 1200 M 272 1200 L
255 1229 M 272 1229 L
255 1258 M 272 1258 L
255 1286 M 272 1286 L
255 1315 M 272 1315 L
255 1344 M 272 1344 L
255 1372 M 272 1372 L
255 1401 M 289 1401 L
255 1430 M 272 1430 L
255 1458 M 272 1458 L
255 1487 M 272 1487 L
255 1516 M 272 1516 L
255 1544 M 272 1544 L
255 1573 M 272 1573 L
255 1601 M 272 1601 L
255 1630 M 272 1630 L
255 1659 M 272 1659 L
255 1687 M 289 1687 L
255 1716 M 272 1716 L
255 1745 M 272 1745 L
255 1773 M 272 1773 L
255 1802 M 272 1802 L
255 1831 M 272 1831 L
255 1859 M 272 1859 L
255 1888 M 272 1888 L
255 1917 M 272 1917 L
255 1945 M 272 1945 L
255 1974 M 289 1974 L
255 2003 M 272 2003 L
255 2031 M 272 2031 L
255 2060 M 272 2060 L
255 2089 M 272 2089 L
255 2117 M 272 2117 L
255 2146 M 272 2146 L
255 2175 M 272 2175 L
255 2203 M 272 2203 L
255 2232 M 272 2232 L
255 2261 M 289 2261 L
194 238 M 208 272 M 203 270 L
200 265 L
198 257 L
198 252 L
200 244 L
203 240 L
208 238 L
211 238 L
216 240 L
219 244 L
221 252 L
221 257 L
219 265 L
216 270 L
211 272 L
208 272 L
205 270 L
203 268 L
202 265 L
200 257 L
200 252 L
202 244 L
203 241 L
205 240 L
208 238 L
211 238 M 214 240 L
216 241 L
218 244 L
219 252 L
219 257 L
218 265 L
216 268 L
214 270 L
211 272 L
194 525 M 203 552 M 206 553 L
211 558 L
211 525 L
210 557 M 210 525 L
203 525 M 218 525 L
194 811 M 200 838 M 202 837 L
200 835 L
198 837 L
198 838 L
200 841 L
202 843 L
206 845 L
213 845 L
218 843 L
219 841 L
CS M
221 838 L
221 835 L
219 832 L
214 829 L
206 825 L
203 824 L
200 821 L
198 816 L
198 811 L
213 845 M 216 843 L
218 841 L
219 838 L
219 835 L
218 832 L
213 829 L
206 825 L
198 814 M 200 816 L
203 816 L
211 813 L
216 813 L
219 814 L
221 816 L
203 816 M 211 811 L
218 811 L
219 813 L
221 816 L
221 819 L
194 1098 M 200 1125 M 202 1123 L
200 1122 L
198 1123 L
198 1125 L
200 1128 L
202 1130 L
206 1131 L
213 1131 L
218 1130 L
219 1126 L
219 1122 L
218 1118 L
213 1117 L
208 1117 L
213 1131 M 216 1130 L
218 1126 L
218 1122 L
216 1118 L
213 1117 L
216 1115 L
219 1112 L
221 1109 L
221 1104 L
219 1101 L
218 1099 L
213 1098 L
206 1098 L
202 1099 L
200 1101 L
198 1104 L
198 1106 L
200 1107 L
202 1106 L
200 1104 L
218 1114 M 219 1109 L
219 1104 L
218 1101 L
216 1099 L
213 1098 L
194 1384 M 213 1415 M 213 1384 L
214 1418 M 214 1384 L
214 1418 M 197 1394 L
222 1394 L
208 1384 M 219 1384 L
194 1671 M 202 1704 M 198 1688 L
202 1691 L
206 1693 L
211 1693 L
216 1691 L
219 1688 L
221 1683 L
221 1680 L
219 1675 L
216 1672 L
211 1671 L
206 1671 L
202 1672 L
200 1674 L
198 1677 L
198 1679 L
200 1680 L
202 1679 L
200 1677 L
211 1693 M 214 1691 L
218 1688 L
219 1683 L
219 1680 L
218 1675 L
214 1672 L
211 1671 L
202 1704 M 218 1704 L
202 1703 M 210 1703 L
218 1704 L
194 1957 M 218 1986 M 216 1984 L
218 1983 L
219 1984 L
219 1986 L
218 1989 L
214 1991 L
210 1991 L
205 1989 L
202 1986 L
200 1983 L
198 1976 L
198 1967 L
200 1962 L
203 1959 L
208 1957 L
211 1957 L
216 1959 L
219 1962 L
221 1967 L
221 1968 L
219 1973 L
216 1976 L
211 1978 L
210 1978 L
205 1976 L
202 1973 L
200 1968 L
210 1991 M 206 1989 L
203 1986 L
202 1983 L
200 1976 L
200 1967 L
202 1962 L
205 1959 L
208 1957 L
211 1957 M 214 1959 L
218 1962 L
219 1967 L
219 1968 L
218 1973 L
214 1976 L
211 1978 L
194 2244 M 198 2277 M 198 2268 L
198 2271 M 200 2274 L
203 2277 L
206 2277 L
214 2273 L
218 2273 L
219 2274 L
221 2277 L
200 2274 M 203 2276 L
206 2276 L
214 2273 L
221 2277 M 221 2273 L
219 2268 L
213 2260 L
211 2257 L
210 2252 L
210 2244 L
219 2268 M 211 2260 L
210 2257 L
208 2252 L
208 2244 L
2261 255 M 2261 2261 L
2261 255 M 2226 255 L
2261 283 M 2243 283 L
2261 312 M 2243 312 L
2261 341 M 2243 341 L
2261 369 M 2243 369 L
2261 398 M 2243 398 L
2261 427 M 2243 427 L
2261 455 M 2243 455 L
2261 484 M 2243 484 L
2261 513 M 2243 513 L
2261 541 M 2226 541 L
2261 570 M 2243 570 L
2261 599 M 2243 599 L
2261 627 M 2243 627 L
2261 656 M 2243 656 L
2261 685 M 2243 685 L
2261 713 M 2243 713 L
2261 742 M 2243 742 L
2261 771 M 2243 771 L
2261 799 M 2243 799 L
2261 828 M 2226 828 L
2261 857 M 2243 857 L
2261 885 M 2243 885 L
2261 914 M 2243 914 L
2261 943 M 2243 943 L
2261 971 M 2243 971 L
2261 1000 M 2243 1000 L
2261 1028 M 2243 1028 L
2261 1057 M 2243 1057 L
2261 1086 M 2243 1086 L
2261 1114 M 2226 1114 L
2261 1143 M 2243 1143 L
2261 1172 M 2243 1172 L
2261 1200 M 2243 1200 L
2261 1229 M 2243 1229 L
2261 1258 M 2243 1258 L
2261 1286 M 2243 1286 L
2261 1315 M 2243 1315 L
2261 1344 M 2243 1344 L
2261 1372 M 2243 1372 L
2261 1401 M 2226 1401 L
2261 1430 M 2243 1430 L
2261 1458 M 2243 1458 L
2261 1487 M 2243 1487 L
2261 1516 M 2243 1516 L
2261 1544 M 2243 1544 L
2261 1573 M 2243 1573 L
2261 1601 M 2243 1601 L
2261 1630 M 2243 1630 L
2261 1659 M 2243 1659 L
2261 1687 M 2226 1687 L
2261 1716 M 2243 1716 L
2261 1745 M 2243 1745 L
2261 1773 M 2243 1773 L
2261 1802 M 2243 1802 L
2261 1831 M 2243 1831 L
2261 1859 M 2243 1859 L
2261 1888 M 2243 1888 L
2261 1917 M 2243 1917 L
2261 1945 M 2243 1945 L
2261 1974 M 2226 1974 L
2261 2003 M 2243 2003 L
2261 2031 M 2243 2031 L
2261 2060 M 2243 2060 L
2261 2089 M 2243 2089 L
2261 2117 M 2243 2117 L
2261 2146 M 2243 2146 L
2261 2175 M 2243 2175 L
2261 2203 M 2243 2203 L
2261 2232 M 2243 2232 L
2261 2261 M 2226 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
550 255 M 550 260 L
550 266 L
550 272 L
550 278 L
550 283 L
550 289 L
549 295 L
549 301 L
549 306 L
549 312 L
549 318 L
549 323 L
548 329 L
548 335 L
548 341 L
548 346 L
547 352 L
547 358 L
547 364 L
547 369 L
546 375 L
546 381 L
545 387 L
545 392 L
545 398 L
544 404 L
544 409 L
543 415 L
543 421 L
542 427 L
542 432 L
541 438 L
541 444 L
540 450 L
540 455 L
539 461 L
538 467 L
538 472 L
537 478 L
536 484 L
536 490 L
535 495 L
534 501 L
534 507 L
533 513 L
532 518 L
531 524 L
531 530 L
530 536 L
529 541 L
528 547 L
527 553 L
526 558 L
526 564 L
525 570 L
524 576 L
523 581 L
522 587 L
521 593 L
520 599 L
519 604 L
518 610 L
517 616 L
516 622 L
515 627 L
CS M
514 633 L
513 639 L
511 644 L
510 650 L
509 656 L
508 662 L
507 667 L
506 673 L
504 679 L
503 685 L
502 690 L
501 696 L
499 702 L
498 707 L
497 713 L
496 719 L
494 725 L
493 730 L
492 736 L
490 742 L
489 748 L
487 753 L
486 759 L
485 765 L
483 771 L
482 776 L
480 782 L
479 788 L
477 793 L
476 799 L
474 805 L
473 811 L
471 816 L
469 822 L
468 828 L
466 834 L
465 839 L
463 845 L
461 851 L
460 856 L
458 862 L
456 868 L
455 874 L
453 879 L
451 885 L
449 891 L
448 897 L
446 902 L
444 908 L
442 914 L
440 920 L
439 925 L
437 931 L
435 937 L
433 942 L
431 948 L
429 954 L
427 960 L
425 965 L
423 971 L
422 977 L
420 983 L
418 988 L
416 994 L
414 1000 L
412 1005 L
410 1011 L
408 1017 L
405 1023 L
403 1028 L
401 1034 L
399 1040 L
397 1046 L
395 1051 L
393 1057 L
391 1063 L
388 1069 L
386 1074 L
384 1080 L
382 1086 L
380 1091 L
377 1097 L
375 1103 L
373 1109 L
371 1114 L
368 1120 L
366 1126 L
364 1132 L
362 1137 L
359 1143 L
357 1149 L
355 1154 L
352 1160 L
350 1166 L
347 1172 L
345 1177 L
343 1183 L
340 1189 L
338 1195 L
335 1200 L
333 1206 L
330 1212 L
328 1217 L
326 1223 L
323 1229 L
320 1235 L
318 1240 L
315 1246 L
313 1252 L
310 1258 L
308 1263 L
305 1269 L
303 1275 L
300 1281 L
297 1286 L
295 1292 L
292 1298 L
290 1303 L
287 1309 L
284 1315 L
282 1321 L
279 1326 L
276 1332 L
274 1338 L
271 1344 L
268 1349 L
265 1355 L
263 1361 L
260 1366 L
257 1372 L
255 1377 L
CS [6 12] 0 setdash M
255 255 M 255 260 L
255 266 L
255 272 L
255 278 L
255 283 L
255 289 L
255 295 L
255 301 L
255 306 L
255 312 L
255 318 L
255 323 L
255 329 L
255 335 L
255 341 L
255 346 L
255 352 L
255 358 L
255 364 L
255 369 L
255 375 L
255 381 L
255 387 L
255 392 L
255 398 L
255 404 L
255 409 L
255 415 L
255 421 L
255 427 L
255 432 L
255 438 L
255 444 L
255 450 L
255 455 L
255 461 L
255 467 L
255 472 L
255 478 L
255 484 L
255 490 L
255 495 L
255 501 L
255 507 L
255 513 L
255 518 L
255 524 L
255 530 L
255 536 L
255 541 L
255 547 L
255 553 L
255 558 L
255 564 L
255 570 L
255 576 L
255 581 L
255 587 L
255 593 L
255 599 L
255 604 L
255 610 L
255 616 L
255 622 L
255 627 L
255 633 L
255 639 L
255 644 L
255 650 L
255 656 L
255 662 L
255 667 L
255 673 L
255 679 L
255 685 L
255 690 L
255 696 L
255 702 L
255 707 L
255 713 L
255 719 L
255 725 L
255 730 L
255 736 L
255 742 L
255 748 L
255 753 L
255 759 L
255 765 L
255 771 L
255 776 L
255 782 L
255 788 L
255 793 L
255 799 L
255 805 L
255 811 L
255 816 L
255 822 L
255 828 L
255 834 L
255 839 L
255 845 L
255 851 L
255 856 L
255 862 L
255 868 L
255 874 L
255 879 L
255 885 L
255 891 L
255 897 L
255 902 L
255 908 L
255 914 L
255 920 L
255 925 L
255 931 L
255 937 L
255 942 L
255 948 L
255 954 L
255 960 L
255 965 L
255 971 L
255 977 L
255 983 L
255 988 L
255 994 L
255 1000 L
255 1005 L
255 1011 L
255 1017 L
255 1023 L
255 1028 L
255 1034 L
255 1040 L
255 1046 L
255 1051 L
255 1057 L
255 1063 L
255 1069 L
255 1074 L
255 1080 L
255 1086 L
255 1091 L
255 1097 L
255 1103 L
255 1109 L
255 1114 L
255 1120 L
255 1126 L
255 1132 L
255 1137 L
255 1143 L
255 1149 L
255 1154 L
255 1160 L
255 1166 L
255 1172 L
255 1177 L
255 1183 L
255 1189 L
255 1195 L
255 1200 L
255 1206 L
255 1212 L
255 1217 L
255 1223 L
CS M
255 1229 L
255 1235 L
255 1240 L
255 1246 L
255 1252 L
255 1258 L
255 1263 L
255 1269 L
255 1275 L
255 1281 L
255 1286 L
255 1292 L
255 1298 L
255 1303 L
255 1309 L
255 1315 L
255 1321 L
255 1326 L
255 1332 L
255 1338 L
255 1344 L
255 1349 L
255 1355 L
255 1361 L
255 1366 L
255 1372 L
255 1378 L
255 1384 L
255 1389 L
255 1395 L
255 1401 L
255 1407 L
255 1412 L
255 1418 L
255 1424 L
255 1430 L
255 1435 L
255 1441 L
255 1447 L
255 1452 L
255 1458 L
255 1464 L
255 1470 L
255 1475 L
255 1481 L
255 1487 L
255 1493 L
255 1498 L
255 1504 L
255 1510 L
255 1515 L
255 1521 L
255 1527 L
255 1533 L
255 1538 L
255 1544 L
255 1550 L
255 1556 L
255 1561 L
255 1567 L
255 1573 L
255 1579 L
255 1584 L
255 1590 L
255 1596 L
255 1601 L
255 1607 L
255 1613 L
255 1619 L
255 1624 L
255 1630 L
255 1636 L
255 1642 L
255 1647 L
255 1653 L
255 1659 L
255 1665 L
255 1670 L
255 1676 L
255 1682 L
255 1687 L
255 1693 L
255 1699 L
255 1705 L
255 1710 L
255 1716 L
255 1722 L
255 1728 L
255 1733 L
255 1739 L
255 1745 L
255 1750 L
255 1756 L
255 1762 L
255 1768 L
255 1773 L
255 1779 L
255 1785 L
255 1791 L
255 1796 L
255 1802 L
255 1808 L
255 1814 L
255 1819 L
255 1825 L
255 1831 L
255 1836 L
255 1842 L
255 1848 L
255 1854 L
255 1859 L
255 1865 L
255 1871 L
255 1877 L
255 1882 L
255 1888 L
255 1894 L
255 1899 L
255 1905 L
255 1911 L
255 1917 L
255 1922 L
255 1928 L
255 1934 L
255 1940 L
255 1945 L
255 1951 L
255 1957 L
255 1963 L
255 1968 L
255 1974 L
255 1980 L
255 1985 L
255 1991 L
255 1997 L
255 2003 L
255 2008 L
255 2014 L
255 2020 L
255 2026 L
255 2031 L
255 2037 L
255 2043 L
255 2048 L
255 2054 L
255 2060 L
255 2066 L
255 2071 L
255 2077 L
255 2083 L
255 2089 L
255 2094 L
255 2100 L
255 2106 L
255 2112 L
255 2117 L
255 2123 L
255 2129 L
255 2134 L
255 2140 L
255 2146 L
255 2152 L
255 2157 L
255 2163 L
255 2169 L
255 2175 L
255 2180 L
255 2186 L
255 2192 L
255 2197 L
255 2203 L
255 2209 L
255 2215 L
255 2220 L
255 2226 L
255 2232 L
255 2238 L
255 2243 L
255 2249 L
255 2255 L
255 2260 L
255 2261 L
CS [] 0 setdash M
606 255 M 606 260 L
606 266 L
606 272 L
605 278 L
605 283 L
605 289 L
604 295 L
604 301 L
603 306 L
603 312 L
603 313 L
602 320 M 602 323 L
602 324 L
601 331 M 600 335 L
599 341 L
598 346 L
597 352 L
596 358 L
595 364 L
594 369 L
593 375 L
592 381 L
590 387 L
590 388 L
588 395 M 587 398 L
587 399 L
585 406 M 584 409 L
583 415 L
581 421 L
579 427 L
578 432 L
576 438 L
574 444 L
572 450 L
570 455 L
568 461 L
567 462 L
565 468 M 564 472 L
561 479 M 559 484 L
556 490 L
554 495 L
551 501 L
549 507 L
546 513 L
544 518 L
541 524 L
538 530 L
537 532 L
534 539 M 532 541 L
532 542 L
529 548 M 527 553 L
523 558 L
520 564 L
517 570 L
514 576 L
511 581 L
507 587 L
504 593 L
501 599 L
500 599 L
496 605 M 495 608 L
491 615 M 490 616 L
486 621 L
486 622 M 483 627 L
479 633 L
475 639 L
471 644 L
467 650 L
463 656 L
459 662 L
458 663 L
454 669 M 452 672 L
448 678 M 447 679 L
443 685 L
438 690 L
434 696 L
430 702 L
425 707 L
421 713 L
416 719 L
412 724 L
407 730 M 407 730 L
405 733 L
401 738 M 398 742 L
393 748 L
388 753 L
383 759 L
378 765 L
373 771 L
368 776 L
363 782 L
363 782 L
358 788 M 355 791 L
350 796 M 348 799 L
347 799 M 342 805 L
337 811 L
332 816 L
326 822 L
321 828 L
315 834 L
310 838 L
305 844 M 304 845 L
303 846 L
297 852 M 292 857 L
286 863 L
281 868 L
275 874 L
269 880 L
263 886 L
257 891 L
255 893 L
CS [] 0 setdash M
1365 255 M 1365 260 L
1365 266 L
1365 272 L
1364 278 L
1364 283 L
1364 289 L
1364 295 L
CS M
1363 301 L
1363 306 L
1362 312 L
1362 313 L
1361 320 M 1361 323 L
1361 324 L
1360 331 M 1360 335 L
1359 341 L
1358 346 L
1358 352 L
1357 358 L
1356 364 L
1355 369 L
1354 375 L
1353 381 L
1351 387 L
1351 389 L
1349 396 M 1349 398 L
1349 399 L
1347 407 M 1346 409 L
1345 415 L
1344 421 L
1342 427 L
1341 432 L
1339 438 L
1337 444 L
1336 450 L
1334 455 L
1332 461 L
1332 463 L
1329 470 M 1329 472 L
1328 473 L
1326 480 M 1325 484 L
1323 490 L
1321 495 L
1318 501 L
1316 507 L
1314 513 L
1312 518 L
1310 524 L
1307 530 L
1305 535 L
1302 541 M 1301 545 L
1298 551 M 1297 553 L
1295 558 L
1292 564 L
1289 570 L
1287 576 L
1284 581 L
1281 587 L
1278 593 L
1275 599 L
1273 604 L
1269 610 M 1267 614 L
1264 620 M 1263 622 L
1260 627 L
1257 633 L
1254 639 L
1250 644 L
1247 650 L
1244 656 L
1240 662 L
1237 667 L
1235 671 L
1231 677 M 1230 679 L
1229 680 L
1225 686 M 1223 690 L
1219 696 L
1215 702 L
1211 707 L
1208 713 L
1204 719 L
1200 725 L
1196 730 L
1193 735 L
1189 741 M 1188 742 L
1187 744 L
1182 750 M 1180 753 L
1176 759 L
1171 765 L
1167 771 L
1163 776 L
1159 782 L
1154 788 L
1150 793 L
1148 796 L
1143 802 M 1141 805 L
1141 805 L
1136 811 M 1132 816 L
1127 822 L
1123 828 L
1118 833 L
1118 834 M 1113 839 L
1109 845 L
1104 851 L
1099 856 L
1095 861 M 1094 862 L
1092 864 L
1088 870 M 1084 874 L
1079 879 L
1074 885 L
1069 891 L
1064 897 L
1059 902 L
1054 908 L
1049 914 L
1044 919 M 1044 919 L
1044 920 M 1042 922 L
1037 927 M 1033 931 L
1028 937 L
1022 942 L
1017 948 L
1011 954 L
1006 960 L
1000 965 L
996 969 L
991 975 M 989 977 L
989 977 L
984 982 M 984 982 L
984 983 M 978 988 L
977 989 M 972 995 L
966 1000 L
960 1006 L
955 1012 L
954 1012 M 949 1017 L
943 1023 L
942 1024 L
937 1029 M 934 1032 L
929 1037 M 925 1040 L
919 1046 L
913 1052 L
907 1058 L
901 1063 L
895 1069 L
889 1075 L
886 1077 L
881 1082 M 878 1084 L
873 1089 M 870 1092 L
864 1098 L
857 1103 L
851 1109 L
845 1115 L
838 1121 L
832 1126 L
830 1128 L
824 1133 M 822 1136 L
816 1140 M 812 1144 L
806 1149 L
799 1155 L
793 1161 L
786 1166 L
779 1172 L
773 1178 L
772 1179 L
766 1183 M 766 1184 L
764 1186 L
758 1190 M 753 1195 L
746 1201 L
739 1207 L
732 1212 L
725 1218 L
718 1224 L
713 1228 L
708 1232 M 705 1235 L
699 1239 M 697 1241 L
690 1247 L
683 1252 L
676 1258 L
669 1264 L
662 1270 L
655 1275 L
654 1276 L
648 1281 M 648 1281 L
645 1283 L
640 1287 M 633 1293 L
626 1298 L
619 1304 L
612 1310 L
604 1315 L
597 1321 L
594 1324 L
588 1328 M 585 1330 L
579 1335 M 575 1338 L
567 1344 L
560 1350 L
552 1356 L
545 1361 L
537 1367 L
533 1370 L
527 1375 M 524 1377 L
518 1381 M 515 1384 L
507 1390 L
499 1396 L
492 1401 L
484 1407 L
476 1413 L
472 1416 L
466 1420 M 463 1423 L
457 1427 M 453 1430 L
445 1436 L
437 1442 L
429 1447 L
422 1453 L
414 1459 L
410 1461 L
404 1466 M 401 1468 L
395 1472 M 390 1476 L
382 1482 L
374 1487 L
366 1493 L
358 1499 L
350 1505 L
348 1506 L
342 1510 M 342 1510 L
339 1512 L
333 1517 M 326 1522 L
318 1527 L
309 1533 L
301 1539 L
293 1545 L
285 1550 L
279 1554 M 277 1556 L
276 1556 L
270 1561 M 268 1562 L
260 1568 L
255 1571 L
CS [] 0 setdash M
2073 255 M 2073 260 L
2073 266 L
2073 272 L
2072 278 L
2072 283 L
2072 289 L
2072 295 L
2071 301 L
2071 306 L
2071 312 L
2071 313 L
2070 320 M 2070 323 L
2070 324 L
2069 331 M 2069 335 L
2068 341 L
2067 346 L
2067 352 L
2066 358 L
2065 364 L
2064 369 L
2063 375 L
2062 381 L
2061 387 L
2061 389 L
2059 396 M 2059 398 L
2059 400 L
2057 407 M 2057 409 L
2056 415 L
2055 421 L
2053 427 L
2052 432 L
2051 438 L
2049 444 L
2048 450 L
2046 455 L
2045 461 L
2044 464 L
2042 471 M 2041 472 L
2041 474 L
2039 481 M 2038 484 L
2036 490 L
2035 495 L
2033 501 L
2031 507 L
2029 513 L
2027 518 L
2025 524 L
2023 530 L
2021 536 L
2021 537 L
2018 543 M 2017 547 L
2014 554 M 2012 558 L
2010 564 L
2008 570 L
2005 576 L
2003 581 L
2001 587 L
1998 593 L
1995 599 L
1993 604 L
1992 608 L
1988 614 M 1988 616 L
1987 617 L
1984 624 M 1982 627 L
1980 633 L
1977 639 L
1974 644 L
1971 650 L
1968 656 L
1965 662 L
1962 667 L
1959 673 L
1958 676 L
1954 683 M 1953 684 L
CS M
1953 685 M 1953 686 L
1949 692 M 1947 696 L
1944 702 L
1941 707 L
1937 713 L
1934 719 L
1931 725 L
1927 730 L
1924 736 L
1920 742 L
1920 743 L
1916 749 M 1914 752 L
1910 758 M 1910 759 L
1906 765 L
1903 770 L
1903 771 M 1899 776 L
1895 782 L
1892 788 L
1888 793 L
1884 799 L
1880 805 L
1879 807 L
1875 813 M 1873 816 L
1868 822 M 1865 828 L
1861 834 L
1857 839 L
1853 845 L
1849 851 L
1844 856 L
1840 862 L
1836 868 L
1835 870 L
1830 876 M 1828 879 L
1824 885 M 1823 885 L
1819 891 L
1815 897 L
1810 902 L
1806 908 L
1801 914 L
1797 919 L
1797 920 M 1793 925 L
1788 931 L
1784 936 M 1783 937 L
1781 939 L
1777 945 M 1774 948 L
1770 954 L
1765 960 L
1760 965 L
1756 971 L
1751 977 L
1746 983 L
1741 988 L
1740 990 L
1735 996 M 1733 998 L
1728 1004 M 1727 1005 L
1722 1011 L
1717 1017 L
1712 1023 L
1707 1028 L
1702 1034 L
1697 1040 L
1692 1045 L
1692 1046 M 1690 1048 L
1685 1053 M 1682 1056 L
1677 1062 M 1676 1063 L
1671 1069 L
1666 1074 L
1661 1080 L
1655 1086 L
1650 1091 L
1645 1097 L
1640 1103 L
1638 1105 L
1633 1110 M 1631 1113 L
1625 1118 M 1623 1120 L
1618 1126 L
1613 1131 L
1613 1132 M 1607 1137 L
1602 1143 L
1596 1149 L
1591 1154 L
1590 1154 M 1585 1160 L
1580 1165 M 1579 1166 L
1577 1168 L
1572 1173 M 1568 1177 L
1562 1183 L
1557 1189 L
1556 1189 M 1551 1195 L
1545 1201 L
1539 1207 L
1533 1212 L
1531 1215 L
1525 1220 M 1523 1223 L
1518 1228 M 1516 1230 L
1510 1235 L
1504 1241 L
1498 1247 L
1492 1252 L
1486 1258 L
1480 1264 L
1476 1268 L
1470 1273 M 1468 1275 L
1468 1276 L
1463 1281 M 1462 1281 L
1456 1287 L
1450 1293 L
1444 1298 L
1438 1304 L
1432 1310 L
1426 1315 L
1420 1321 L
1415 1326 M 1413 1327 L
1412 1328 L
1407 1333 M 1401 1338 L
1395 1344 L
1389 1350 L
1382 1356 L
1376 1361 L
1370 1367 L
1364 1372 L
1358 1377 M 1357 1379 L
1355 1380 L
1350 1385 M 1344 1390 L
1338 1396 L
1331 1401 L
1325 1407 L
1318 1413 L
1312 1419 L
1306 1424 L
1301 1428 M 1299 1430 L
1298 1431 L
1293 1436 M 1293 1436 L
1286 1442 L
1279 1447 L
1273 1453 L
1266 1459 L
1260 1464 L
1253 1470 L
1249 1474 L
1243 1479 M 1240 1481 L
1235 1486 M 1233 1487 L
1226 1493 L
1220 1499 L
1213 1505 L
1206 1510 L
1200 1516 L
1193 1522 L
1191 1524 L
1185 1528 M 1182 1531 L
1177 1535 M 1172 1539 L
1166 1545 L
1159 1550 L
1152 1556 L
1145 1562 L
1138 1568 L
1132 1573 L
1126 1578 M 1124 1579 L
1124 1580 L
1118 1584 M 1118 1585 L
1111 1591 L
1104 1596 L
1097 1602 L
1090 1608 L
1083 1613 L
1076 1619 L
1073 1622 L
1067 1626 M 1064 1628 L
1059 1633 M 1055 1636 L
1048 1642 L
1041 1648 L
1034 1654 L
1026 1659 L
1019 1665 L
1013 1670 L
1008 1674 M 1005 1676 L
1005 1677 L
999 1681 M 998 1682 L
991 1688 L
984 1694 L
977 1699 L
976 1699 M 969 1705 L
962 1711 L
955 1717 L
954 1718 L
948 1722 M 948 1722 L
945 1725 L
939 1729 M 933 1734 L
926 1739 L
919 1745 L
911 1751 L
904 1757 L
897 1762 L
893 1765 L
888 1770 M 885 1772 L
879 1776 M 875 1780 L
867 1785 L
860 1791 L
853 1797 L
845 1803 L
838 1808 L
833 1812 L
827 1817 M 824 1819 L
819 1823 M 816 1825 L
808 1831 L
801 1837 L
793 1843 L
786 1848 L
778 1854 L
772 1859 L
766 1863 M 764 1866 L
758 1870 M 756 1871 L
748 1877 L
741 1883 L
733 1888 L
726 1894 L
718 1900 L
711 1905 L
706 1910 M 703 1911 L
703 1912 L
697 1916 M 696 1917 L
688 1923 L
680 1929 L
673 1934 L
665 1940 L
658 1946 L
650 1951 L
644 1956 M 642 1957 L
641 1958 L
636 1962 M 635 1963 L
627 1969 L
619 1974 L
612 1980 L
604 1986 L
596 1992 L
589 1997 L
583 2001 M 581 2003 L
580 2004 L
574 2008 M 573 2009 L
565 2015 L
558 2020 L
550 2026 L
542 2032 L
534 2038 L
527 2043 L
521 2047 M 519 2049 L
518 2049 L
513 2053 M 511 2055 L
503 2060 L
495 2066 L
488 2072 L
480 2078 L
472 2083 L
465 2088 L
460 2092 M 457 2094 L
451 2099 M 448 2101 L
441 2106 L
440 2106 M 433 2112 L
425 2118 L
417 2123 L
409 2129 L
404 2133 L
398 2137 M 395 2140 L
389 2144 M 385 2146 L
377 2152 L
369 2158 L
362 2164 L
361 2164 M 354 2169 L
346 2175 L
342 2178 L
336 2182 M 333 2184 L
327 2189 M 322 2192 L
314 2198 L
306 2204 L
298 2209 L
290 2215 L
282 2221 L
279 2223 L
273 2227 M 270 2229 L
264 2233 M 258 2238 L
255 2240 L
CS [] 0 setdash M
455 570 M CS [] 0 setdash M
415 553 M 430 587 M 425 585 L
422 580 L
420 572 L
420 568 L
422 560 L
425 555 L
430 553 L
433 553 L
438 555 L
441 560 L
443 568 L
443 572 L
441 580 L
438 585 L
433 587 L
430 587 L
426 585 L
425 584 L
423 580 L
422 572 L
CS M
422 568 L
423 560 L
425 556 L
426 555 L
430 553 L
433 553 M 436 555 L
438 556 L
439 560 L
441 568 L
441 572 L
439 580 L
438 584 L
436 585 L
433 587 L
455 556 M 454 555 L
455 553 L
457 555 L
455 556 L
471 587 M 468 571 L
471 574 L
476 576 L
481 576 L
486 574 L
489 571 L
491 566 L
491 563 L
489 558 L
486 555 L
481 553 L
476 553 L
471 555 L
470 556 L
468 560 L
468 561 L
470 563 L
471 561 L
470 560 L
481 576 M 484 574 L
487 571 L
489 566 L
489 563 L
487 558 L
484 555 L
481 553 L
471 587 M 487 587 L
471 585 M 479 585 L
487 587 L
CS [] 0 setdash M
923 1143 M CS [] 0 setdash M
883 1126 M 898 1160 M 893 1158 L
890 1153 L
888 1145 L
888 1141 L
890 1133 L
893 1128 L
898 1126 L
901 1126 L
906 1128 L
909 1133 L
910 1141 L
910 1145 L
909 1153 L
906 1158 L
901 1160 L
898 1160 L
894 1158 L
893 1157 L
891 1153 L
890 1145 L
890 1141 L
891 1133 L
893 1129 L
894 1128 L
898 1126 L
901 1126 M 904 1128 L
906 1129 L
907 1133 L
909 1141 L
909 1145 L
907 1153 L
906 1157 L
904 1158 L
901 1160 L
923 1129 M 922 1128 L
923 1126 L
925 1128 L
923 1129 L
951 1157 M 951 1126 L
952 1160 M 952 1126 L
952 1160 M 935 1136 L
960 1136 L
946 1126 M 957 1126 L
CS [] 0 setdash M
1258 1544 M CS [] 0 setdash M
1218 1527 M 1232 1561 M 1227 1559 L
1224 1555 L
1222 1547 L
1222 1542 L
1224 1534 L
1227 1529 L
1232 1527 L
1235 1527 L
1240 1529 L
1243 1534 L
1245 1542 L
1245 1547 L
1243 1555 L
1240 1559 L
1235 1561 L
1232 1561 L
1229 1559 L
1227 1558 L
1226 1555 L
1224 1547 L
1224 1542 L
1226 1534 L
1227 1531 L
1229 1529 L
1232 1527 L
1235 1527 M 1238 1529 L
1240 1531 L
1242 1534 L
1243 1542 L
1243 1547 L
1242 1555 L
1240 1558 L
1238 1559 L
1235 1561 L
1258 1531 M 1256 1529 L
1258 1527 L
1259 1529 L
1258 1531 L
1272 1555 M 1274 1553 L
1272 1551 L
1271 1553 L
1271 1555 L
1272 1558 L
1274 1559 L
1279 1561 L
1285 1561 L
1290 1559 L
1291 1556 L
1291 1551 L
1290 1548 L
1285 1547 L
1280 1547 L
1285 1561 M 1288 1559 L
1290 1556 L
1290 1551 L
1288 1548 L
1285 1547 L
1288 1545 L
1291 1542 L
1293 1539 L
1293 1534 L
1291 1531 L
1290 1529 L
1285 1527 L
1279 1527 L
1274 1529 L
1272 1531 L
1271 1534 L
1271 1535 L
1272 1537 L
1274 1535 L
1272 1534 L
1290 1543 M 1291 1539 L
1291 1534 L
1290 1531 L
1288 1529 L
1285 1527 L
CS [] 0 setdash M
990 771 M 997 764 M 984 777 L
997 777 M 984 764 L
983 777 M 1024 685 M CS [] 0 setdash M
938 668 M 946 701 M 946 668 L
947 701 M 947 668 L
957 692 M 957 679 L
941 701 M 967 701 L
967 692 L
965 701 L
947 685 M 957 685 L
941 668 M 967 668 L
967 677 L
965 668 L
978 682 M 1007 682 L
1037 697 M 1036 695 L
1037 693 L
1039 695 L
1039 697 L
1037 700 L
1034 701 L
1029 701 L
1024 700 L
1021 697 L
1020 693 L
1018 687 L
1018 677 L
1020 672 L
1023 669 L
1028 668 L
1031 668 L
1036 669 L
1039 672 L
1040 677 L
1040 679 L
1039 684 L
1036 687 L
1031 689 L
1029 689 L
1024 687 L
1021 684 L
1020 679 L
1029 701 M 1026 700 L
1023 697 L
1021 693 L
1020 687 L
1020 677 L
1021 672 L
1024 669 L
1028 668 L
1031 668 M 1034 669 L
1037 672 L
1039 677 L
1039 679 L
1037 684 L
1034 687 L
1031 689 L
1058 701 M 1053 700 L
1052 697 L
1052 692 L
1053 689 L
1058 687 L
1065 687 L
1069 689 L
1071 692 L
1071 697 L
1069 700 L
1065 701 L
1058 701 L
1055 700 L
1053 697 L
1053 692 L
1055 689 L
1058 687 L
1065 687 M 1068 689 L
1069 692 L
1069 697 L
1068 700 L
1065 701 L
1058 687 M 1053 685 L
1052 684 L
1050 681 L
1050 674 L
1052 671 L
1053 669 L
1058 668 L
1065 668 L
1069 669 L
1071 671 L
1073 674 L
1073 681 L
1071 684 L
1069 685 L
1065 687 L
1058 687 M 1055 685 L
1053 684 L
1052 681 L
1052 674 L
1053 671 L
1055 669 L
1058 668 L
1065 668 M 1068 669 L
1069 671 L
1071 674 L
1071 681 L
1069 684 L
1068 685 L
1065 687 L
1082 701 M 1082 692 L
1082 695 M 1084 698 L
1087 701 L
1090 701 L
1098 697 L
1101 697 L
1103 698 L
1105 701 L
1084 698 M 1087 700 L
1090 700 L
1098 697 L
1105 701 M 1105 697 L
1103 692 L
1097 684 L
1095 681 L
1093 676 L
1093 668 L
1103 692 M 1095 684 L
1093 681 L
1092 676 L
1092 668 L
CS [] 0 setdash M
990 771 M 1532 771 L
1532 780 M 1532 761 L
1532 780 L
990 771 M 449 771 L
449 780 M 449 761 L
449 780 L
CS M
990 771 M 990 1034 L
1000 1034 M 981 1034 L
1000 1034 L
990 771 M 990 507 L
1000 507 M 981 507 L
1000 507 L
1659 914 M 1665 907 M 1652 920 L
1665 920 M 1652 907 L
1652 920 M 1726 971 M CS [] 0 setdash M
1554 971 M 1562 1005 M 1562 971 L
1564 1005 M 1564 971 L
1573 995 M 1573 982 L
1557 1005 M 1583 1005 L
1583 995 L
1581 1005 L
1564 989 M 1573 989 L
1557 971 M 1583 971 L
1583 981 L
1581 971 L
1594 986 M 1623 986 L
1653 1000 M 1652 998 L
1653 997 L
1655 998 L
1655 1000 L
1653 1003 L
1650 1005 L
1645 1005 L
1641 1003 L
1637 1000 L
1636 997 L
1634 990 L
1634 981 L
1636 976 L
1639 973 L
1644 971 L
1647 971 L
1652 973 L
1655 976 L
1657 981 L
1657 982 L
1655 987 L
1652 990 L
1647 992 L
1645 992 L
1641 990 L
1637 987 L
1636 982 L
1645 1005 M 1642 1003 L
1639 1000 L
1637 997 L
1636 990 L
1636 981 L
1637 976 L
1641 973 L
1644 971 L
1647 971 M 1650 973 L
1653 976 L
1655 981 L
1655 982 L
1653 987 L
1650 990 L
1647 992 L
1669 1005 M 1666 989 L
1669 992 L
1674 994 L
1679 994 L
1684 992 L
1687 989 L
1689 984 L
1689 981 L
1687 976 L
1684 973 L
1679 971 L
1674 971 L
1669 973 L
1668 974 L
1666 978 L
1666 979 L
1668 981 L
1669 979 L
1668 978 L
1679 994 M 1682 992 L
1686 989 L
1687 984 L
1687 981 L
1686 976 L
1682 973 L
1679 971 L
1669 1005 M 1686 1005 L
1669 1003 M 1677 1003 L
1686 1005 L
1700 998 M 1702 997 L
1700 995 L
1698 997 L
1698 998 L
1700 1002 L
1702 1003 L
1706 1005 L
1713 1005 L
1718 1003 L
1719 1000 L
1719 995 L
1718 992 L
1713 990 L
1708 990 L
1713 1005 M 1716 1003 L
1718 1000 L
1718 995 L
1716 992 L
1713 990 L
1716 989 L
1719 986 L
1721 982 L
1721 978 L
1719 974 L
1718 973 L
1713 971 L
1706 971 L
1702 973 L
1700 974 L
1698 978 L
1698 979 L
1700 981 L
1702 979 L
1700 978 L
1718 987 M 1719 982 L
1719 978 L
1718 974 L
1716 973 L
1713 971 L
CS [] 0 setdash M
1659 914 M 2080 914 L
2080 923 M 2080 904 L
2080 923 L
1659 914 M 1298 914 L
1298 923 M 1298 904 L
1298 923 L
1659 914 M 1659 1249 L
1668 1249 M 1649 1249 L
1668 1249 L
1659 914 M 1659 633 L
1668 633 M 1649 633 L
1668 633 L
CS [] 0 setdash M
2007 171 M 2011 197 M 2027 171 L
2013 197 M 2029 171 L
2035 197 M 2006 171 L
2008 197 M 2019 197 L
2027 197 M 2038 197 L
2002 171 M 2014 171 L
2021 171 M 2033 171 L
CS [] 0 setdash M
CS [] 0 setdash M
136 2090 M 140 2117 M 146 2090 L
142 2117 M 147 2094 L
163 2117 M 146 2090 L
141 2083 L
136 2079 L
132 2077 L
130 2077 L
129 2079 L
131 2081 L
133 2079 L
136 2117 M 148 2117 L
156 2117 M 167 2117 L
CS [] 0 setdash M
CS [] 0 setdash M
1134 91 M 1206 132 M 1206 91 L
1207 132 M 1207 91 L
1219 120 M 1219 105 L
1200 132 M 1231 132 L
1231 120 L
1229 132 L
1207 112 M 1219 112 L
1200 91 M 1213 91 L
1244 132 M 1242 130 L
1244 128 L
1246 130 L
1244 132 L
1244 118 M 1244 91 L
1246 118 M 1246 91 L
1238 118 M 1246 118 L
1238 91 M 1252 91 L
1271 118 M 1267 116 L
1265 114 L
1263 111 L
1263 107 L
1265 103 L
1267 101 L
1271 99 L
1275 99 L
1279 101 L
1281 103 L
1283 107 L
1283 111 L
1281 114 L
1279 116 L
1275 118 L
1271 118 L
1267 116 M 1265 112 L
1265 105 L
1267 101 L
1279 101 M 1281 105 L
1281 112 L
1279 116 L
1281 114 M 1283 116 L
1286 118 L
1286 116 L
1283 116 L
1265 103 M 1263 101 L
1261 97 L
1261 95 L
1263 91 L
1269 89 L
1279 89 L
1285 87 L
1286 85 L
1261 95 M 1263 93 L
1269 91 L
1279 91 L
1285 89 L
1286 85 L
1286 84 L
1285 80 L
1279 78 L
1267 78 L
1261 80 L
1259 84 L
1259 85 L
1261 89 L
1267 91 L
1302 95 M 1300 93 L
1302 91 L
1304 93 L
1302 95 L
1354 124 M 1358 126 L
1363 132 L
1363 91 L
1361 130 M 1361 91 L
1354 91 M 1371 91 L
CS [] 0 setdash M
517 255 M 549 310 L
441 255 M 542 429 L
366 255 M 529 538 L
290 255 M 512 640 L
255 325 M 492 736 L
255 457 M 468 826 L
255 588 M 442 913 L
255 719 M 415 996 L
255 851 M 385 1077 L
255 982 M 354 1155 L
255 1113 M 322 1230 L
255 1244 M 289 1304 L
255 1376 M 255 1376 L
stroke
grestore
showpage
end
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%% Fig2a.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 592 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 289 L
322 255 M 322 272 L
388 255 M 388 272 L
455 255 M 455 272 L
522 255 M 522 272 L
589 255 M 589 272 L
656 255 M 656 272 L
723 255 M 723 272 L
790 255 M 790 272 L
857 255 M 857 272 L
923 255 M 923 289 L
990 255 M 990 272 L
1057 255 M 1057 272 L
1124 255 M 1124 272 L
1191 255 M 1191 272 L
1258 255 M 1258 272 L
1325 255 M 1325 272 L
1391 255 M 1391 272 L
1458 255 M 1458 272 L
1525 255 M 1525 272 L
1592 255 M 1592 289 L
1659 255 M 1659 272 L
1726 255 M 1726 272 L
1793 255 M 1793 272 L
1859 255 M 1859 272 L
1926 255 M 1926 272 L
1993 255 M 1993 272 L
2060 255 M 2060 272 L
2127 255 M 2127 272 L
2194 255 M 2194 272 L
2261 255 M 2261 289 L
239 192 M 253 226 M 248 224 L
245 219 L
244 211 L
244 206 L
245 198 L
248 194 L
253 192 L
256 192 L
261 194 L
264 198 L
266 206 L
266 211 L
264 219 L
261 224 L
256 226 L
253 226 L
250 224 L
248 222 L
247 219 L
245 211 L
245 206 L
247 198 L
248 195 L
250 194 L
253 192 L
256 192 M 260 194 L
261 195 L
263 198 L
264 206 L
264 211 L
263 219 L
261 222 L
260 224 L
256 226 L
907 192 M 917 219 M 920 221 L
925 226 L
925 192 L
923 224 M 923 192 L
917 192 M 931 192 L
1576 192 M 1582 219 M 1584 218 L
1582 216 L
1581 218 L
1581 219 L
1582 222 L
1584 224 L
1589 226 L
1595 226 L
1600 224 L
1602 222 L
1603 219 L
1603 216 L
1602 213 L
1597 210 L
1589 206 L
1586 205 L
1582 202 L
1581 197 L
1581 192 L
1595 226 M 1598 224 L
1600 222 L
1602 219 L
1602 216 L
1600 213 L
1595 210 L
1589 206 L
1581 195 M 1582 197 L
1586 197 L
1594 194 L
1598 194 L
1602 195 L
1603 197 L
1586 197 M 1594 192 L
1600 192 L
1602 194 L
1603 197 L
1603 200 L
2245 192 M 2251 219 M 2253 218 L
2251 216 L
2249 218 L
2249 219 L
2251 222 L
2253 224 L
2257 226 L
2264 226 L
2269 224 L
2270 221 L
2270 216 L
2269 213 L
2264 211 L
2259 211 L
2264 226 M 2267 224 L
2269 221 L
2269 216 L
2267 213 L
2264 211 L
2267 210 L
2270 206 L
2272 203 L
2272 198 L
2270 195 L
2269 194 L
2264 192 L
2257 192 L
2253 194 L
2251 195 L
2249 198 L
2249 200 L
2251 202 L
2253 200 L
2251 198 L
2269 208 M 2270 203 L
2270 198 L
2269 195 L
2267 194 L
2264 192 L
255 2261 M 2261 2261 L
255 2261 M 255 2226 L
322 2261 M 322 2243 L
388 2261 M 388 2243 L
455 2261 M 455 2243 L
522 2261 M 522 2243 L
589 2261 M 589 2243 L
656 2261 M 656 2243 L
723 2261 M 723 2243 L
790 2261 M 790 2243 L
857 2261 M 857 2243 L
923 2261 M 923 2226 L
990 2261 M 990 2243 L
1057 2261 M 1057 2243 L
1124 2261 M 1124 2243 L
1191 2261 M 1191 2243 L
1258 2261 M 1258 2243 L
1325 2261 M 1325 2243 L
1391 2261 M 1391 2243 L
1458 2261 M 1458 2243 L
1525 2261 M 1525 2243 L
1592 2261 M 1592 2226 L
1659 2261 M 1659 2243 L
1726 2261 M 1726 2243 L
1793 2261 M 1793 2243 L
1859 2261 M 1859 2243 L
1926 2261 M 1926 2243 L
1993 2261 M 1993 2243 L
2060 2261 M 2060 2243 L
2127 2261 M 2127 2243 L
2194 2261 M 2194 2243 L
2261 2261 M 2261 2226 L
255 255 M 255 2261 L
255 255 M 289 255 L
255 283 M 272 283 L
255 312 M 272 312 L
255 341 M 272 341 L
255 369 M 272 369 L
255 398 M 272 398 L
255 427 M 272 427 L
255 455 M 272 455 L
255 484 M 272 484 L
255 513 M 272 513 L
255 541 M 289 541 L
255 570 M 272 570 L
255 599 M 272 599 L
255 627 M 272 627 L
255 656 M 272 656 L
255 685 M 272 685 L
255 713 M 272 713 L
255 742 M 272 742 L
255 771 M 272 771 L
255 799 M 272 799 L
255 828 M 289 828 L
255 857 M 272 857 L
255 885 M 272 885 L
255 914 M 272 914 L
255 943 M 272 943 L
255 971 M 272 971 L
255 1000 M 272 1000 L
255 1028 M 272 1028 L
255 1057 M 272 1057 L
255 1086 M 272 1086 L
255 1114 M 289 1114 L
255 1143 M 272 1143 L
255 1172 M 272 1172 L
255 1200 M 272 1200 L
255 1229 M 272 1229 L
255 1258 M 272 1258 L
255 1286 M 272 1286 L
255 1315 M 272 1315 L
255 1344 M 272 1344 L
255 1372 M 272 1372 L
255 1401 M 289 1401 L
255 1430 M 272 1430 L
255 1458 M 272 1458 L
255 1487 M 272 1487 L
255 1516 M 272 1516 L
255 1544 M 272 1544 L
255 1573 M 272 1573 L
255 1601 M 272 1601 L
255 1630 M 272 1630 L
255 1659 M 272 1659 L
255 1687 M 289 1687 L
255 1716 M 272 1716 L
255 1745 M 272 1745 L
255 1773 M 272 1773 L
255 1802 M 272 1802 L
255 1831 M 272 1831 L
255 1859 M 272 1859 L
255 1888 M 272 1888 L
255 1917 M 272 1917 L
255 1945 M 272 1945 L
255 1974 M 289 1974 L
255 2003 M 272 2003 L
255 2031 M 272 2031 L
255 2060 M 272 2060 L
255 2089 M 272 2089 L
255 2117 M 272 2117 L
255 2146 M 272 2146 L
255 2175 M 272 2175 L
255 2203 M 272 2203 L
255 2232 M 272 2232 L
255 2261 M 289 2261 L
194 238 M 208 272 M 203 270 L
200 265 L
198 257 L
198 252 L
200 244 L
203 240 L
208 238 L
211 238 L
216 240 L
219 244 L
221 252 L
221 257 L
219 265 L
216 270 L
211 272 L
208 272 L
205 270 L
203 268 L
202 265 L
200 257 L
200 252 L
202 244 L
203 241 L
205 240 L
208 238 L
211 238 M 214 240 L
216 241 L
218 244 L
219 252 L
219 257 L
218 265 L
216 268 L
214 270 L
211 272 L
194 525 M 203 552 M 206 553 L
211 558 L
211 525 L
210 557 M 210 525 L
203 525 M 218 525 L
194 811 M 200 838 M 202 837 L
200 835 L
198 837 L
198 838 L
200 841 L
202 843 L
206 845 L
213 845 L
218 843 L
219 841 L
CS M
221 838 L
221 835 L
219 832 L
214 829 L
206 825 L
203 824 L
200 821 L
198 816 L
198 811 L
213 845 M 216 843 L
218 841 L
219 838 L
219 835 L
218 832 L
213 829 L
206 825 L
198 814 M 200 816 L
203 816 L
211 813 L
216 813 L
219 814 L
221 816 L
203 816 M 211 811 L
218 811 L
219 813 L
221 816 L
221 819 L
194 1098 M 200 1125 M 202 1123 L
200 1122 L
198 1123 L
198 1125 L
200 1128 L
202 1130 L
206 1131 L
213 1131 L
218 1130 L
219 1126 L
219 1122 L
218 1118 L
213 1117 L
208 1117 L
213 1131 M 216 1130 L
218 1126 L
218 1122 L
216 1118 L
213 1117 L
216 1115 L
219 1112 L
221 1109 L
221 1104 L
219 1101 L
218 1099 L
213 1098 L
206 1098 L
202 1099 L
200 1101 L
198 1104 L
198 1106 L
200 1107 L
202 1106 L
200 1104 L
218 1114 M 219 1109 L
219 1104 L
218 1101 L
216 1099 L
213 1098 L
194 1384 M 213 1415 M 213 1384 L
214 1418 M 214 1384 L
214 1418 M 197 1394 L
222 1394 L
208 1384 M 219 1384 L
194 1671 M 202 1704 M 198 1688 L
202 1691 L
206 1693 L
211 1693 L
216 1691 L
219 1688 L
221 1683 L
221 1680 L
219 1675 L
216 1672 L
211 1671 L
206 1671 L
202 1672 L
200 1674 L
198 1677 L
198 1679 L
200 1680 L
202 1679 L
200 1677 L
211 1693 M 214 1691 L
218 1688 L
219 1683 L
219 1680 L
218 1675 L
214 1672 L
211 1671 L
202 1704 M 218 1704 L
202 1703 M 210 1703 L
218 1704 L
194 1957 M 218 1986 M 216 1984 L
218 1983 L
219 1984 L
219 1986 L
218 1989 L
214 1991 L
210 1991 L
205 1989 L
202 1986 L
200 1983 L
198 1976 L
198 1967 L
200 1962 L
203 1959 L
208 1957 L
211 1957 L
216 1959 L
219 1962 L
221 1967 L
221 1968 L
219 1973 L
216 1976 L
211 1978 L
210 1978 L
205 1976 L
202 1973 L
200 1968 L
210 1991 M 206 1989 L
203 1986 L
202 1983 L
200 1976 L
200 1967 L
202 1962 L
205 1959 L
208 1957 L
211 1957 M 214 1959 L
218 1962 L
219 1967 L
219 1968 L
218 1973 L
214 1976 L
211 1978 L
194 2244 M 198 2277 M 198 2268 L
198 2271 M 200 2274 L
203 2277 L
206 2277 L
214 2273 L
218 2273 L
219 2274 L
221 2277 L
200 2274 M 203 2276 L
206 2276 L
214 2273 L
221 2277 M 221 2273 L
219 2268 L
213 2260 L
211 2257 L
210 2252 L
210 2244 L
219 2268 M 211 2260 L
210 2257 L
208 2252 L
208 2244 L
2261 255 M 2261 2261 L
2261 255 M 2226 255 L
2261 283 M 2243 283 L
2261 312 M 2243 312 L
2261 341 M 2243 341 L
2261 369 M 2243 369 L
2261 398 M 2243 398 L
2261 427 M 2243 427 L
2261 455 M 2243 455 L
2261 484 M 2243 484 L
2261 513 M 2243 513 L
2261 541 M 2226 541 L
2261 570 M 2243 570 L
2261 599 M 2243 599 L
2261 627 M 2243 627 L
2261 656 M 2243 656 L
2261 685 M 2243 685 L
2261 713 M 2243 713 L
2261 742 M 2243 742 L
2261 771 M 2243 771 L
2261 799 M 2243 799 L
2261 828 M 2226 828 L
2261 857 M 2243 857 L
2261 885 M 2243 885 L
2261 914 M 2243 914 L
2261 943 M 2243 943 L
2261 971 M 2243 971 L
2261 1000 M 2243 1000 L
2261 1028 M 2243 1028 L
2261 1057 M 2243 1057 L
2261 1086 M 2243 1086 L
2261 1114 M 2226 1114 L
2261 1143 M 2243 1143 L
2261 1172 M 2243 1172 L
2261 1200 M 2243 1200 L
2261 1229 M 2243 1229 L
2261 1258 M 2243 1258 L
2261 1286 M 2243 1286 L
2261 1315 M 2243 1315 L
2261 1344 M 2243 1344 L
2261 1372 M 2243 1372 L
2261 1401 M 2226 1401 L
2261 1430 M 2243 1430 L
2261 1458 M 2243 1458 L
2261 1487 M 2243 1487 L
2261 1516 M 2243 1516 L
2261 1544 M 2243 1544 L
2261 1573 M 2243 1573 L
2261 1601 M 2243 1601 L
2261 1630 M 2243 1630 L
2261 1659 M 2243 1659 L
2261 1687 M 2226 1687 L
2261 1716 M 2243 1716 L
2261 1745 M 2243 1745 L
2261 1773 M 2243 1773 L
2261 1802 M 2243 1802 L
2261 1831 M 2243 1831 L
2261 1859 M 2243 1859 L
2261 1888 M 2243 1888 L
2261 1917 M 2243 1917 L
2261 1945 M 2243 1945 L
2261 1974 M 2226 1974 L
2261 2003 M 2243 2003 L
2261 2031 M 2243 2031 L
2261 2060 M 2243 2060 L
2261 2089 M 2243 2089 L
2261 2117 M 2243 2117 L
2261 2146 M 2243 2146 L
2261 2175 M 2243 2175 L
2261 2203 M 2243 2203 L
2261 2232 M 2243 2232 L
2261 2261 M 2226 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
747 255 M 747 260 L
747 266 L
747 272 L
747 278 L
747 283 L
747 289 L
747 295 L
747 301 L
746 306 L
746 312 L
746 318 L
746 323 L
746 329 L
745 335 L
745 341 L
745 346 L
745 352 L
744 358 L
744 364 L
744 369 L
743 375 L
743 381 L
742 387 L
742 392 L
741 398 L
741 404 L
741 409 L
740 415 L
740 421 L
739 427 L
738 432 L
738 438 L
737 444 L
737 450 L
736 455 L
735 461 L
735 467 L
734 472 L
733 478 L
733 484 L
732 490 L
731 495 L
730 501 L
730 507 L
729 513 L
728 518 L
727 524 L
726 530 L
725 536 L
724 541 L
724 547 L
723 553 L
722 558 L
721 564 L
720 570 L
719 576 L
718 581 L
717 587 L
716 593 L
715 599 L
713 604 L
712 610 L
711 616 L
710 622 L
709 627 L
CS M
708 633 L
707 639 L
705 644 L
704 650 L
703 656 L
702 662 L
700 667 L
699 673 L
698 679 L
696 685 L
695 690 L
694 696 L
692 702 L
691 707 L
690 713 L
688 719 L
687 725 L
685 730 L
684 736 L
682 742 L
681 748 L
679 753 L
678 759 L
676 765 L
675 771 L
673 776 L
671 782 L
670 788 L
668 793 L
667 799 L
665 805 L
663 811 L
662 816 L
660 822 L
658 828 L
656 834 L
655 839 L
653 845 L
651 851 L
649 856 L
647 862 L
646 868 L
644 874 L
642 879 L
640 885 L
638 891 L
636 897 L
634 902 L
632 908 L
630 914 L
629 920 L
627 925 L
625 931 L
623 937 L
621 942 L
619 948 L
616 954 L
614 960 L
612 965 L
610 971 L
608 977 L
606 983 L
604 988 L
602 994 L
600 1000 L
597 1005 L
595 1011 L
593 1017 L
591 1023 L
589 1028 L
586 1034 L
584 1040 L
582 1046 L
580 1051 L
577 1057 L
575 1063 L
573 1069 L
570 1074 L
568 1080 L
566 1086 L
563 1091 L
561 1097 L
558 1103 L
556 1109 L
554 1114 L
551 1120 L
549 1126 L
546 1132 L
544 1137 L
541 1143 L
539 1149 L
536 1154 L
534 1160 L
531 1166 L
529 1172 L
526 1177 L
524 1183 L
521 1189 L
518 1195 L
516 1200 L
513 1206 L
511 1212 L
508 1217 L
505 1223 L
503 1229 L
500 1235 L
497 1240 L
495 1246 L
492 1252 L
489 1258 L
486 1263 L
484 1269 L
481 1275 L
478 1281 L
475 1286 L
473 1292 L
470 1298 L
467 1303 L
464 1309 L
461 1315 L
459 1321 L
456 1326 L
453 1332 L
450 1338 L
447 1344 L
444 1349 L
441 1355 L
438 1361 L
436 1366 L
433 1372 L
430 1378 L
427 1384 L
424 1389 L
421 1395 L
418 1401 L
415 1407 L
412 1412 L
409 1418 L
406 1424 L
403 1430 L
400 1435 L
397 1441 L
394 1447 L
391 1452 L
387 1458 L
384 1464 L
381 1470 L
378 1475 L
375 1481 L
372 1487 L
369 1493 L
366 1498 L
363 1504 L
359 1510 L
356 1515 L
353 1521 L
350 1527 L
347 1533 L
343 1538 L
340 1544 L
337 1550 L
334 1556 L
330 1561 L
327 1567 L
324 1573 L
321 1579 L
317 1584 L
314 1590 L
311 1596 L
308 1601 L
304 1607 L
301 1613 L
298 1619 L
294 1624 L
291 1630 L
288 1636 L
284 1642 L
281 1647 L
278 1653 L
274 1659 L
271 1665 L
267 1670 L
264 1676 L
261 1682 L
257 1687 L
255 1691 L
CS [6 12] 0 setdash M
472 255 M 472 260 L
472 266 L
472 272 L
472 278 L
472 283 L
472 289 L
472 295 L
472 301 L
472 306 L
471 312 L
471 318 L
471 323 L
471 329 L
470 335 L
470 341 L
470 346 L
469 352 L
469 358 L
469 364 L
468 369 L
468 375 L
467 381 L
467 387 L
467 392 L
466 398 L
465 404 L
465 409 L
464 415 L
464 421 L
463 427 L
463 432 L
462 438 L
461 444 L
461 450 L
460 455 L
459 461 L
458 467 L
458 472 L
457 478 L
456 484 L
455 490 L
454 495 L
453 501 L
453 507 L
452 513 L
451 518 L
450 524 L
449 530 L
448 536 L
447 541 L
446 547 L
445 553 L
444 558 L
443 564 L
442 570 L
440 576 L
439 581 L
438 587 L
437 593 L
436 599 L
434 604 L
433 610 L
432 616 L
431 622 L
429 627 L
428 633 L
427 639 L
425 644 L
424 650 L
423 656 L
421 662 L
420 667 L
418 673 L
417 679 L
415 685 L
414 690 L
412 696 L
411 702 L
409 707 L
408 713 L
406 719 L
405 725 L
403 730 L
401 736 L
400 742 L
398 748 L
396 753 L
394 759 L
393 765 L
391 771 L
389 776 L
387 782 L
386 788 L
384 793 L
382 799 L
380 805 L
378 811 L
376 816 L
374 822 L
372 828 L
370 834 L
368 839 L
367 845 L
364 851 L
362 856 L
360 862 L
358 868 L
356 874 L
354 879 L
352 885 L
350 891 L
348 897 L
346 902 L
344 908 L
CS M
341 914 L
339 920 L
337 925 L
335 931 L
332 937 L
330 942 L
328 948 L
326 954 L
323 960 L
321 965 L
319 971 L
316 977 L
314 983 L
311 988 L
309 994 L
307 1000 L
304 1005 L
302 1011 L
299 1017 L
297 1023 L
294 1028 L
292 1034 L
289 1040 L
287 1046 L
284 1051 L
281 1057 L
279 1063 L
276 1069 L
274 1074 L
271 1080 L
268 1086 L
266 1091 L
263 1097 L
260 1103 L
258 1109 L
255 1114 L
255 1114 L
CS [] 0 setdash M
639 255 M 639 260 L
639 266 L
639 272 L
639 278 L
639 283 L
638 289 L
638 295 L
637 301 L
637 306 L
636 312 L
636 313 L
635 320 M 634 323 L
634 324 L
633 331 M 633 335 L
632 341 L
630 346 L
629 352 L
628 358 L
627 364 L
626 369 L
624 375 L
623 381 L
621 387 L
621 388 L
619 395 M 618 398 L
618 399 L
615 405 M 614 409 L
612 415 L
610 421 L
608 427 L
606 432 L
604 438 L
602 444 L
599 450 L
597 455 L
595 460 L
592 467 M 592 467 L
591 470 L
587 477 M 587 478 L
584 484 L
581 490 L
578 495 L
575 501 L
572 507 L
569 513 L
566 518 L
563 524 L
561 529 L
557 535 M 557 536 L
555 538 L
551 544 M 550 547 L
546 553 L
543 558 L
539 564 L
535 570 L
532 576 L
528 581 L
524 587 L
520 593 L
520 593 L
516 599 M 513 602 L
509 608 M 508 610 L
504 616 L
499 622 L
495 627 L
491 633 L
486 639 L
482 644 L
477 650 L
474 654 L
469 660 M 468 662 L
467 663 L
462 668 M 458 673 L
453 679 L
448 685 L
443 690 L
438 696 L
433 702 L
428 707 L
424 712 L
419 718 M 418 719 L
416 720 L
411 726 M 407 730 L
401 736 L
396 742 L
390 748 L
385 753 L
379 759 L
379 760 M 373 765 L
370 768 L
365 773 M 362 776 L
357 781 M 355 782 L
349 788 L
343 794 L
337 800 L
331 805 L
325 811 L
319 817 L
314 821 L
309 826 M 306 828 L
301 833 M 300 834 L
293 840 L
287 845 L
280 851 L
274 857 L
267 863 L
260 868 L
257 871 L
CS [] 0 setdash M
1377 255 M 1377 260 L
1377 266 L
1377 272 L
1376 278 L
1376 283 L
1376 289 L
1376 295 L
1375 301 L
1375 306 L
1374 312 L
1374 313 L
1373 320 M 1373 323 L
1373 324 L
1372 331 M 1371 335 L
1370 341 L
1369 346 L
1368 352 L
1367 358 L
1366 364 L
1365 369 L
1364 375 L
1363 381 L
1361 387 L
1361 388 L
1359 395 M 1358 398 L
1358 399 L
1356 406 M 1355 409 L
1354 415 L
1352 421 L
1350 427 L
1349 432 L
1347 438 L
1345 444 L
1343 450 L
1341 455 L
1339 461 L
1339 462 L
1336 468 M 1335 472 L
1332 479 M 1330 484 L
1328 490 L
1325 495 L
1323 501 L
1320 507 L
1318 513 L
1315 518 L
1312 524 L
1309 530 L
1308 532 L
1305 539 M 1304 541 L
1303 542 L
1300 548 M 1298 553 L
1295 558 L
1292 564 L
1289 570 L
1286 576 L
1282 581 L
1279 587 L
1276 593 L
1272 599 L
1272 599 L
1268 606 M 1266 609 L
1262 615 M 1262 616 L
1258 622 L
1254 627 L
1251 633 L
1247 639 L
1243 644 L
1239 650 L
1235 656 L
1231 662 L
1230 664 L
1226 669 M 1224 672 L
1219 678 M 1219 679 L
1215 685 L
1211 690 L
1207 696 L
1202 702 L
1198 707 L
1193 713 L
1189 719 L
1184 725 L
1184 725 L
1180 731 M 1177 733 L
1173 739 M 1171 742 L
1166 748 L
1161 753 L
1156 759 L
1152 765 L
1151 765 M 1147 771 L
1142 776 L
1137 782 L
1135 784 L
1130 789 M 1128 792 L
1123 797 M 1121 799 L
1116 805 L
1111 811 L
1106 816 L
1100 822 L
1095 828 L
1090 834 L
1084 839 L
1083 840 L
1078 845 M 1076 848 L
1071 853 M 1068 856 L
1062 862 L
1057 868 L
1056 868 M 1050 874 L
1045 880 L
1039 886 L
1033 891 L
1029 895 L
1024 900 M 1021 903 L
1016 908 M 1015 909 L
1009 914 L
1003 920 L
997 926 L
991 931 L
985 937 L
979 943 L
974 948 L
968 953 M 966 954 L
965 955 L
960 960 M 960 960 L
954 966 L
947 972 L
941 977 L
934 983 L
928 989 L
921 995 L
916 999 L
911 1004 M 908 1006 L
908 1006 L
903 1011 M 902 1012 L
895 1017 L
888 1023 L
882 1029 L
875 1035 L
868 1040 L
861 1046 L
858 1048 L
853 1053 M 850 1055 L
844 1060 M 840 1063 L
833 1069 L
826 1075 L
819 1080 L
812 1086 L
805 1092 L
799 1097 L
793 1101 M 791 1103 L
790 1104 L
785 1108 M 783 1109 L
776 1115 L
769 1121 L
762 1126 L
754 1132 L
CS M
747 1138 L
739 1144 L
739 1144 L
733 1149 M 732 1149 L
730 1151 L
724 1155 M 717 1161 L
709 1166 L
702 1172 L
694 1178 L
687 1184 L
679 1189 L
678 1190 L
672 1195 M 671 1195 L
669 1197 L
663 1201 M 656 1207 L
648 1212 L
640 1218 L
632 1224 L
625 1230 L
617 1235 L
616 1236 L
610 1240 M 609 1241 L
607 1242 L
601 1246 M 601 1247 L
593 1252 L
585 1258 L
577 1264 L
569 1270 L
561 1275 L
554 1280 L
548 1285 M 545 1287 L
539 1291 M 536 1293 L
528 1298 L
520 1304 L
512 1310 L
503 1315 L
495 1321 L
491 1324 L
485 1328 M 482 1330 L
476 1334 M 470 1338 L
462 1344 L
453 1350 L
445 1356 L
436 1361 L
428 1367 L
427 1367 L
421 1371 M 419 1373 L
418 1373 L
412 1377 M 411 1379 L
402 1384 L
394 1390 L
385 1396 L
376 1401 L
368 1407 L
364 1410 L
358 1414 M 355 1416 L
349 1420 M 342 1424 L
333 1430 L
324 1436 L
315 1442 L
306 1447 L
300 1452 L
294 1456 M 290 1458 L
284 1462 M 280 1464 L
271 1470 L
262 1476 L
255 1481 L
CS [] 0 setdash M
2066 255 M 2066 260 L
2066 266 L
2066 272 L
2065 278 L
2065 283 L
2065 289 L
2065 295 L
2064 301 L
2064 306 L
2063 312 L
2063 313 L
2062 320 M 2062 323 L
2062 324 L
2061 331 M 2061 335 L
2060 341 L
2059 346 L
2058 352 L
2057 358 L
2057 364 L
2056 369 L
2055 375 L
2053 381 L
2052 387 L
2052 389 L
2050 396 M 2050 398 L
2049 399 L
2048 406 M 2047 409 L
2046 415 L
2044 421 L
2043 427 L
2041 432 L
2040 438 L
2038 444 L
2036 450 L
2035 455 L
2033 461 L
2032 463 L
2030 470 M 2029 472 L
2029 473 L
2026 480 M 2025 484 L
2023 490 L
2021 495 L
2019 501 L
2017 507 L
2014 513 L
2012 518 L
2010 524 L
2007 530 L
2005 535 L
2002 541 M 2002 541 L
2001 545 L
1998 551 M 1997 553 L
1995 558 L
1992 564 L
1990 570 L
1987 576 L
1984 581 L
1981 587 L
1978 593 L
1975 599 L
1973 604 L
1969 610 M 1968 613 L
1964 620 M 1963 622 L
1960 627 L
1957 633 L
1954 639 L
1950 644 L
1947 650 L
1944 656 L
1940 662 L
1937 667 L
1935 670 L
1931 677 M 1930 679 L
1929 680 L
1925 686 M 1922 690 L
1919 696 L
1915 702 L
1911 707 L
1908 713 L
1904 719 L
1900 725 L
1896 730 L
1893 734 L
1889 740 M 1888 742 L
1887 743 L
1883 749 M 1880 753 L
1876 759 L
1872 765 L
1867 771 L
1863 776 L
1859 782 L
1855 788 L
1850 793 L
1848 796 L
1844 802 M 1842 805 L
1841 805 L
1837 811 M 1833 816 L
1828 822 L
1824 828 L
1819 834 L
1814 839 L
1810 845 L
1805 851 L
1800 856 L
1796 862 M 1795 862 L
1793 865 L
1789 870 M 1786 874 L
1781 879 L
1776 885 L
1771 891 L
1766 897 L
1761 902 L
1756 908 L
1751 914 L
1750 914 L
1745 920 M 1743 922 L
1738 928 M 1735 931 L
1730 937 L
1725 942 L
1720 948 L
1714 954 L
1709 960 L
1704 965 L
1699 971 L
1694 976 M 1693 977 L
1691 979 L
1686 984 M 1682 988 L
1676 994 L
1671 1000 L
1665 1005 L
1659 1011 L
1659 1012 M 1653 1017 L
1654 1017 M 1648 1023 L
1645 1026 L
1639 1031 M 1637 1034 L
1632 1039 M 1630 1040 L
1625 1046 L
1619 1052 L
1613 1058 L
1607 1063 L
1601 1069 L
1595 1075 L
1590 1080 L
1585 1085 M 1583 1086 L
1582 1087 L
1577 1092 M 1571 1098 L
1565 1103 L
1559 1109 L
1553 1115 L
1547 1121 L
1541 1126 L
1534 1132 L
1534 1132 L
1529 1137 M 1528 1138 L
1526 1140 L
1521 1145 M 1516 1149 L
1509 1155 L
1503 1161 L
1497 1166 L
1490 1172 L
1484 1178 L
1478 1184 L
1477 1184 L
1472 1189 M 1471 1189 L
1469 1191 L
1464 1196 M 1458 1201 L
1452 1207 L
1445 1212 L
1439 1218 L
1432 1224 L
1425 1230 L
1420 1234 L
1414 1239 M 1412 1241 L
1412 1241 L
1406 1246 M 1406 1247 L
1399 1252 L
1392 1258 L
1385 1264 L
1379 1270 L
1372 1275 L
1365 1281 L
1362 1284 L
1356 1289 M 1353 1291 L
1348 1296 M 1345 1298 L
1338 1304 L
1331 1310 L
1324 1315 L
1317 1321 L
1310 1327 L
1303 1333 L
1303 1333 L
1297 1337 M 1296 1338 L
1294 1340 L
1289 1344 M 1282 1350 L
1275 1356 L
1268 1361 L
1261 1367 L
1254 1373 L
1247 1378 L
1247 1379 M 1243 1381 L
1238 1386 M 1235 1388 L
1229 1392 M 1225 1396 L
1218 1401 L
1211 1407 L
1203 1413 L
1196 1419 L
1189 1424 L
1183 1429 L
1178 1433 M 1175 1435 L
1169 1440 M 1167 1442 L
1160 1447 L
1152 1453 L
1145 1459 L
1137 1464 L
1130 1470 L
1123 1476 L
1117 1480 M 1115 1482 L
1114 1482 L
1108 1487 M 1108 1487 L
1100 1493 L
1093 1499 L
1085 1505 L
1078 1510 L
1070 1516 L
1063 1522 L
1062 1522 L
1056 1527 M 1055 1527 L
1053 1529 L
1047 1533 M 1040 1539 L
1032 1545 L
1025 1550 L
1017 1556 L
1010 1562 L
CS M
1002 1568 L
1001 1568 L
995 1573 M 994 1573 L
992 1575 L
986 1579 M 979 1585 L
971 1591 L
963 1596 L
956 1602 L
948 1608 L
940 1613 L
939 1614 L
933 1618 M 932 1619 L
931 1620 L
925 1625 M 924 1625 L
917 1631 L
909 1636 L
901 1642 L
893 1648 L
885 1654 L
878 1659 L
872 1663 M 870 1665 L
869 1666 L
863 1670 M 862 1671 L
854 1676 L
846 1682 L
838 1688 L
830 1694 L
822 1699 L
815 1704 L
810 1708 M 807 1710 L
801 1715 M 798 1717 L
790 1722 L
782 1728 L
774 1734 L
766 1739 L
758 1745 L
753 1749 L
747 1753 M 744 1755 L
738 1759 M 734 1762 L
726 1768 L
717 1774 L
709 1780 L
701 1785 L
693 1791 L
691 1793 L
685 1797 M 682 1799 L
676 1803 M 668 1808 L
660 1814 L
652 1820 L
644 1825 L
636 1831 L
628 1837 L
622 1841 M 619 1843 L
619 1843 L
613 1847 M 611 1848 L
603 1854 L
595 1860 L
594 1860 M 586 1866 L
578 1871 L
570 1877 L
565 1880 L
559 1884 M 556 1887 L
550 1891 M 545 1894 L
536 1900 L
528 1906 L
520 1911 L
511 1917 L
503 1923 L
502 1924 L
496 1928 M 495 1929 L
493 1930 L
487 1934 M 486 1934 L
478 1940 L
469 1946 L
461 1952 L
453 1957 L
444 1963 L
439 1967 L
432 1971 M 429 1973 L
423 1977 M 419 1980 L
410 1986 L
402 1992 L
393 1997 L
385 2003 L
376 2009 L
375 2010 L
369 2014 M 368 2015 L
366 2016 L
360 2020 M 359 2020 L
351 2026 L
342 2032 L
334 2038 L
325 2043 L
317 2049 L
312 2052 L
305 2056 M 302 2058 L
296 2063 M 291 2066 L
282 2072 L
274 2078 L
265 2083 L
257 2089 L
255 2090 L
689 427 M CS [] 0 setdash M
583 427 M 624 460 M 619 459 L
616 454 L
614 446 L
614 441 L
616 433 L
619 428 L
624 427 L
627 427 L
632 428 L
635 433 L
636 441 L
636 446 L
635 454 L
632 459 L
627 460 L
624 460 L
620 459 L
619 457 L
617 454 L
616 446 L
616 441 L
617 433 L
619 430 L
620 428 L
624 427 L
627 427 M 630 428 L
632 430 L
633 433 L
635 441 L
635 446 L
633 454 L
632 457 L
630 459 L
627 460 L
649 430 M 648 428 L
649 427 L
651 428 L
649 430 L
665 460 M 662 444 L
665 448 L
670 449 L
675 449 L
680 448 L
683 444 L
685 440 L
685 436 L
683 432 L
680 428 L
675 427 L
670 427 L
665 428 L
664 430 L
662 433 L
662 435 L
664 436 L
665 435 L
664 433 L
675 449 M 678 448 L
681 444 L
683 440 L
683 436 L
681 432 L
678 428 L
675 427 L
665 460 M 681 460 L
665 459 M 673 459 L
681 460 L
CS [] 0 setdash M
1124 885 M CS [] 0 setdash M
1018 885 M 1058 919 M 1053 917 L
1050 912 L
1048 904 L
1048 900 L
1050 892 L
1053 887 L
1058 885 L
1061 885 L
1066 887 L
1069 892 L
1071 900 L
1071 904 L
1069 912 L
1066 917 L
1061 919 L
1058 919 L
1055 917 L
1053 916 L
1052 912 L
1050 904 L
1050 900 L
1052 892 L
1053 888 L
1055 887 L
1058 885 L
1061 885 M 1065 887 L
1066 888 L
1068 892 L
1069 900 L
1069 904 L
1068 912 L
1066 916 L
1065 917 L
1061 919 L
1084 888 M 1082 887 L
1084 885 L
1085 887 L
1084 888 L
1111 916 M 1111 885 L
1113 919 M 1113 885 L
1113 919 M 1095 895 L
1121 895 L
1106 885 M 1117 885 L
CS [] 0 setdash M
1525 1258 M CS [] 0 setdash M
1419 1258 M 1459 1291 M 1454 1290 L
1451 1285 L
1450 1277 L
1450 1272 L
1451 1264 L
1454 1259 L
1459 1258 L
1462 1258 L
1467 1259 L
1470 1264 L
1472 1272 L
1472 1277 L
1470 1285 L
1467 1290 L
1462 1291 L
1459 1291 L
1456 1290 L
1454 1288 L
1453 1285 L
1451 1277 L
1451 1272 L
1453 1264 L
1454 1261 L
1456 1259 L
1459 1258 L
1462 1258 M 1466 1259 L
1467 1261 L
1469 1264 L
1470 1272 L
1470 1277 L
1469 1285 L
1467 1288 L
1466 1290 L
1462 1291 L
1485 1261 M 1483 1259 L
1485 1258 L
1487 1259 L
1485 1261 L
1499 1285 M 1501 1283 L
1499 1282 L
1498 1283 L
1498 1285 L
1499 1288 L
1501 1290 L
1506 1291 L
1512 1291 L
1517 1290 L
1519 1287 L
1519 1282 L
1517 1279 L
1512 1277 L
1507 1277 L
1512 1291 M 1515 1290 L
1517 1287 L
1517 1282 L
1515 1279 L
1512 1277 L
1515 1275 L
1519 1272 L
1520 1269 L
1520 1264 L
1519 1261 L
1517 1259 L
1512 1258 L
1506 1258 L
1501 1259 L
1499 1261 L
1498 1264 L
1498 1266 L
1499 1267 L
1501 1266 L
1499 1264 L
1517 1274 M 1519 1269 L
1519 1264 L
1517 1261 L
1515 1259 L
1512 1258 L
CS [] 0 setdash M
CS [] 0 setdash M
2007 171 M 2011 197 M 2027 171 L
2013 197 M 2029 171 L
2035 197 M 2006 171 L
2008 197 M 2019 197 L
2027 197 M 2038 197 L
2002 171 M 2014 171 L
2021 171 M 2033 171 L
CS [] 0 setdash M
CS [] 0 setdash M
136 2090 M 140 2117 M 146 2090 L
142 2117 M 147 2094 L
163 2117 M 146 2090 L
141 2083 L
CS M
136 2079 L
132 2077 L
130 2077 L
129 2079 L
131 2081 L
133 2079 L
136 2117 M 148 2117 L
156 2117 M 167 2117 L
CS [] 0 setdash M
2127 2117 M CS [] 0 setdash M
2081 2093 M 2102 2141 M 2098 2137 L
2094 2132 L
2090 2124 L
2088 2114 L
2088 2107 L
2090 2097 L
2094 2089 L
2098 2083 L
2102 2080 L
2098 2137 M 2094 2130 L
2092 2124 L
2090 2114 L
2090 2107 L
2092 2097 L
2094 2091 L
2098 2083 L
2117 2116 M 2117 2114 L
2115 2114 L
2115 2116 L
2117 2118 L
2121 2120 L
2129 2120 L
2132 2118 L
2134 2116 L
2136 2112 L
2136 2099 L
2138 2095 L
2140 2093 L
2134 2116 M 2134 2099 L
2136 2095 L
2140 2093 L
2142 2093 L
2134 2112 M 2132 2110 L
2121 2109 L
2115 2107 L
2113 2103 L
2113 2099 L
2115 2095 L
2121 2093 L
2127 2093 L
2131 2095 L
2134 2099 L
2121 2109 M 2117 2107 L
2115 2103 L
2115 2099 L
2117 2095 L
2121 2093 L
2152 2141 M 2156 2137 L
2159 2132 L
2163 2124 L
2165 2114 L
2165 2107 L
2163 2097 L
2159 2089 L
2156 2083 L
2152 2080 L
2156 2137 M 2159 2130 L
2161 2124 L
2163 2114 L
2163 2107 L
2161 2097 L
2159 2091 L
2156 2083 L
CS [] 0 setdash M
CS [] 0 setdash M
1134 63 M 1206 103 M 1206 63 L
1207 103 M 1207 63 L
1219 91 M 1219 76 L
1200 103 M 1231 103 L
1231 91 L
1229 103 L
1207 84 M 1219 84 L
1200 63 M 1213 63 L
1244 103 M 1242 101 L
1244 99 L
1246 101 L
1244 103 L
1244 90 M 1244 63 L
1246 90 M 1246 63 L
1238 90 M 1246 90 L
1238 63 M 1252 63 L
1271 90 M 1267 88 L
1265 86 L
1263 82 L
1263 78 L
1265 74 L
1267 72 L
1271 70 L
1275 70 L
1279 72 L
1281 74 L
1283 78 L
1283 82 L
1281 86 L
1279 88 L
1275 90 L
1271 90 L
1267 88 M 1265 84 L
1265 76 L
1267 72 L
1279 72 M 1281 76 L
1281 84 L
1279 88 L
1281 86 M 1283 88 L
1286 90 L
1286 88 L
1283 88 L
1265 74 M 1263 72 L
1261 68 L
1261 66 L
1263 63 L
1269 61 L
1279 61 L
1285 59 L
1286 57 L
1261 66 M 1263 64 L
1269 63 L
1279 63 L
1285 61 L
1286 57 L
1286 55 L
1285 51 L
1279 49 L
1267 49 L
1261 51 L
1259 55 L
1259 57 L
1261 61 L
1267 63 L
1302 66 M 1300 64 L
1302 63 L
1304 64 L
1302 66 L
1350 95 M 1352 93 L
1350 91 L
1348 93 L
1348 95 L
1350 99 L
1352 101 L
1358 103 L
1365 103 L
1371 101 L
1373 99 L
1375 95 L
1375 91 L
1373 88 L
1367 84 L
1358 80 L
1354 78 L
1350 74 L
1348 68 L
1348 63 L
1365 103 M 1369 101 L
1371 99 L
1373 95 L
1373 91 L
1371 88 L
1365 84 L
1358 80 L
1348 66 M 1350 68 L
1354 68 L
1363 64 L
1369 64 L
1373 66 L
1375 68 L
1354 68 M 1363 63 L
1371 63 L
1373 64 L
1375 68 L
1375 72 L
CS [] 0 setdash M
CS [] 0 setdash M
745 255 M 749 263 L
669 255 M 743 383 L
593 255 M 731 494 L
517 255 M 715 597 L
441 255 M 694 693 L
366 255 M 671 784 L
290 255 M 645 870 L
255 325 M 617 953 L
255 457 M 587 1032 L
255 588 M 556 1109 L
255 719 M 523 1184 L
255 851 M 489 1257 L
255 982 M 455 1328 L
255 1113 M 419 1398 L
255 1244 M 383 1466 L
255 1376 M 346 1534 L
255 1507 M 308 1600 L
255 1638 M 270 1665 L
stroke
grestore
showpage
end
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%% Fig2b.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 %!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 592 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 289 L
322 255 M 322 272 L
388 255 M 388 272 L
455 255 M 455 272 L
522 255 M 522 272 L
589 255 M 589 272 L
656 255 M 656 272 L
723 255 M 723 272 L
790 255 M 790 272 L
857 255 M 857 272 L
923 255 M 923 289 L
990 255 M 990 272 L
1057 255 M 1057 272 L
1124 255 M 1124 272 L
1191 255 M 1191 272 L
1258 255 M 1258 272 L
1325 255 M 1325 272 L
1391 255 M 1391 272 L
1458 255 M 1458 272 L
1525 255 M 1525 272 L
1592 255 M 1592 289 L
1659 255 M 1659 272 L
1726 255 M 1726 272 L
1793 255 M 1793 272 L
1859 255 M 1859 272 L
1926 255 M 1926 272 L
1993 255 M 1993 272 L
2060 255 M 2060 272 L
2127 255 M 2127 272 L
2194 255 M 2194 272 L
2261 255 M 2261 289 L
239 192 M 253 226 M 248 224 L
245 219 L
244 211 L
244 206 L
245 198 L
248 194 L
253 192 L
256 192 L
261 194 L
264 198 L
266 206 L
266 211 L
264 219 L
261 224 L
256 226 L
253 226 L
250 224 L
248 222 L
247 219 L
245 211 L
245 206 L
247 198 L
248 195 L
250 194 L
253 192 L
256 192 M 260 194 L
261 195 L
263 198 L
264 206 L
264 211 L
263 219 L
261 222 L
260 224 L
256 226 L
907 192 M 917 219 M 920 221 L
925 226 L
925 192 L
923 224 M 923 192 L
917 192 M 931 192 L
1576 192 M 1582 219 M 1584 218 L
1582 216 L
1581 218 L
1581 219 L
1582 222 L
1584 224 L
1589 226 L
1595 226 L
1600 224 L
1602 222 L
1603 219 L
1603 216 L
1602 213 L
1597 210 L
1589 206 L
1586 205 L
1582 202 L
1581 197 L
1581 192 L
1595 226 M 1598 224 L
1600 222 L
1602 219 L
1602 216 L
1600 213 L
1595 210 L
1589 206 L
1581 195 M 1582 197 L
1586 197 L
1594 194 L
1598 194 L
1602 195 L
1603 197 L
1586 197 M 1594 192 L
1600 192 L
1602 194 L
1603 197 L
1603 200 L
2245 192 M 2251 219 M 2253 218 L
2251 216 L
2249 218 L
2249 219 L
2251 222 L
2253 224 L
2257 226 L
2264 226 L
2269 224 L
2270 221 L
2270 216 L
2269 213 L
2264 211 L
2259 211 L
2264 226 M 2267 224 L
2269 221 L
2269 216 L
2267 213 L
2264 211 L
2267 210 L
2270 206 L
2272 203 L
2272 198 L
2270 195 L
2269 194 L
2264 192 L
2257 192 L
2253 194 L
2251 195 L
2249 198 L
2249 200 L
2251 202 L
2253 200 L
2251 198 L
2269 208 M 2270 203 L
2270 198 L
2269 195 L
2267 194 L
2264 192 L
255 2261 M 2261 2261 L
255 2261 M 255 2226 L
322 2261 M 322 2243 L
388 2261 M 388 2243 L
455 2261 M 455 2243 L
522 2261 M 522 2243 L
589 2261 M 589 2243 L
656 2261 M 656 2243 L
723 2261 M 723 2243 L
790 2261 M 790 2243 L
857 2261 M 857 2243 L
923 2261 M 923 2226 L
990 2261 M 990 2243 L
1057 2261 M 1057 2243 L
1124 2261 M 1124 2243 L
1191 2261 M 1191 2243 L
1258 2261 M 1258 2243 L
1325 2261 M 1325 2243 L
1391 2261 M 1391 2243 L
1458 2261 M 1458 2243 L
1525 2261 M 1525 2243 L
1592 2261 M 1592 2226 L
1659 2261 M 1659 2243 L
1726 2261 M 1726 2243 L
1793 2261 M 1793 2243 L
1859 2261 M 1859 2243 L
1926 2261 M 1926 2243 L
1993 2261 M 1993 2243 L
2060 2261 M 2060 2243 L
2127 2261 M 2127 2243 L
2194 2261 M 2194 2243 L
2261 2261 M 2261 2226 L
255 255 M 255 2261 L
255 255 M 289 255 L
255 283 M 272 283 L
255 312 M 272 312 L
255 341 M 272 341 L
255 369 M 272 369 L
255 398 M 272 398 L
255 427 M 272 427 L
255 455 M 272 455 L
255 484 M 272 484 L
255 513 M 272 513 L
255 541 M 289 541 L
255 570 M 272 570 L
255 599 M 272 599 L
255 627 M 272 627 L
255 656 M 272 656 L
255 685 M 272 685 L
255 713 M 272 713 L
255 742 M 272 742 L
255 771 M 272 771 L
255 799 M 272 799 L
255 828 M 289 828 L
255 857 M 272 857 L
255 885 M 272 885 L
255 914 M 272 914 L
255 943 M 272 943 L
255 971 M 272 971 L
255 1000 M 272 1000 L
255 1028 M 272 1028 L
255 1057 M 272 1057 L
255 1086 M 272 1086 L
255 1114 M 289 1114 L
255 1143 M 272 1143 L
255 1172 M 272 1172 L
255 1200 M 272 1200 L
255 1229 M 272 1229 L
255 1258 M 272 1258 L
255 1286 M 272 1286 L
255 1315 M 272 1315 L
255 1344 M 272 1344 L
255 1372 M 272 1372 L
255 1401 M 289 1401 L
255 1430 M 272 1430 L
255 1458 M 272 1458 L
255 1487 M 272 1487 L
255 1516 M 272 1516 L
255 1544 M 272 1544 L
255 1573 M 272 1573 L
255 1601 M 272 1601 L
255 1630 M 272 1630 L
255 1659 M 272 1659 L
255 1687 M 289 1687 L
255 1716 M 272 1716 L
255 1745 M 272 1745 L
255 1773 M 272 1773 L
255 1802 M 272 1802 L
255 1831 M 272 1831 L
255 1859 M 272 1859 L
255 1888 M 272 1888 L
255 1917 M 272 1917 L
255 1945 M 272 1945 L
255 1974 M 289 1974 L
255 2003 M 272 2003 L
255 2031 M 272 2031 L
255 2060 M 272 2060 L
255 2089 M 272 2089 L
255 2117 M 272 2117 L
255 2146 M 272 2146 L
255 2175 M 272 2175 L
255 2203 M 272 2203 L
255 2232 M 272 2232 L
255 2261 M 289 2261 L
194 238 M 208 272 M 203 270 L
200 265 L
198 257 L
198 252 L
200 244 L
203 240 L
208 238 L
211 238 L
216 240 L
219 244 L
221 252 L
221 257 L
219 265 L
216 270 L
211 272 L
208 272 L
205 270 L
203 268 L
202 265 L
200 257 L
200 252 L
202 244 L
203 241 L
205 240 L
208 238 L
211 238 M 214 240 L
216 241 L
218 244 L
219 252 L
219 257 L
218 265 L
216 268 L
214 270 L
211 272 L
194 525 M 203 552 M 206 553 L
211 558 L
211 525 L
210 557 M 210 525 L
203 525 M 218 525 L
194 811 M 200 838 M 202 837 L
200 835 L
198 837 L
198 838 L
200 841 L
202 843 L
206 845 L
213 845 L
218 843 L
219 841 L
CS M
221 838 L
221 835 L
219 832 L
214 829 L
206 825 L
203 824 L
200 821 L
198 816 L
198 811 L
213 845 M 216 843 L
218 841 L
219 838 L
219 835 L
218 832 L
213 829 L
206 825 L
198 814 M 200 816 L
203 816 L
211 813 L
216 813 L
219 814 L
221 816 L
203 816 M 211 811 L
218 811 L
219 813 L
221 816 L
221 819 L
194 1098 M 200 1125 M 202 1123 L
200 1122 L
198 1123 L
198 1125 L
200 1128 L
202 1130 L
206 1131 L
213 1131 L
218 1130 L
219 1126 L
219 1122 L
218 1118 L
213 1117 L
208 1117 L
213 1131 M 216 1130 L
218 1126 L
218 1122 L
216 1118 L
213 1117 L
216 1115 L
219 1112 L
221 1109 L
221 1104 L
219 1101 L
218 1099 L
213 1098 L
206 1098 L
202 1099 L
200 1101 L
198 1104 L
198 1106 L
200 1107 L
202 1106 L
200 1104 L
218 1114 M 219 1109 L
219 1104 L
218 1101 L
216 1099 L
213 1098 L
194 1384 M 213 1415 M 213 1384 L
214 1418 M 214 1384 L
214 1418 M 197 1394 L
222 1394 L
208 1384 M 219 1384 L
194 1671 M 202 1704 M 198 1688 L
202 1691 L
206 1693 L
211 1693 L
216 1691 L
219 1688 L
221 1683 L
221 1680 L
219 1675 L
216 1672 L
211 1671 L
206 1671 L
202 1672 L
200 1674 L
198 1677 L
198 1679 L
200 1680 L
202 1679 L
200 1677 L
211 1693 M 214 1691 L
218 1688 L
219 1683 L
219 1680 L
218 1675 L
214 1672 L
211 1671 L
202 1704 M 218 1704 L
202 1703 M 210 1703 L
218 1704 L
194 1957 M 218 1986 M 216 1984 L
218 1983 L
219 1984 L
219 1986 L
218 1989 L
214 1991 L
210 1991 L
205 1989 L
202 1986 L
200 1983 L
198 1976 L
198 1967 L
200 1962 L
203 1959 L
208 1957 L
211 1957 L
216 1959 L
219 1962 L
221 1967 L
221 1968 L
219 1973 L
216 1976 L
211 1978 L
210 1978 L
205 1976 L
202 1973 L
200 1968 L
210 1991 M 206 1989 L
203 1986 L
202 1983 L
200 1976 L
200 1967 L
202 1962 L
205 1959 L
208 1957 L
211 1957 M 214 1959 L
218 1962 L
219 1967 L
219 1968 L
218 1973 L
214 1976 L
211 1978 L
194 2244 M 198 2277 M 198 2268 L
198 2271 M 200 2274 L
203 2277 L
206 2277 L
214 2273 L
218 2273 L
219 2274 L
221 2277 L
200 2274 M 203 2276 L
206 2276 L
214 2273 L
221 2277 M 221 2273 L
219 2268 L
213 2260 L
211 2257 L
210 2252 L
210 2244 L
219 2268 M 211 2260 L
210 2257 L
208 2252 L
208 2244 L
2261 255 M 2261 2261 L
2261 255 M 2226 255 L
2261 283 M 2243 283 L
2261 312 M 2243 312 L
2261 341 M 2243 341 L
2261 369 M 2243 369 L
2261 398 M 2243 398 L
2261 427 M 2243 427 L
2261 455 M 2243 455 L
2261 484 M 2243 484 L
2261 513 M 2243 513 L
2261 541 M 2226 541 L
2261 570 M 2243 570 L
2261 599 M 2243 599 L
2261 627 M 2243 627 L
2261 656 M 2243 656 L
2261 685 M 2243 685 L
2261 713 M 2243 713 L
2261 742 M 2243 742 L
2261 771 M 2243 771 L
2261 799 M 2243 799 L
2261 828 M 2226 828 L
2261 857 M 2243 857 L
2261 885 M 2243 885 L
2261 914 M 2243 914 L
2261 943 M 2243 943 L
2261 971 M 2243 971 L
2261 1000 M 2243 1000 L
2261 1028 M 2243 1028 L
2261 1057 M 2243 1057 L
2261 1086 M 2243 1086 L
2261 1114 M 2226 1114 L
2261 1143 M 2243 1143 L
2261 1172 M 2243 1172 L
2261 1200 M 2243 1200 L
2261 1229 M 2243 1229 L
2261 1258 M 2243 1258 L
2261 1286 M 2243 1286 L
2261 1315 M 2243 1315 L
2261 1344 M 2243 1344 L
2261 1372 M 2243 1372 L
2261 1401 M 2226 1401 L
2261 1430 M 2243 1430 L
2261 1458 M 2243 1458 L
2261 1487 M 2243 1487 L
2261 1516 M 2243 1516 L
2261 1544 M 2243 1544 L
2261 1573 M 2243 1573 L
2261 1601 M 2243 1601 L
2261 1630 M 2243 1630 L
2261 1659 M 2243 1659 L
2261 1687 M 2226 1687 L
2261 1716 M 2243 1716 L
2261 1745 M 2243 1745 L
2261 1773 M 2243 1773 L
2261 1802 M 2243 1802 L
2261 1831 M 2243 1831 L
2261 1859 M 2243 1859 L
2261 1888 M 2243 1888 L
2261 1917 M 2243 1917 L
2261 1945 M 2243 1945 L
2261 1974 M 2226 1974 L
2261 2003 M 2243 2003 L
2261 2031 M 2243 2031 L
2261 2060 M 2243 2060 L
2261 2089 M 2243 2089 L
2261 2117 M 2243 2117 L
2261 2146 M 2243 2146 L
2261 2175 M 2243 2175 L
2261 2203 M 2243 2203 L
2261 2232 M 2243 2232 L
2261 2261 M 2226 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
854 255 M 854 260 L
854 266 L
854 272 L
853 278 L
853 283 L
853 289 L
853 295 L
853 301 L
853 306 L
853 312 L
852 318 L
852 323 L
852 329 L
852 335 L
851 341 L
851 346 L
851 352 L
850 358 L
850 364 L
850 369 L
849 375 L
849 381 L
848 387 L
848 392 L
847 398 L
847 404 L
846 409 L
846 415 L
845 421 L
845 427 L
844 432 L
844 438 L
843 444 L
842 450 L
842 455 L
841 461 L
840 467 L
839 472 L
839 478 L
838 484 L
837 490 L
836 495 L
835 501 L
835 507 L
834 513 L
833 518 L
832 524 L
831 530 L
830 536 L
829 541 L
828 547 L
827 553 L
826 558 L
825 564 L
824 570 L
823 576 L
822 581 L
821 587 L
820 593 L
818 599 L
817 604 L
816 610 L
815 616 L
814 622 L
812 627 L
CS M
811 633 L
810 639 L
809 644 L
807 650 L
806 656 L
805 662 L
803 667 L
802 673 L
800 679 L
799 685 L
798 690 L
796 696 L
795 702 L
793 707 L
792 713 L
790 719 L
789 725 L
787 730 L
786 736 L
784 742 L
782 748 L
781 753 L
779 759 L
777 765 L
776 771 L
774 776 L
772 782 L
771 788 L
769 793 L
767 799 L
765 805 L
764 811 L
762 816 L
760 822 L
758 828 L
756 834 L
754 839 L
753 845 L
751 851 L
749 856 L
747 862 L
745 868 L
743 874 L
741 879 L
739 885 L
737 891 L
735 897 L
733 902 L
731 908 L
729 914 L
727 920 L
724 925 L
722 931 L
720 937 L
718 942 L
716 948 L
714 954 L
712 960 L
709 965 L
707 971 L
705 977 L
703 983 L
700 988 L
698 994 L
696 1000 L
694 1005 L
691 1011 L
689 1017 L
687 1023 L
684 1028 L
682 1034 L
679 1040 L
677 1046 L
675 1051 L
672 1057 L
670 1063 L
667 1069 L
665 1074 L
662 1080 L
660 1086 L
657 1091 L
655 1097 L
652 1103 L
650 1109 L
647 1114 L
645 1120 L
642 1126 L
639 1132 L
637 1137 L
634 1143 L
631 1149 L
629 1154 L
626 1160 L
623 1166 L
621 1172 L
618 1177 L
615 1183 L
613 1189 L
610 1195 L
607 1200 L
604 1206 L
602 1212 L
599 1217 L
596 1223 L
593 1229 L
590 1235 L
588 1240 L
585 1246 L
582 1252 L
579 1258 L
576 1263 L
573 1269 L
570 1275 L
568 1281 L
565 1286 L
562 1292 L
559 1298 L
556 1303 L
553 1309 L
550 1315 L
547 1321 L
544 1326 L
541 1332 L
538 1338 L
535 1344 L
532 1349 L
529 1355 L
526 1361 L
523 1366 L
519 1372 L
516 1378 L
513 1384 L
510 1389 L
507 1395 L
504 1401 L
501 1407 L
498 1412 L
495 1418 L
491 1424 L
488 1430 L
485 1435 L
482 1441 L
479 1447 L
475 1452 L
472 1458 L
469 1464 L
466 1470 L
462 1475 L
459 1481 L
456 1487 L
453 1493 L
449 1498 L
446 1504 L
443 1510 L
439 1515 L
436 1521 L
433 1527 L
429 1533 L
426 1538 L
423 1544 L
419 1550 L
416 1556 L
413 1561 L
409 1567 L
406 1573 L
402 1579 L
399 1584 L
395 1590 L
392 1596 L
389 1601 L
385 1607 L
382 1613 L
378 1619 L
375 1624 L
371 1630 L
368 1636 L
364 1642 L
361 1647 L
357 1653 L
354 1659 L
350 1665 L
347 1670 L
343 1676 L
340 1682 L
336 1687 L
333 1693 L
329 1699 L
325 1705 L
322 1710 L
318 1716 L
315 1722 L
311 1728 L
307 1733 L
304 1739 L
300 1745 L
296 1750 L
293 1756 L
289 1762 L
285 1768 L
282 1773 L
278 1779 L
274 1785 L
271 1791 L
267 1796 L
263 1802 L
260 1808 L
256 1814 L
255 1815 L
CS [6 12] 0 setdash M
589 255 M 589 260 L
589 266 L
589 272 L
589 278 L
589 283 L
589 289 L
588 295 L
588 301 L
588 306 L
588 312 L
588 318 L
587 323 L
587 329 L
587 335 L
587 341 L
586 346 L
586 352 L
585 358 L
585 364 L
585 369 L
584 375 L
584 381 L
583 387 L
583 392 L
582 398 L
582 404 L
581 409 L
580 415 L
580 421 L
579 427 L
578 432 L
578 438 L
577 444 L
576 450 L
576 455 L
575 461 L
574 467 L
573 472 L
572 478 L
571 484 L
571 490 L
570 495 L
569 501 L
568 507 L
567 513 L
566 518 L
565 524 L
564 530 L
563 536 L
562 541 L
561 547 L
559 553 L
558 558 L
557 564 L
556 570 L
555 576 L
553 581 L
552 587 L
551 593 L
550 599 L
548 604 L
547 610 L
546 616 L
544 622 L
543 627 L
542 633 L
540 639 L
539 644 L
537 650 L
536 656 L
534 662 L
533 667 L
531 673 L
530 679 L
528 685 L
526 690 L
525 696 L
523 702 L
521 707 L
520 713 L
518 719 L
516 725 L
515 730 L
513 736 L
511 742 L
509 748 L
507 753 L
506 759 L
504 765 L
502 771 L
500 776 L
498 782 L
CS M
496 788 L
494 793 L
492 799 L
490 805 L
488 811 L
486 816 L
484 822 L
482 828 L
480 834 L
478 839 L
476 845 L
474 851 L
471 856 L
469 862 L
467 868 L
465 874 L
463 879 L
460 885 L
458 891 L
456 897 L
454 902 L
451 908 L
449 914 L
447 920 L
444 925 L
442 931 L
440 937 L
437 942 L
435 948 L
432 954 L
430 960 L
427 965 L
425 971 L
422 977 L
420 983 L
417 988 L
415 994 L
412 1000 L
409 1005 L
407 1011 L
404 1017 L
402 1023 L
399 1028 L
396 1034 L
394 1040 L
391 1046 L
388 1051 L
385 1057 L
383 1063 L
380 1069 L
377 1074 L
374 1080 L
372 1086 L
369 1091 L
366 1097 L
363 1103 L
360 1109 L
357 1114 L
354 1120 L
351 1126 L
349 1132 L
346 1137 L
343 1143 L
340 1149 L
337 1154 L
334 1160 L
331 1166 L
328 1172 L
325 1177 L
322 1183 L
319 1189 L
315 1195 L
312 1200 L
309 1206 L
306 1212 L
303 1217 L
300 1223 L
297 1229 L
294 1235 L
290 1240 L
287 1246 L
284 1252 L
281 1258 L
277 1263 L
274 1269 L
271 1275 L
268 1281 L
264 1286 L
261 1292 L
258 1298 L
255 1303 L
CS [] 0 setdash M
643 255 M 643 260 L
643 266 L
643 272 L
643 278 L
643 283 L
642 289 L
642 295 L
641 301 L
641 306 L
640 312 L
640 313 L
639 320 M 638 323 L
638 324 L
637 331 M 637 335 L
636 341 L
634 346 L
633 352 L
632 358 L
631 364 L
629 369 L
628 375 L
626 381 L
625 387 L
624 388 L
622 395 M 622 398 L
621 399 L
619 405 M 618 409 L
616 415 L
614 421 L
612 427 L
610 432 L
608 438 L
605 444 L
603 450 L
601 455 L
599 460 L
596 467 M 596 467 L
594 470 L
591 477 M 590 478 L
588 484 L
585 490 L
582 495 L
579 501 L
576 507 L
573 513 L
570 518 L
567 524 L
564 528 L
561 535 M 560 536 L
559 538 L
555 544 M 553 547 L
550 553 L
546 558 L
543 564 L
539 570 L
535 576 L
531 581 L
527 587 L
523 593 L
523 593 L
519 599 M 517 602 L
513 608 M 511 610 L
507 616 L
503 621 L
503 622 M 498 627 L
494 633 L
489 639 L
485 644 L
480 650 L
477 654 L
472 660 M 471 662 L
470 663 L
465 668 M 461 673 L
457 679 L
452 685 L
447 690 L
442 696 L
436 702 L
431 707 L
427 712 L
422 717 M 421 719 L
420 720 L
415 725 M 410 730 L
405 736 L
399 742 L
393 748 L
388 753 L
382 759 L
382 760 M 376 765 L
373 768 L
368 773 M 366 775 L
360 780 M 358 782 L
352 788 L
346 794 L
340 800 L
334 805 L
328 811 L
322 817 L
318 820 L
312 825 M 310 828 L
304 833 M 303 834 L
296 840 L
290 845 L
283 851 L
277 857 L
270 863 L
263 868 L
260 871 L
255 876 M 255 876 L
CS [] 0 setdash M
1312 255 M 1312 260 L
1312 266 L
1312 272 L
1312 278 L
1311 283 L
1311 289 L
1311 295 L
1310 301 L
1310 306 L
1309 312 L
1309 313 L
1308 320 M 1308 323 L
1308 324 L
1307 331 M 1306 335 L
1306 341 L
1305 346 L
1304 352 L
1303 358 L
1301 364 L
1300 369 L
1299 375 L
1298 381 L
1296 387 L
1296 388 L
1294 395 M 1294 398 L
1293 399 L
1291 406 M 1291 409 L
1289 415 L
1287 421 L
1286 427 L
1284 432 L
1282 438 L
1280 444 L
1278 450 L
1276 455 L
1274 461 L
1274 462 L
1271 468 M 1270 472 L
1267 479 M 1265 484 L
1263 490 L
1260 495 L
1258 501 L
1255 507 L
1253 513 L
1250 518 L
1247 524 L
1245 530 L
1243 532 L
1240 539 M 1239 541 L
1239 542 L
1235 548 M 1233 553 L
1230 558 L
1227 564 L
1224 570 L
1221 576 L
1217 581 L
1214 587 L
1211 593 L
1207 599 L
1207 599 L
1203 605 M 1201 609 L
1197 615 M 1197 616 L
1193 622 L
1189 627 L
1186 633 L
1182 639 L
1178 644 L
1174 650 L
1170 656 L
1166 662 L
1165 663 L
1161 669 M 1159 672 L
1155 678 M 1154 679 L
1150 685 L
1146 690 L
1142 696 L
1137 702 L
1133 707 L
1128 713 L
1124 719 L
1120 725 L
1119 725 L
1115 730 M 1113 733 L
1108 739 M 1106 742 L
1101 748 L
1096 753 L
1092 759 L
1087 765 L
1082 770 L
1082 771 M 1077 776 L
1072 782 L
1070 784 L
1066 789 M 1063 792 L
1058 797 M 1057 799 L
1052 805 L
1046 811 L
1041 816 L
1036 822 L
1031 828 L
1025 834 L
CS M
1020 839 L
1019 840 L
1014 845 M 1011 848 L
1006 853 M 1003 856 L
998 862 L
992 868 L
986 874 L
980 880 L
974 886 L
969 891 L
965 895 L
959 900 M 957 903 L
957 903 L
952 908 M 951 909 L
945 914 L
939 920 L
933 926 L
927 931 L
921 937 L
915 943 L
909 948 L
904 953 M 902 954 L
901 956 L
896 961 M 890 966 L
883 972 L
877 977 L
871 983 L
864 989 L
858 995 L
852 999 L
847 1004 M 845 1006 L
844 1007 L
838 1011 M 838 1012 L
832 1017 L
825 1023 L
818 1029 L
812 1035 L
805 1040 L
798 1046 L
794 1049 L
789 1054 M 786 1056 L
780 1061 M 777 1063 L
770 1069 L
764 1075 L
757 1080 L
750 1086 L
742 1092 L
735 1098 L
735 1098 L
729 1103 M 728 1103 L
726 1105 L
721 1109 M 714 1115 L
707 1121 L
699 1126 L
692 1132 L
685 1138 L
678 1144 L
675 1146 L
669 1150 M 666 1152 L
661 1157 M 655 1161 L
648 1166 L
640 1172 L
633 1178 L
625 1184 L
618 1189 L
614 1192 L
608 1196 M 605 1199 L
600 1203 M 595 1207 L
587 1212 L
580 1218 L
572 1224 L
564 1230 L
556 1235 L
553 1238 L
547 1242 M 544 1244 L
538 1248 M 533 1252 L
525 1258 L
517 1264 L
509 1270 L
501 1275 L
493 1281 L
491 1283 L
485 1287 M 482 1289 L
476 1293 M 469 1298 L
461 1304 L
453 1310 L
444 1315 L
436 1321 L
428 1327 L
422 1331 M 420 1333 L
419 1333 L
413 1337 M 412 1338 L
403 1344 L
395 1350 L
387 1356 L
378 1361 L
370 1367 L
365 1370 L
359 1375 M 356 1377 L
350 1381 M 345 1384 L
336 1390 L
328 1396 L
319 1401 L
311 1407 L
302 1413 L
302 1413 L
296 1417 M 294 1419 L
293 1419 L
287 1423 M 285 1424 L
277 1430 L
268 1436 L
259 1442 L
255 1444 L
CS [] 0 setdash M
1930 255 M 1930 260 L
1930 266 L
1930 272 L
1929 278 L
1929 283 L
1929 289 L
1929 295 L
1928 301 L
1928 306 L
1927 312 L
1927 313 L
1926 320 M 1926 323 L
1926 324 L
1925 331 M 1925 335 L
1924 341 L
1923 346 L
1922 352 L
1922 358 L
1921 364 L
1920 369 L
1919 375 L
1918 381 L
1916 387 L
1916 389 L
1914 396 M 1914 398 L
1914 400 L
1912 407 M 1911 409 L
1910 415 L
1909 421 L
1907 427 L
1905 432 L
1904 438 L
1902 444 L
1901 450 L
1899 455 L
1897 461 L
1897 463 L
1894 470 M 1893 472 L
1893 473 L
1891 480 M 1890 484 L
1888 490 L
1886 495 L
1883 501 L
1881 507 L
1879 513 L
1877 518 L
1874 524 L
1872 530 L
1870 535 L
1867 541 M 1866 545 L
1863 551 M 1862 553 L
1860 558 L
1857 564 L
1854 570 L
1852 576 L
1849 581 L
1846 587 L
1843 593 L
1840 599 L
1838 604 L
1834 610 M 1833 614 L
1829 620 M 1828 621 L
1828 622 M 1825 627 L
1822 633 L
1819 639 L
1816 644 L
1812 650 L
1809 656 L
1806 662 L
1802 667 L
1800 671 L
1796 677 M 1795 679 L
1795 680 L
1791 686 M 1788 690 L
1785 696 L
1781 702 L
1777 707 L
1774 713 L
1770 719 L
1766 725 L
1762 730 L
1759 735 L
1755 741 M 1754 742 L
1753 744 L
1748 750 M 1746 753 L
1742 759 L
1738 765 L
1734 771 L
1730 776 L
1726 782 L
1721 788 L
1717 793 L
1714 798 L
1710 803 M 1709 805 L
1708 806 L
1703 812 M 1700 816 L
1695 822 L
1691 828 L
1686 833 L
1686 834 M 1682 839 L
1677 845 L
1673 851 L
1668 856 L
1667 858 L
1662 863 M 1660 866 L
1655 872 M 1654 874 L
1649 879 L
1644 885 L
1639 891 L
1634 897 L
1629 902 L
1624 908 L
1619 914 L
1617 916 L
1612 921 M 1610 924 L
1605 930 M 1604 931 L
1599 937 L
1594 942 L
1589 948 L
1583 954 L
1578 960 L
1573 965 L
1568 971 L
1566 973 L
1561 978 M 1558 981 L
1553 986 M 1551 988 L
1546 994 L
1541 1000 L
1535 1005 L
1530 1011 L
1524 1017 L
1518 1023 L
1513 1028 L
1508 1033 M 1507 1034 L
1505 1036 L
1500 1042 M 1495 1046 L
1496 1046 M 1490 1051 L
1484 1057 L
1484 1058 M 1478 1063 L
1472 1069 L
1467 1075 L
1461 1080 L
1458 1083 L
1453 1088 M 1451 1090 L
1445 1096 M 1443 1098 L
1437 1103 L
1431 1109 L
1425 1115 L
1419 1121 L
1413 1126 L
1407 1132 L
1403 1136 L
1398 1141 M 1395 1143 L
1390 1148 M 1389 1149 L
1382 1155 L
1376 1161 L
1370 1166 L
1364 1172 L
1358 1178 L
1351 1184 L
1347 1188 L
1341 1193 M 1339 1195 L
1333 1200 M 1332 1201 L
1326 1206 L
1326 1207 M 1320 1212 L
1313 1218 L
1307 1224 L
1300 1230 L
1294 1235 L
1290 1239 L
1284 1244 M 1281 1246 L
1276 1251 M 1274 1252 L
1268 1258 L
1261 1264 L
1254 1270 L
1248 1275 L
1241 1281 L
1235 1287 L
1234 1287 M 1232 1289 L
1226 1294 M 1224 1296 L
1218 1301 M 1214 1304 L
1208 1310 L
1201 1315 L
1194 1321 L
1187 1327 L
1180 1333 L
1174 1338 L
CS M
1173 1339 L
1168 1343 M 1167 1344 L
1165 1346 L
1159 1350 M 1153 1356 L
1146 1361 L
1139 1367 L
1132 1373 L
1125 1379 L
1118 1384 L
1114 1387 L
1109 1392 M 1106 1394 L
1100 1399 M 1097 1401 L
1090 1407 L
1083 1413 L
1076 1419 L
1069 1424 L
1062 1430 L
1055 1436 L
1049 1440 M 1048 1441 L
1048 1442 M 1046 1442 L
1041 1447 M 1040 1447 L
1033 1453 L
1026 1459 L
1019 1464 L
1012 1470 L
1004 1476 L
997 1482 L
995 1483 L
989 1488 M 986 1490 L
981 1494 M 975 1499 L
968 1505 L
961 1510 L
953 1516 L
946 1522 L
938 1527 L
935 1530 L
929 1535 M 926 1537 L
920 1542 M 916 1545 L
909 1550 L
901 1556 L
894 1562 L
886 1568 L
879 1573 L
874 1577 L
868 1582 M 865 1584 L
859 1588 M 856 1591 L
849 1596 L
841 1602 L
834 1608 L
826 1613 L
819 1619 L
813 1623 L
807 1628 M 804 1630 L
798 1634 M 796 1636 L
788 1642 L
781 1648 L
780 1648 M 773 1654 L
765 1659 L
757 1665 L
752 1669 L
746 1674 M 743 1676 L
737 1680 M 734 1682 L
727 1688 L
719 1694 L
711 1699 L
703 1705 L
695 1711 L
690 1715 L
684 1719 M 681 1721 L
675 1726 M 672 1728 L
664 1734 L
656 1739 L
649 1745 L
641 1751 L
633 1757 L
628 1760 L
622 1764 M 619 1766 L
613 1771 M 609 1774 L
601 1780 L
593 1785 L
585 1791 L
577 1797 L
570 1803 L
566 1805 L
560 1809 M 557 1811 L
551 1816 M 546 1820 L
538 1825 L
530 1831 L
522 1837 L
514 1843 L
506 1848 L
504 1850 L
498 1854 M 498 1854 L
495 1856 L
489 1860 M 482 1866 L
481 1866 M 473 1871 L
465 1877 L
457 1883 L
449 1888 L
442 1894 L
436 1898 M 433 1900 L
433 1900 L
427 1904 M 425 1906 L
417 1911 L
409 1917 L
400 1923 L
392 1929 L
384 1934 L
379 1938 L
373 1942 M 370 1944 L
364 1948 M 360 1952 L
351 1957 L
343 1963 L
335 1969 L
327 1974 L
319 1980 L
316 1982 L
310 1986 M 307 1988 L
301 1992 M 294 1997 L
286 2003 L
277 2009 L
269 2015 L
261 2020 L
255 2024 L
689 427 M CS [] 0 setdash M
609 427 M 624 460 M 619 459 L
616 454 L
614 446 L
614 441 L
616 433 L
619 428 L
624 427 L
627 427 L
632 428 L
635 433 L
636 441 L
636 446 L
635 454 L
632 459 L
627 460 L
624 460 L
620 459 L
619 457 L
617 454 L
616 446 L
616 441 L
617 433 L
619 430 L
620 428 L
624 427 L
627 427 M 630 428 L
632 430 L
633 433 L
635 441 L
635 446 L
633 454 L
632 457 L
630 459 L
627 460 L
649 430 M 648 428 L
649 427 L
651 428 L
649 430 L
665 460 M 662 444 L
665 448 L
670 449 L
675 449 L
680 448 L
683 444 L
685 440 L
685 436 L
683 432 L
680 428 L
675 427 L
670 427 L
665 428 L
664 430 L
662 433 L
662 435 L
664 436 L
665 435 L
664 433 L
675 449 M 678 448 L
681 444 L
683 440 L
683 436 L
681 432 L
678 428 L
675 427 L
665 460 M 681 460 L
665 459 M 673 459 L
681 460 L
CS [] 0 setdash M
1090 856 M CS [] 0 setdash M
1010 856 M 1025 890 M 1020 889 L
1017 884 L
1015 876 L
1015 871 L
1017 863 L
1020 858 L
1025 856 L
1028 856 L
1033 858 L
1036 863 L
1038 871 L
1038 876 L
1036 884 L
1033 889 L
1028 890 L
1025 890 L
1021 889 L
1020 887 L
1018 884 L
1017 876 L
1017 871 L
1018 863 L
1020 860 L
1021 858 L
1025 856 L
1028 856 M 1031 858 L
1033 860 L
1034 863 L
1036 871 L
1036 876 L
1034 884 L
1033 887 L
1031 889 L
1028 890 L
1050 860 M 1049 858 L
1050 856 L
1052 858 L
1050 860 L
1078 887 M 1078 856 L
1079 890 M 1079 856 L
1079 890 M 1062 866 L
1087 866 L
1073 856 M 1084 856 L
CS [] 0 setdash M
1458 1229 M CS [] 0 setdash M
1378 1229 M 1392 1263 M 1388 1261 L
1384 1256 L
1383 1248 L
1383 1243 L
1384 1235 L
1388 1231 L
1392 1229 L
1396 1229 L
1400 1231 L
1404 1235 L
1405 1243 L
1405 1248 L
1404 1256 L
1400 1261 L
1396 1263 L
1392 1263 L
1389 1261 L
1388 1259 L
1386 1256 L
1384 1248 L
1384 1243 L
1386 1235 L
1388 1232 L
1389 1231 L
1392 1229 L
1396 1229 M 1399 1231 L
1400 1232 L
1402 1235 L
1404 1243 L
1404 1248 L
1402 1256 L
1400 1259 L
1399 1261 L
1396 1263 L
1418 1232 M 1417 1231 L
1418 1229 L
1420 1231 L
1418 1232 L
1433 1256 M 1434 1255 L
1433 1253 L
1431 1255 L
1431 1256 L
1433 1259 L
1434 1261 L
1439 1263 L
1445 1263 L
1450 1261 L
1452 1258 L
1452 1253 L
1450 1250 L
1445 1248 L
1441 1248 L
1445 1263 M 1449 1261 L
1450 1258 L
1450 1253 L
1449 1250 L
1445 1248 L
1449 1247 L
1452 1243 L
1453 1240 L
1453 1235 L
1452 1232 L
1450 1231 L
1445 1229 L
1439 1229 L
1434 1231 L
CS M
1433 1232 L
1431 1235 L
1431 1237 L
1433 1239 L
1434 1237 L
1433 1235 L
1450 1245 M 1452 1240 L
1452 1235 L
1450 1232 L
1449 1231 L
1445 1229 L
CS [] 0 setdash M
CS [] 0 setdash M
2007 171 M 2011 197 M 2027 171 L
2013 197 M 2029 171 L
2035 197 M 2006 171 L
2008 197 M 2019 197 L
2027 197 M 2038 197 L
2002 171 M 2014 171 L
2021 171 M 2033 171 L
CS [] 0 setdash M
CS [] 0 setdash M
136 2090 M 140 2117 M 146 2090 L
142 2117 M 147 2094 L
163 2117 M 146 2090 L
141 2083 L
136 2079 L
132 2077 L
130 2077 L
129 2079 L
131 2081 L
133 2079 L
136 2117 M 148 2117 L
156 2117 M 167 2117 L
CS [] 0 setdash M
2127 2117 M CS [] 0 setdash M
2064 2093 M 2116 2141 M 2112 2137 L
2108 2132 L
2105 2124 L
2103 2114 L
2103 2107 L
2105 2097 L
2108 2089 L
2112 2083 L
2116 2080 L
2112 2137 M 2108 2130 L
2107 2124 L
2105 2114 L
2105 2107 L
2107 2097 L
2108 2091 L
2112 2083 L
2132 2134 M 2132 2093 L
2133 2134 M 2133 2093 L
2133 2114 M 2137 2118 L
2141 2120 L
2145 2120 L
2151 2118 L
2155 2114 L
2157 2109 L
2157 2105 L
2155 2099 L
2151 2095 L
2145 2093 L
2141 2093 L
2137 2095 L
2133 2099 L
2145 2120 M 2149 2118 L
2153 2114 L
2155 2109 L
2155 2105 L
2153 2099 L
2149 2095 L
2145 2093 L
2126 2134 M 2133 2134 L
2168 2141 M 2172 2137 L
2176 2132 L
2180 2124 L
2182 2114 L
2182 2107 L
2180 2097 L
2176 2089 L
2172 2083 L
2168 2080 L
2172 2137 M 2176 2130 L
2178 2124 L
2180 2114 L
2180 2107 L
2178 2097 L
2176 2091 L
2172 2083 L
CS [] 0 setdash M
CS [] 0 setdash M
1134 63 M 1206 103 M 1206 63 L
1207 103 M 1207 63 L
1219 91 M 1219 76 L
1200 103 M 1231 103 L
1231 91 L
1229 103 L
1207 84 M 1219 84 L
1200 63 M 1213 63 L
1244 103 M 1242 101 L
1244 99 L
1246 101 L
1244 103 L
1244 90 M 1244 63 L
1246 90 M 1246 63 L
1238 90 M 1246 90 L
1238 63 M 1252 63 L
1271 90 M 1267 88 L
1265 86 L
1263 82 L
1263 78 L
1265 74 L
1267 72 L
1271 70 L
1275 70 L
1279 72 L
1281 74 L
1283 78 L
1283 82 L
1281 86 L
1279 88 L
1275 90 L
1271 90 L
1267 88 M 1265 84 L
1265 76 L
1267 72 L
1279 72 M 1281 76 L
1281 84 L
1279 88 L
1281 86 M 1283 88 L
1286 90 L
1286 88 L
1283 88 L
1265 74 M 1263 72 L
1261 68 L
1261 66 L
1263 63 L
1269 61 L
1279 61 L
1285 59 L
1286 57 L
1261 66 M 1263 64 L
1269 63 L
1279 63 L
1285 61 L
1286 57 L
1286 55 L
1285 51 L
1279 49 L
1267 49 L
1261 51 L
1259 55 L
1259 57 L
1261 61 L
1267 63 L
1302 66 M 1300 64 L
1302 63 L
1304 64 L
1302 66 L
1350 95 M 1352 93 L
1350 91 L
1348 93 L
1348 95 L
1350 99 L
1352 101 L
1358 103 L
1365 103 L
1371 101 L
1373 99 L
1375 95 L
1375 91 L
1373 88 L
1367 84 L
1358 80 L
1354 78 L
1350 74 L
1348 68 L
1348 63 L
1365 103 M 1369 101 L
1371 99 L
1373 95 L
1373 91 L
1371 88 L
1365 84 L
1358 80 L
1348 66 M 1350 68 L
1354 68 L
1363 64 L
1369 64 L
1373 66 L
1375 68 L
1354 68 M 1363 63 L
1371 63 L
1373 64 L
1375 68 L
1375 72 L
CS [] 0 setdash M
CS [] 0 setdash M
820 255 M 852 310 L
745 255 M 845 428 L
669 255 M 830 534 L
593 255 M 811 633 L
517 255 M 789 725 L
441 255 M 763 812 L
366 255 M 735 895 L
290 255 M 706 975 L
255 325 M 674 1052 L
255 457 M 642 1127 L
255 588 M 608 1199 L
255 719 M 573 1270 L
255 851 M 537 1339 L
255 982 M 500 1407 L
255 1113 M 463 1474 L
255 1244 M 425 1540 L
255 1376 M 387 1604 L
255 1507 M 348 1668 L
255 1638 M 309 1731 L
255 1770 M 269 1794 L
stroke
grestore
showpage
end
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%% Fig3a.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 592 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 289 L
341 255 M 341 272 L
427 255 M 427 272 L
514 255 M 514 272 L
600 255 M 600 272 L
686 255 M 686 289 L
772 255 M 772 272 L
859 255 M 859 272 L
945 255 M 945 272 L
1031 255 M 1031 272 L
1117 255 M 1117 289 L
1204 255 M 1204 272 L
1290 255 M 1290 272 L
1376 255 M 1376 272 L
1463 255 M 1463 272 L
1549 255 M 1549 289 L
1635 255 M 1635 272 L
1721 255 M 1721 272 L
1808 255 M 1808 272 L
1894 255 M 1894 272 L
1980 255 M 1980 289 L
2066 255 M 2066 272 L
2153 255 M 2153 272 L
2239 255 M 2239 272 L
239 192 M 253 226 M 248 224 L
245 219 L
244 211 L
244 206 L
245 198 L
248 194 L
253 192 L
256 192 L
261 194 L
264 198 L
266 206 L
266 211 L
264 219 L
261 224 L
256 226 L
253 226 L
250 224 L
248 222 L
247 219 L
245 211 L
245 206 L
247 198 L
248 195 L
250 194 L
253 192 L
256 192 M 260 194 L
261 195 L
263 198 L
264 206 L
264 211 L
263 219 L
261 222 L
260 224 L
256 226 L
630 192 M 644 226 M 640 224 L
636 219 L
635 211 L
635 206 L
636 198 L
640 194 L
644 192 L
648 192 L
652 194 L
656 198 L
657 206 L
657 211 L
656 219 L
652 224 L
648 226 L
644 226 L
641 224 L
640 222 L
638 219 L
636 211 L
636 206 L
638 198 L
640 195 L
641 194 L
644 192 L
648 192 M 651 194 L
652 195 L
654 198 L
656 206 L
656 211 L
654 219 L
652 222 L
651 224 L
648 226 L
670 195 M 668 194 L
670 192 L
672 194 L
670 195 L
693 226 M 688 224 L
685 219 L
683 211 L
683 206 L
685 198 L
688 194 L
693 192 L
696 192 L
701 194 L
704 198 L
705 206 L
705 211 L
704 219 L
701 224 L
696 226 L
693 226 L
689 224 L
688 222 L
686 219 L
685 211 L
685 206 L
686 198 L
688 195 L
689 194 L
693 192 L
696 192 M 699 194 L
701 195 L
702 198 L
704 206 L
704 211 L
702 219 L
701 222 L
699 224 L
696 226 L
718 226 M 715 210 L
718 213 L
723 214 L
728 214 L
733 213 L
736 210 L
737 205 L
737 202 L
736 197 L
733 194 L
728 192 L
723 192 L
718 194 L
717 195 L
715 198 L
715 200 L
717 202 L
718 200 L
717 198 L
728 214 M 731 213 L
734 210 L
736 205 L
736 202 L
734 197 L
731 194 L
728 192 L
718 226 M 734 226 L
718 224 M 726 224 L
734 226 L
1077 192 M 1092 226 M 1087 224 L
1084 219 L
1082 211 L
1082 206 L
1084 198 L
1087 194 L
1092 192 L
1095 192 L
1100 194 L
1103 198 L
1105 206 L
1105 211 L
1103 219 L
1100 224 L
1095 226 L
1092 226 L
1089 224 L
1087 222 L
1085 219 L
1084 211 L
1084 206 L
1085 198 L
1087 195 L
1089 194 L
1092 192 L
1095 192 M 1098 194 L
1100 195 L
1101 198 L
1103 206 L
1103 211 L
1101 219 L
1100 222 L
1098 224 L
1095 226 L
1117 195 M 1116 194 L
1117 192 L
1119 194 L
1117 195 L
1135 219 M 1138 221 L
1143 226 L
1143 192 L
1142 224 M 1142 192 L
1135 192 M 1150 192 L
1493 192 M 1507 226 M 1502 224 L
1499 219 L
1497 211 L
1497 206 L
1499 198 L
1502 194 L
1507 192 L
1510 192 L
1515 194 L
1518 198 L
1520 206 L
1520 211 L
1518 219 L
1515 224 L
1510 226 L
1507 226 L
1504 224 L
1502 222 L
1501 219 L
1499 211 L
1499 206 L
1501 198 L
1502 195 L
1504 194 L
1507 192 L
1510 192 M 1514 194 L
1515 195 L
1517 198 L
1518 206 L
1518 211 L
1517 219 L
1515 222 L
1514 224 L
1510 226 L
1533 195 M 1531 194 L
1533 192 L
1534 194 L
1533 195 L
1550 219 M 1554 221 L
1558 226 L
1558 192 L
1557 224 M 1557 192 L
1550 192 M 1565 192 L
1581 226 M 1578 210 L
1581 213 L
1586 214 L
1591 214 L
1595 213 L
1599 210 L
1600 205 L
1600 202 L
1599 197 L
1595 194 L
1591 192 L
1586 192 L
1581 194 L
1579 195 L
1578 198 L
1578 200 L
1579 202 L
1581 200 L
1579 198 L
1591 214 M 1594 213 L
1597 210 L
1599 205 L
1599 202 L
1597 197 L
1594 194 L
1591 192 L
1581 226 M 1597 226 L
1581 224 M 1589 224 L
1597 226 L
1940 192 M 1955 226 M 1950 224 L
1946 219 L
1945 211 L
1945 206 L
1946 198 L
1950 194 L
1955 192 L
1958 192 L
1963 194 L
1966 198 L
1967 206 L
1967 211 L
1966 219 L
1963 224 L
1958 226 L
1955 226 L
1951 224 L
1950 222 L
1948 219 L
1946 211 L
1946 206 L
1948 198 L
1950 195 L
1951 194 L
1955 192 L
CS M
1958 192 M 1961 194 L
1963 195 L
1964 198 L
1966 206 L
1966 211 L
1964 219 L
1963 222 L
1961 224 L
1958 226 L
1980 195 M 1979 194 L
1980 192 L
1982 194 L
1980 195 L
1995 219 M 1996 218 L
1995 216 L
1993 218 L
1993 219 L
1995 222 L
1996 224 L
2001 226 L
2007 226 L
2012 224 L
2014 222 L
2015 219 L
2015 216 L
2014 213 L
2009 210 L
2001 206 L
1998 205 L
1995 202 L
1993 197 L
1993 192 L
2007 226 M 2011 224 L
2012 222 L
2014 219 L
2014 216 L
2012 213 L
2007 210 L
2001 206 L
1993 195 M 1995 197 L
1998 197 L
2006 194 L
2011 194 L
2014 195 L
2015 197 L
1998 197 M 2006 192 L
2012 192 L
2014 194 L
2015 197 L
2015 200 L
255 2261 M 2261 2261 L
255 2261 M 255 2226 L
341 2261 M 341 2243 L
427 2261 M 427 2243 L
514 2261 M 514 2243 L
600 2261 M 600 2243 L
686 2261 M 686 2226 L
772 2261 M 772 2243 L
859 2261 M 859 2243 L
945 2261 M 945 2243 L
1031 2261 M 1031 2243 L
1117 2261 M 1117 2226 L
1204 2261 M 1204 2243 L
1290 2261 M 1290 2243 L
1376 2261 M 1376 2243 L
1463 2261 M 1463 2243 L
1549 2261 M 1549 2226 L
1635 2261 M 1635 2243 L
1721 2261 M 1721 2243 L
1808 2261 M 1808 2243 L
1894 2261 M 1894 2243 L
1980 2261 M 1980 2226 L
2066 2261 M 2066 2243 L
2153 2261 M 2153 2243 L
2239 2261 M 2239 2243 L
255 255 M 255 2261 L
255 255 M 289 255 L
255 283 M 272 283 L
255 312 M 272 312 L
255 341 M 272 341 L
255 369 M 272 369 L
255 398 M 272 398 L
255 427 M 272 427 L
255 455 M 272 455 L
255 484 M 272 484 L
255 513 M 272 513 L
255 541 M 289 541 L
255 570 M 272 570 L
255 599 M 272 599 L
255 627 M 272 627 L
255 656 M 272 656 L
255 685 M 272 685 L
255 713 M 272 713 L
255 742 M 272 742 L
255 771 M 272 771 L
255 799 M 272 799 L
255 828 M 289 828 L
255 857 M 272 857 L
255 885 M 272 885 L
255 914 M 272 914 L
255 943 M 272 943 L
255 971 M 272 971 L
255 1000 M 272 1000 L
255 1028 M 272 1028 L
255 1057 M 272 1057 L
255 1086 M 272 1086 L
255 1114 M 289 1114 L
255 1143 M 272 1143 L
255 1172 M 272 1172 L
255 1200 M 272 1200 L
255 1229 M 272 1229 L
255 1258 M 272 1258 L
255 1286 M 272 1286 L
255 1315 M 272 1315 L
255 1344 M 272 1344 L
255 1372 M 272 1372 L
255 1401 M 289 1401 L
255 1430 M 272 1430 L
255 1458 M 272 1458 L
255 1487 M 272 1487 L
255 1516 M 272 1516 L
255 1544 M 272 1544 L
255 1573 M 272 1573 L
255 1601 M 272 1601 L
255 1630 M 272 1630 L
255 1659 M 272 1659 L
255 1687 M 289 1687 L
255 1716 M 272 1716 L
255 1745 M 272 1745 L
255 1773 M 272 1773 L
255 1802 M 272 1802 L
255 1831 M 272 1831 L
255 1859 M 272 1859 L
255 1888 M 272 1888 L
255 1917 M 272 1917 L
255 1945 M 272 1945 L
255 1974 M 289 1974 L
255 2003 M 272 2003 L
255 2031 M 272 2031 L
255 2060 M 272 2060 L
255 2089 M 272 2089 L
255 2117 M 272 2117 L
255 2146 M 272 2146 L
255 2175 M 272 2175 L
255 2203 M 272 2203 L
255 2232 M 272 2232 L
255 2261 M 289 2261 L
194 238 M 208 272 M 203 270 L
200 265 L
198 257 L
198 252 L
200 244 L
203 240 L
208 238 L
211 238 L
216 240 L
219 244 L
221 252 L
221 257 L
219 265 L
216 270 L
211 272 L
208 272 L
205 270 L
203 268 L
202 265 L
200 257 L
200 252 L
202 244 L
203 241 L
205 240 L
208 238 L
211 238 M 214 240 L
216 241 L
218 244 L
219 252 L
219 257 L
218 265 L
216 268 L
214 270 L
211 272 L
194 525 M 203 552 M 206 553 L
211 558 L
211 525 L
210 557 M 210 525 L
203 525 M 218 525 L
194 811 M 200 838 M 202 837 L
200 835 L
198 837 L
198 838 L
200 841 L
202 843 L
206 845 L
213 845 L
218 843 L
219 841 L
221 838 L
221 835 L
219 832 L
214 829 L
206 825 L
203 824 L
200 821 L
198 816 L
198 811 L
213 845 M 216 843 L
218 841 L
219 838 L
219 835 L
218 832 L
213 829 L
206 825 L
198 814 M 200 816 L
203 816 L
211 813 L
216 813 L
219 814 L
221 816 L
203 816 M 211 811 L
218 811 L
219 813 L
221 816 L
221 819 L
194 1098 M 200 1125 M 202 1123 L
200 1122 L
198 1123 L
198 1125 L
200 1128 L
202 1130 L
206 1131 L
213 1131 L
218 1130 L
219 1126 L
219 1122 L
218 1118 L
213 1117 L
208 1117 L
213 1131 M 216 1130 L
218 1126 L
218 1122 L
216 1118 L
213 1117 L
216 1115 L
219 1112 L
221 1109 L
221 1104 L
219 1101 L
218 1099 L
213 1098 L
206 1098 L
202 1099 L
200 1101 L
198 1104 L
198 1106 L
200 1107 L
202 1106 L
200 1104 L
218 1114 M 219 1109 L
219 1104 L
218 1101 L
216 1099 L
213 1098 L
194 1384 M 213 1415 M 213 1384 L
214 1418 M 214 1384 L
214 1418 M 197 1394 L
222 1394 L
208 1384 M 219 1384 L
194 1671 M 202 1704 M 198 1688 L
202 1691 L
206 1693 L
211 1693 L
216 1691 L
219 1688 L
221 1683 L
221 1680 L
219 1675 L
216 1672 L
211 1671 L
206 1671 L
202 1672 L
200 1674 L
198 1677 L
198 1679 L
200 1680 L
202 1679 L
200 1677 L
211 1693 M 214 1691 L
218 1688 L
219 1683 L
219 1680 L
218 1675 L
214 1672 L
211 1671 L
202 1704 M 218 1704 L
202 1703 M 210 1703 L
218 1704 L
194 1957 M 218 1986 M 216 1984 L
218 1983 L
219 1984 L
219 1986 L
CS M
218 1989 L
214 1991 L
210 1991 L
205 1989 L
202 1986 L
200 1983 L
198 1976 L
198 1967 L
200 1962 L
203 1959 L
208 1957 L
211 1957 L
216 1959 L
219 1962 L
221 1967 L
221 1968 L
219 1973 L
216 1976 L
211 1978 L
210 1978 L
205 1976 L
202 1973 L
200 1968 L
210 1991 M 206 1989 L
203 1986 L
202 1983 L
200 1976 L
200 1967 L
202 1962 L
205 1959 L
208 1957 L
211 1957 M 214 1959 L
218 1962 L
219 1967 L
219 1968 L
218 1973 L
214 1976 L
211 1978 L
194 2244 M 198 2277 M 198 2268 L
198 2271 M 200 2274 L
203 2277 L
206 2277 L
214 2273 L
218 2273 L
219 2274 L
221 2277 L
200 2274 M 203 2276 L
206 2276 L
214 2273 L
221 2277 M 221 2273 L
219 2268 L
213 2260 L
211 2257 L
210 2252 L
210 2244 L
219 2268 M 211 2260 L
210 2257 L
208 2252 L
208 2244 L
2261 255 M 2261 2261 L
2261 255 M 2226 255 L
2261 283 M 2243 283 L
2261 312 M 2243 312 L
2261 341 M 2243 341 L
2261 369 M 2243 369 L
2261 398 M 2243 398 L
2261 427 M 2243 427 L
2261 455 M 2243 455 L
2261 484 M 2243 484 L
2261 513 M 2243 513 L
2261 541 M 2226 541 L
2261 570 M 2243 570 L
2261 599 M 2243 599 L
2261 627 M 2243 627 L
2261 656 M 2243 656 L
2261 685 M 2243 685 L
2261 713 M 2243 713 L
2261 742 M 2243 742 L
2261 771 M 2243 771 L
2261 799 M 2243 799 L
2261 828 M 2226 828 L
2261 857 M 2243 857 L
2261 885 M 2243 885 L
2261 914 M 2243 914 L
2261 943 M 2243 943 L
2261 971 M 2243 971 L
2261 1000 M 2243 1000 L
2261 1028 M 2243 1028 L
2261 1057 M 2243 1057 L
2261 1086 M 2243 1086 L
2261 1114 M 2226 1114 L
2261 1143 M 2243 1143 L
2261 1172 M 2243 1172 L
2261 1200 M 2243 1200 L
2261 1229 M 2243 1229 L
2261 1258 M 2243 1258 L
2261 1286 M 2243 1286 L
2261 1315 M 2243 1315 L
2261 1344 M 2243 1344 L
2261 1372 M 2243 1372 L
2261 1401 M 2226 1401 L
2261 1430 M 2243 1430 L
2261 1458 M 2243 1458 L
2261 1487 M 2243 1487 L
2261 1516 M 2243 1516 L
2261 1544 M 2243 1544 L
2261 1573 M 2243 1573 L
2261 1601 M 2243 1601 L
2261 1630 M 2243 1630 L
2261 1659 M 2243 1659 L
2261 1687 M 2226 1687 L
2261 1716 M 2243 1716 L
2261 1745 M 2243 1745 L
2261 1773 M 2243 1773 L
2261 1802 M 2243 1802 L
2261 1831 M 2243 1831 L
2261 1859 M 2243 1859 L
2261 1888 M 2243 1888 L
2261 1917 M 2243 1917 L
2261 1945 M 2243 1945 L
2261 1974 M 2226 1974 L
2261 2003 M 2243 2003 L
2261 2031 M 2243 2031 L
2261 2060 M 2243 2060 L
2261 2089 M 2243 2089 L
2261 2117 M 2243 2117 L
2261 2146 M 2243 2146 L
2261 2175 M 2243 2175 L
2261 2203 M 2243 2203 L
2261 2232 M 2243 2232 L
2261 2261 M 2226 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
255 1546 M 268 1550 L
281 1554 L
294 1558 L
306 1561 L
311 1562 L
318 1564 M 319 1565 L
321 1565 L
328 1567 M 332 1569 L
345 1572 L
358 1576 L
371 1579 L
384 1583 L
385 1583 L
392 1585 M 395 1586 L
402 1587 M 410 1589 L
423 1593 L
436 1596 L
449 1599 L
459 1601 L
466 1603 M 470 1604 L
477 1606 M 488 1608 L
501 1611 L
514 1614 L
526 1617 L
534 1618 L
541 1620 M 544 1620 L
551 1622 M 552 1622 L
565 1625 L
578 1627 L
591 1630 L
604 1632 L
609 1633 L
616 1635 M 617 1635 L
619 1635 L
627 1636 M 630 1637 L
643 1639 L
656 1642 L
669 1644 L
682 1646 L
684 1646 L
691 1647 M 695 1648 L
695 1648 L
702 1649 M 708 1650 L
721 1651 L
733 1653 L
734 1653 M 746 1655 L
759 1656 L
760 1657 L
767 1657 M 771 1658 L
778 1659 M 785 1659 L
798 1661 L
811 1662 L
824 1663 L
836 1665 L
843 1665 M 847 1665 L
854 1666 M 863 1667 L
876 1668 L
889 1668 L
902 1669 L
913 1670 L
920 1670 M 923 1670 L
931 1670 M 941 1671 L
954 1671 L
966 1672 L
979 1672 L
989 1672 L
996 1672 M 1000 1672 L
1007 1672 M 1018 1672 L
1031 1672 L
1044 1672 L
1057 1671 L
1066 1671 L
1073 1671 M 1077 1670 L
1084 1670 M 1096 1670 L
1109 1669 L
1122 1668 L
1135 1667 L
1142 1666 L
1149 1666 M 1153 1665 L
1160 1665 M 1161 1665 L
1173 1663 L
1186 1662 L
1199 1660 L
1212 1659 L
1218 1658 L
1225 1657 M 1229 1656 L
1236 1655 M 1238 1655 L
1251 1653 L
1264 1651 L
1277 1648 L
1290 1646 L
1294 1645 L
1301 1644 M 1303 1643 L
1305 1643 L
1312 1641 M 1316 1641 L
1329 1638 L
1342 1635 L
1355 1632 L
1368 1628 L
1368 1628 L
1375 1626 M 1379 1625 L
1386 1623 M 1393 1621 L
1406 1617 L
1419 1614 L
1432 1609 L
1442 1606 L
1449 1604 M 1452 1603 L
1459 1600 M 1471 1596 L
1484 1591 L
1497 1586 L
1510 1581 L
1514 1580 L
1520 1577 M 1523 1576 L
1524 1576 L
1531 1573 M 1536 1570 L
1549 1565 L
1562 1559 L
1575 1553 L
1584 1548 L
1590 1545 M 1593 1543 L
1600 1540 M 1601 1540 L
1613 1533 L
1614 1533 M 1626 1526 L
1639 1519 L
1651 1512 L
1657 1508 M 1660 1506 L
1666 1503 M 1678 1495 L
1691 1487 L
1704 1479 L
1715 1471 L
1721 1467 M 1724 1465 L
1730 1460 M 1743 1451 L
1756 1442 L
1769 1432 L
1777 1425 L
1783 1420 M 1785 1418 L
1791 1413 M 1795 1410 L
1808 1399 L
1821 1388 L
1833 1376 L
1834 1376 M 1835 1375 L
1840 1370 M 1843 1368 L
1848 1362 M 1859 1351 L
1860 1351 M 1873 1338 L
1886 1324 L
1889 1320 L
1894 1315 M 1897 1312 L
1902 1307 M 1912 1296 L
1925 1281 L
1937 1266 L
1938 1266 M 1940 1263 L
1944 1257 M 1947 1254 L
1951 1248 M 1963 1233 L
1976 1216 L
1986 1202 L
1990 1196 M 1993 1193 L
1997 1187 M 2002 1179 L
2015 1159 L
2028 1139 L
2029 1138 L
2033 1132 M 2034 1129 L
2038 1123 M 2041 1118 L
2054 1096 L
2067 1073 L
2067 1072 L
2071 1065 M 2073 1062 L
2076 1056 M 2080 1048 L
2093 1023 L
2102 1004 L
CS M
2105 997 M 2106 996 L
2107 994 L
2110 987 M 2119 968 L
2119 967 M 2132 937 L
2133 934 L
2136 927 M 2137 924 L
2140 917 M 2145 905 L
2157 871 L
2160 862 L
2163 855 M 2164 852 L
2166 845 M 2170 833 L
2183 793 L
2184 789 L
2186 782 M 2187 779 L
2190 772 M 2196 748 L
2205 716 L
2207 709 M 2208 705 L
2209 698 M 2222 641 L
2223 634 M 2224 630 L
2225 623 M 2235 572 L
2236 566 L
2237 559 M 2238 555 L
2239 548 M 2247 490 L
2248 483 M 2248 481 L
2248 479 L
2249 472 M 2253 414 L
2253 406 M 2253 403 L
2254 395 M 2258 337 L
2258 330 M 2259 326 L
2259 319 M 2261 288 L
255 1089 M 268 1102 L
274 1108 L
280 1113 M 281 1114 L
282 1116 L
288 1121 M 294 1126 L
306 1138 L
319 1150 L
330 1160 L
336 1165 M 339 1168 L
344 1173 M 345 1174 L
358 1186 L
371 1198 L
384 1209 L
387 1212 L
393 1217 M 395 1219 L
401 1224 M 410 1232 L
423 1243 L
436 1255 L
445 1262 L
450 1267 M 453 1269 L
459 1274 M 462 1277 L
475 1288 L
488 1299 L
501 1310 L
503 1312 L
509 1316 M 512 1319 L
517 1323 M 526 1331 L
539 1341 L
552 1352 L
563 1360 L
568 1364 M 571 1367 L
577 1371 M 578 1372 L
591 1382 L
604 1392 L
617 1402 L
623 1407 L
629 1411 M 630 1412 L
632 1413 L
638 1418 M 643 1422 L
656 1431 L
669 1441 L
682 1450 L
685 1452 L
691 1456 M 694 1459 L
700 1463 M 708 1468 L
721 1477 L
734 1486 L
746 1495 L
748 1496 L
754 1500 M 757 1502 L
763 1506 M 772 1512 L
785 1520 L
798 1529 L
811 1537 L
812 1537 L
818 1541 M 822 1543 L
828 1547 M 837 1553 L
850 1561 L
863 1568 L
876 1576 L
878 1577 L
884 1580 M 887 1582 L
894 1586 M 902 1590 L
915 1597 L
928 1604 L
941 1611 L
945 1614 L
952 1617 M 954 1618 L
955 1619 L
961 1622 M 966 1625 L
979 1631 L
992 1637 L
1005 1643 L
1014 1647 L
1020 1650 M 1024 1652 L
1030 1655 M 1031 1655 L
1044 1661 L
1057 1666 L
1070 1672 L
1083 1677 L
1084 1677 L
1091 1680 M 1095 1681 L
1101 1684 M 1109 1687 L
1122 1691 L
1135 1696 L
1148 1700 L
1156 1703 L
1163 1705 M 1167 1706 L
1174 1709 M 1186 1712 L
1199 1716 L
1212 1720 L
1225 1723 L
1230 1724 L
1237 1726 M 1238 1726 L
1241 1726 L
1248 1728 M 1251 1729 L
1264 1731 L
1277 1734 L
1290 1736 L
1303 1738 L
1305 1739 L
1312 1740 M 1316 1740 L
1316 1740 L
1323 1741 M 1329 1742 L
1342 1743 L
1355 1745 L
1368 1746 L
1381 1746 L
1381 1746 L
1389 1747 M 1392 1747 L
1399 1747 M 1406 1747 L
1419 1747 L
1432 1747 L
1445 1747 L
1458 1746 L
1465 1746 M 1469 1745 L
1476 1745 M 1484 1744 L
1497 1743 L
1510 1741 L
1523 1739 L
1534 1737 L
1541 1736 M 1545 1735 L
1552 1733 M 1562 1731 L
1575 1728 L
1588 1725 L
1601 1721 L
1608 1718 L
1615 1716 M 1618 1715 L
1625 1713 M 1626 1712 L
1639 1707 L
1652 1702 L
1665 1697 L
1678 1691 L
1679 1690 L
1686 1687 M 1689 1686 L
1696 1682 M 1704 1678 L
1717 1671 L
1730 1663 L
1743 1656 L
1746 1653 L
1752 1649 M 1755 1647 L
1762 1643 M 1769 1638 L
1782 1629 L
1795 1620 L
1808 1609 L
1808 1609 L
1814 1604 M 1817 1602 L
1822 1597 M 1834 1587 L
1846 1576 L
1859 1563 L
1865 1557 L
1870 1552 M 1872 1550 L
1873 1550 M 1873 1549 L
1878 1544 M 1886 1536 L
1899 1522 L
1912 1507 L
1917 1500 L
1922 1495 M 1924 1492 L
1929 1486 M 1938 1475 L
1950 1458 L
1963 1440 L
1964 1439 L
1968 1433 M 1970 1430 L
1974 1424 M 1976 1421 L
1989 1401 L
2002 1381 L
2005 1375 L
2009 1369 M 2011 1366 L
2015 1360 M 2015 1359 L
2028 1336 L
2041 1312 L
2043 1308 L
2046 1302 M 2048 1299 L
2051 1292 M 2054 1287 L
2067 1260 L
2076 1239 L
2079 1233 M 2080 1232 L
2081 1230 L
2084 1223 M 2093 1202 L
2106 1170 L
2106 1169 L
2109 1162 M 2110 1159 L
2113 1152 M 2119 1137 L
2132 1101 L
2133 1097 L
2135 1090 M 2136 1087 L
2139 1080 M 2145 1062 L
2156 1024 L
2158 1017 M 2159 1014 L
2161 1007 M 2170 975 L
2177 951 L
2179 943 M 2180 940 L
2182 933 M 2183 926 L
2195 876 L
2197 869 M 2197 865 L
2199 858 M 2209 810 L
2211 801 L
2212 794 M 2213 790 L
2214 783 M 2222 738 L
2224 726 L
2225 719 M 2226 715 L
2227 708 M 2235 653 L
2235 650 L
2236 643 M 2237 639 L
2237 632 M 2244 574 L
2245 567 M 2245 563 L
2246 556 M 2248 539 L
2250 498 L
2251 490 M 2251 487 L
2251 479 M 2254 421 L
2255 414 M 2255 410 L
2255 403 M 2258 345 L
2259 337 M 2259 334 L
2259 326 M 2261 297 L
255 634 M 268 654 L
271 658 L
275 664 M 277 667 L
281 673 M 281 673 L
294 693 L
307 712 L
313 722 L
318 728 M 320 731 L
324 737 M 333 751 L
346 770 L
356 785 L
360 791 M 363 794 L
367 800 M 372 807 L
372 808 M 385 826 L
398 845 L
400 848 L
404 854 M 406 857 L
410 863 M 411 864 L
423 882 L
436 901 L
444 911 L
448 917 M 449 919 L
450 920 L
454 926 M 462 937 L
475 955 L
488 973 L
492 979 M 494 982 L
499 988 M 501 992 L
514 1009 L
527 1027 L
533 1035 L
537 1041 M 540 1044 L
544 1050 M 553 1062 L
566 1080 L
579 1097 L
583 1103 M 585 1106 L
590 1111 M 592 1114 L
605 1131 L
618 1148 L
625 1158 L
629 1164 M 631 1165 L
632 1167 L
636 1172 M 643 1182 L
656 1199 L
669 1215 L
672 1218 L
677 1224 M 679 1227 L
683 1233 M 695 1248 L
708 1264 L
720 1278 L
724 1284 M 727 1287 L
731 1292 M 734 1296 L
747 1311 L
760 1327 L
769 1337 L
773 1343 M 776 1346 L
CS M
780 1351 M 786 1358 L
799 1373 L
812 1388 L
818 1395 L
823 1401 M 825 1403 L
826 1404 L
830 1409 M 838 1417 L
851 1432 L
863 1446 L
869 1453 L
874 1458 M 876 1461 L
876 1461 L
881 1466 M 889 1475 L
902 1489 L
915 1503 L
921 1509 L
926 1514 M 928 1516 L
929 1517 L
934 1522 M 941 1530 L
954 1543 L
967 1556 L
966 1557 M 974 1564 L
979 1569 M 979 1569 L
982 1572 L
987 1577 M 992 1582 L
1005 1595 L
1018 1607 L
1029 1618 L
1034 1622 M 1037 1625 L
1042 1630 M 1044 1631 L
1057 1643 L
1070 1655 L
1083 1666 L
1086 1669 L
1091 1674 M 1094 1676 L
1100 1681 M 1109 1689 L
1122 1699 L
1135 1710 L
1145 1718 L
1150 1723 M 1153 1725 L
1159 1729 M 1161 1731 L
1173 1741 L
1186 1750 L
1199 1760 L
1206 1764 L
1212 1769 M 1212 1769 L
1215 1771 L
1221 1775 M 1225 1778 L
1238 1787 L
1251 1795 L
1264 1804 L
1269 1807 L
1276 1811 M 1277 1812 L
1279 1813 L
1285 1816 M 1290 1819 L
1303 1827 L
1316 1834 L
1329 1841 L
1336 1845 L
1342 1848 M 1346 1850 L
1352 1853 M 1355 1854 L
1368 1860 L
1381 1866 L
1393 1872 L
1406 1877 L
1412 1879 M 1416 1880 L
1423 1883 M 1432 1886 L
1445 1891 L
1458 1895 L
1471 1898 L
1478 1900 L
1485 1902 M 1489 1902 L
1496 1904 M 1497 1904 L
1510 1907 L
1523 1909 L
1536 1911 L
1549 1912 L
1554 1913 L
1561 1913 M 1562 1913 L
1565 1913 L
1572 1914 M 1575 1914 L
1588 1914 L
1601 1914 L
1614 1913 L
1626 1912 L
1630 1912 L
1638 1911 M 1639 1911 L
1641 1910 L
1648 1909 M 1652 1909 L
1665 1906 L
1678 1903 L
1691 1900 L
1704 1896 L
1705 1896 L
1712 1893 M 1715 1892 L
1722 1889 M 1730 1886 L
1743 1881 L
1756 1874 L
1769 1868 L
1775 1864 L
1781 1861 M 1782 1860 L
1784 1859 L
1790 1855 M 1795 1852 L
1808 1844 L
1821 1834 L
1834 1824 L
1838 1821 L
1843 1816 M 1846 1814 L
1851 1809 M 1859 1802 L
1872 1790 L
1873 1789 M 1886 1776 L
1893 1767 L
1898 1762 M 1899 1762 L
1901 1759 L
1906 1754 M 1912 1747 L
1925 1731 L
1938 1714 L
1942 1708 L
1946 1702 M 1948 1699 L
1952 1693 M 1963 1677 L
1976 1657 L
1984 1644 L
1988 1638 M 1989 1636 L
1990 1635 L
1993 1629 M 2002 1613 L
2015 1589 L
2021 1577 L
2025 1571 M 2026 1568 L
2029 1561 M 2041 1537 L
2054 1509 L
2054 1508 L
2057 1501 M 2058 1498 L
2061 1491 M 2067 1478 L
2080 1446 L
2083 1437 L
2086 1430 M 2087 1427 L
2089 1420 M 2093 1411 L
2106 1375 L
2109 1365 L
2111 1358 M 2112 1355 L
2114 1348 M 2119 1335 L
2132 1293 L
2132 1292 L
2134 1285 M 2135 1282 L
2137 1275 M 2145 1247 L
2152 1218 L
2154 1211 M 2155 1208 L
2157 1201 M 2157 1197 L
2170 1144 L
2172 1137 M 2173 1133 L
2174 1126 M 2183 1083 L
2186 1069 L
2188 1062 M 2188 1058 L
2190 1051 M 2196 1017 L
2200 994 L
2202 986 M 2202 983 L
2203 976 M 2209 942 L
2213 918 L
2214 911 M 2214 907 L
2215 900 M 2222 855 L
2224 842 L
2225 835 M 2225 831 L
2226 824 M 2233 766 L
2234 759 M 2234 755 L
2235 748 M 2241 690 L
2241 683 M 2242 679 L
2242 672 M 2248 614 L
2248 607 M 2248 603 L
2249 596 M 2251 537 L
2251 530 M 2252 526 L
2252 519 M 2254 461 L
2255 454 M 2255 450 L
2255 443 M 2258 384 L
2258 377 M 2258 373 L
2258 366 M 2261 308 L
1117 398 M 1124 399 M 1127 399 L
1135 399 M 1193 399 L
1200 399 M 1204 399 L
1211 399 M 1270 399 L
1277 399 M 1280 399 L
1288 399 M 1346 399 L
1353 399 M 1357 399 L
1364 399 M 1423 399 L
1430 399 M 1434 399 L
1441 399 M 1463 399 L
1721 398 M CS [] 0 setdash M
1591 381 M 1623 404 M 1632 381 L
1624 404 M 1632 384 L
1642 404 M 1632 381 L
1629 375 L
1626 371 L
1623 370 L
1621 370 L
1619 371 L
1621 373 L
1623 371 L
1619 404 M 1629 404 L
1635 404 M 1645 404 L
1679 400 M 1708 400 L
1679 391 M 1708 391 L
1754 415 M 1749 413 L
1746 408 L
1745 400 L
1745 396 L
1746 388 L
1749 383 L
1754 381 L
1757 381 L
1762 383 L
1765 388 L
1767 396 L
1767 400 L
1765 408 L
1762 413 L
1757 415 L
1754 415 L
1751 413 L
1749 412 L
1748 408 L
1746 400 L
1746 396 L
1748 388 L
1749 384 L
1751 383 L
1754 381 L
1757 381 M 1761 383 L
1762 384 L
1764 388 L
1765 396 L
1765 400 L
1764 408 L
1762 412 L
1761 413 L
1757 415 L
1780 384 M 1778 383 L
1780 381 L
1781 383 L
1780 384 L
1801 415 M 1796 413 L
1794 410 L
1794 405 L
1796 402 L
1801 400 L
1807 400 L
1812 402 L
1814 405 L
1814 410 L
1812 413 L
1807 415 L
1801 415 L
1798 413 L
1796 410 L
1796 405 L
1798 402 L
1801 400 L
1807 400 M 1810 402 L
1812 405 L
1812 410 L
1810 413 L
1807 415 L
1801 400 M 1796 399 L
1794 397 L
1793 394 L
1793 388 L
1794 384 L
1796 383 L
1801 381 L
1807 381 L
1812 383 L
1814 384 L
1815 388 L
1815 394 L
1814 397 L
1812 399 L
1807 400 L
1801 400 M 1798 399 L
1796 397 L
1794 394 L
1794 388 L
1796 384 L
1798 383 L
1801 381 L
1807 381 M 1810 383 L
1812 384 L
1814 388 L
1814 394 L
1812 397 L
1810 399 L
1807 400 L
1833 415 M 1828 413 L
1826 410 L
1826 405 L
1828 402 L
1833 400 L
1839 400 L
1844 402 L
1846 405 L
1846 410 L
1844 413 L
1839 415 L
1833 415 L
CS M
1830 413 L
1828 410 L
1828 405 L
1830 402 L
1833 400 L
1839 400 M 1842 402 L
1844 405 L
1844 410 L
1842 413 L
1839 415 L
1833 400 M 1828 399 L
1826 397 L
1825 394 L
1825 388 L
1826 384 L
1828 383 L
1833 381 L
1839 381 L
1844 383 L
1846 384 L
1847 388 L
1847 394 L
1846 397 L
1844 399 L
1839 400 L
1833 400 M 1830 399 L
1828 397 L
1826 394 L
1826 388 L
1828 384 L
1830 383 L
1833 381 L
1839 381 M 1842 383 L
1844 384 L
1846 388 L
1846 394 L
1844 397 L
1842 399 L
1839 400 L
CS [] 0 setdash M
CS [] 0 setdash M
255 1498 M 268 1504 L
281 1510 L
294 1516 L
306 1522 L
319 1527 L
332 1533 L
345 1538 L
358 1544 L
371 1549 L
384 1554 L
397 1559 L
410 1564 L
423 1569 L
436 1574 L
449 1579 L
462 1584 L
475 1588 L
488 1593 L
501 1597 L
514 1601 L
526 1606 L
539 1610 L
552 1614 L
565 1618 L
578 1622 L
591 1625 L
604 1629 L
617 1633 L
630 1636 L
643 1640 L
656 1643 L
669 1646 L
682 1649 L
695 1652 L
708 1655 L
721 1658 L
734 1660 L
746 1663 L
759 1665 L
772 1668 L
785 1670 L
798 1672 L
811 1674 L
824 1676 L
837 1678 L
850 1680 L
863 1681 L
876 1683 L
889 1684 L
902 1685 L
915 1686 L
928 1687 L
941 1688 L
954 1689 L
966 1690 L
979 1690 L
992 1691 L
1005 1691 L
1018 1691 L
1031 1691 L
1044 1691 L
1057 1691 L
1070 1691 L
1083 1690 L
1096 1690 L
1109 1689 L
1122 1688 L
1135 1687 L
1148 1686 L
1161 1685 L
1173 1683 L
1186 1682 L
1199 1680 L
1212 1678 L
1225 1676 L
1238 1674 L
1251 1672 L
1264 1669 L
1277 1667 L
1290 1664 L
1303 1661 L
1316 1658 L
1329 1655 L
1342 1652 L
1355 1648 L
1368 1644 L
1381 1641 L
1393 1636 L
1406 1632 L
1419 1628 L
1432 1623 L
1445 1618 L
1458 1613 L
1471 1608 L
1484 1603 L
1497 1597 L
1510 1592 L
1523 1586 L
1536 1580 L
1549 1573 L
1562 1567 L
1575 1560 L
1588 1553 L
1601 1545 L
1614 1538 L
1626 1530 L
1639 1522 L
1652 1514 L
1665 1506 L
1678 1497 L
1691 1488 L
1704 1478 L
1717 1469 L
1730 1459 L
1743 1449 L
1756 1438 L
1769 1427 L
1782 1416 L
1795 1405 L
1808 1393 L
1821 1381 L
1834 1368 L
1846 1355 L
1859 1342 L
1872 1328 L
1885 1314 L
1898 1299 L
1911 1284 L
1924 1269 L
1937 1253 L
1950 1236 L
1963 1219 L
1976 1201 L
1989 1182 L
2002 1163 L
2015 1143 L
2028 1122 L
2040 1101 L
2053 1078 L
2066 1055 L
2079 1030 L
2092 1005 L
2105 978 L
2118 949 L
2131 919 L
2144 887 L
2157 853 L
2170 816 L
2183 777 L
2196 733 L
2209 684 L
2222 628 L
2235 561 L
2248 473 L
2261 287 L
255 1051 M 268 1065 L
281 1080 L
294 1094 L
306 1108 L
319 1122 L
332 1136 L
345 1150 L
358 1164 L
371 1177 L
384 1191 L
397 1204 L
410 1217 L
423 1230 L
436 1243 L
449 1256 L
462 1269 L
475 1281 L
488 1294 L
501 1306 L
514 1318 L
526 1330 L
539 1342 L
552 1354 L
565 1365 L
578 1377 L
591 1388 L
604 1399 L
617 1410 L
630 1421 L
643 1432 L
656 1442 L
669 1453 L
682 1463 L
695 1473 L
708 1483 L
721 1493 L
734 1503 L
746 1512 L
759 1522 L
772 1531 L
785 1540 L
798 1549 L
811 1558 L
824 1566 L
837 1575 L
850 1583 L
863 1591 L
876 1599 L
889 1607 L
902 1614 L
915 1621 L
928 1629 L
941 1636 L
954 1643 L
966 1649 L
979 1656 L
992 1662 L
1005 1669 L
1018 1674 L
1031 1680 L
1044 1686 L
1057 1691 L
1070 1697 L
1083 1702 L
1096 1707 L
1109 1711 L
1122 1716 L
1135 1720 L
1148 1724 L
1161 1728 L
1173 1732 L
1186 1735 L
1199 1738 L
1212 1741 L
1225 1744 L
1238 1747 L
1251 1749 L
1264 1751 L
1277 1753 L
1290 1755 L
1303 1757 L
1316 1758 L
1329 1759 L
1342 1760 L
1355 1760 L
1368 1760 L
1381 1761 L
1393 1760 L
1406 1760 L
1419 1759 L
1432 1758 L
1445 1757 L
1458 1756 L
1471 1754 L
1484 1752 L
1497 1749 L
1510 1747 L
1523 1744 L
1536 1741 L
1549 1737 L
1562 1733 L
1575 1729 L
1588 1725 L
1601 1720 L
1614 1715 L
1626 1709 L
CS M
1639 1703 L
1652 1697 L
1665 1691 L
1678 1684 L
1691 1676 L
1704 1669 L
1717 1661 L
1730 1652 L
1743 1643 L
1756 1634 L
1769 1624 L
1782 1614 L
1795 1603 L
1808 1592 L
1821 1580 L
1834 1568 L
1846 1555 L
1859 1542 L
1872 1528 L
1885 1514 L
1898 1499 L
1911 1483 L
1924 1466 L
1937 1449 L
1950 1431 L
1963 1413 L
1976 1393 L
1989 1373 L
2002 1352 L
2015 1329 L
2028 1306 L
2040 1282 L
2053 1256 L
2066 1229 L
2079 1201 L
2092 1171 L
2105 1140 L
2118 1106 L
2131 1071 L
2144 1033 L
2157 992 L
2170 948 L
2183 899 L
2196 846 L
2209 786 L
2222 718 L
2235 635 L
2248 527 L
2261 295 L
255 613 M 268 635 L
281 657 L
294 678 L
306 700 L
319 721 L
332 742 L
345 764 L
358 784 L
371 805 L
384 826 L
397 847 L
410 867 L
423 887 L
436 907 L
449 927 L
462 947 L
475 967 L
488 986 L
501 1006 L
514 1025 L
526 1044 L
539 1063 L
552 1082 L
565 1100 L
578 1119 L
591 1137 L
604 1155 L
617 1173 L
630 1191 L
643 1209 L
656 1226 L
669 1244 L
682 1261 L
695 1278 L
708 1294 L
721 1311 L
734 1328 L
746 1344 L
759 1360 L
772 1376 L
785 1392 L
798 1407 L
811 1422 L
824 1438 L
837 1452 L
850 1467 L
863 1482 L
876 1496 L
889 1510 L
902 1524 L
915 1538 L
928 1552 L
941 1565 L
954 1578 L
966 1591 L
979 1604 L
992 1616 L
1005 1629 L
1018 1641 L
1031 1653 L
1044 1664 L
1057 1676 L
1070 1687 L
1083 1698 L
1096 1708 L
1109 1719 L
1122 1729 L
1135 1739 L
1148 1749 L
1161 1758 L
1173 1767 L
1186 1776 L
1199 1785 L
1212 1793 L
1225 1801 L
1238 1809 L
1251 1817 L
1264 1824 L
1277 1831 L
1290 1838 L
1303 1845 L
1316 1851 L
1329 1857 L
1342 1862 L
1355 1867 L
1368 1872 L
1381 1877 L
1393 1881 L
1406 1885 L
1419 1889 L
1432 1892 L
1445 1895 L
1458 1898 L
1471 1900 L
1484 1902 L
1497 1904 L
1510 1905 L
1523 1905 L
1536 1906 L
1549 1906 L
1562 1905 L
1575 1905 L
1588 1904 L
1601 1902 L
1614 1900 L
1626 1897 L
1639 1894 L
1652 1891 L
1665 1887 L
1678 1883 L
1691 1878 L
1704 1872 L
1717 1866 L
1730 1860 L
1743 1853 L
1756 1845 L
1769 1837 L
1782 1828 L
1795 1819 L
1808 1809 L
1821 1798 L
1834 1787 L
1846 1775 L
1859 1762 L
1872 1749 L
1885 1735 L
1898 1719 L
1911 1703 L
1924 1687 L
1937 1669 L
1950 1650 L
1963 1630 L
1976 1610 L
1989 1588 L
2002 1565 L
2015 1540 L
2028 1514 L
2040 1487 L
2053 1459 L
2066 1428 L
2079 1396 L
2092 1362 L
2105 1325 L
2118 1286 L
2131 1245 L
2144 1200 L
2157 1152 L
2170 1099 L
2183 1042 L
2196 978 L
2209 906 L
2222 823 L
2235 722 L
2248 589 L
2261 304 L
1117 541 M 1463 541 L
1721 541 M CS [] 0 setdash M
1591 524 M 1623 547 M 1632 524 L
1624 547 M 1632 528 L
1642 547 M 1632 524 L
1629 518 L
1626 515 L
1623 513 L
1621 513 L
1619 515 L
1621 516 L
1623 515 L
1619 547 M 1629 547 L
1635 547 M 1645 547 L
1679 544 M 1708 544 L
1679 534 M 1708 534 L
1749 552 M 1753 553 L
1757 558 L
1757 524 L
1756 557 M 1756 524 L
1749 524 M 1764 524 L
1780 528 M 1778 526 L
1780 524 L
1781 526 L
1780 528 L
1801 558 M 1796 557 L
1794 553 L
1794 548 L
1796 545 L
1801 544 L
1807 544 L
1812 545 L
1814 548 L
1814 553 L
1812 557 L
1807 558 L
1801 558 L
1798 557 L
1796 553 L
1796 548 L
1798 545 L
1801 544 L
1807 544 M 1810 545 L
1812 548 L
1812 553 L
1810 557 L
1807 558 L
1801 544 M 1796 542 L
1794 540 L
1793 537 L
1793 531 L
1794 528 L
1796 526 L
1801 524 L
1807 524 L
1812 526 L
1814 528 L
1815 531 L
1815 537 L
1814 540 L
1812 542 L
1807 544 L
1801 544 M 1798 542 L
1796 540 L
1794 537 L
1794 531 L
1796 528 L
1798 526 L
1801 524 L
1807 524 M 1810 526 L
1812 528 L
1814 531 L
1814 537 L
1812 540 L
1810 542 L
1807 544 L
1834 558 M 1830 557 L
1826 552 L
1825 544 L
1825 539 L
1826 531 L
1830 526 L
1834 524 L
1838 524 L
1842 526 L
1846 531 L
1847 539 L
1847 544 L
1846 552 L
1842 557 L
1838 558 L
1834 558 L
1831 557 L
1830 555 L
1828 552 L
1826 544 L
1826 539 L
CS M
1828 531 L
1830 528 L
1831 526 L
1834 524 L
1838 524 M 1841 526 L
1842 528 L
1844 531 L
1846 539 L
1846 544 L
1844 552 L
1842 555 L
1841 557 L
1838 558 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
255 1426 M 268 1435 L
281 1444 L
294 1453 L
306 1462 L
319 1470 L
332 1479 L
345 1487 L
358 1495 L
371 1503 L
384 1511 L
397 1519 L
410 1527 L
423 1534 L
436 1542 L
449 1549 L
462 1556 L
475 1563 L
488 1570 L
501 1577 L
514 1583 L
526 1590 L
539 1596 L
552 1602 L
565 1608 L
578 1614 L
591 1619 L
604 1625 L
617 1630 L
630 1636 L
643 1641 L
656 1646 L
669 1650 L
682 1655 L
695 1659 L
708 1664 L
721 1668 L
734 1672 L
746 1676 L
759 1680 L
772 1683 L
785 1687 L
798 1690 L
811 1693 L
824 1696 L
837 1699 L
850 1702 L
863 1704 L
876 1706 L
889 1709 L
902 1711 L
915 1712 L
928 1714 L
941 1716 L
954 1717 L
966 1718 L
979 1719 L
992 1720 L
1005 1721 L
1018 1721 L
1031 1722 L
1044 1722 L
1057 1722 L
1070 1722 L
1083 1722 L
1096 1721 L
1109 1721 L
1122 1720 L
1135 1719 L
1148 1718 L
1161 1716 L
1173 1715 L
1186 1713 L
1199 1711 L
1212 1709 L
1225 1707 L
1238 1705 L
1251 1702 L
1264 1699 L
1277 1696 L
1290 1693 L
1303 1690 L
1316 1686 L
1329 1682 L
1342 1678 L
1355 1674 L
1368 1670 L
1381 1665 L
1393 1660 L
1406 1656 L
1419 1650 L
1432 1645 L
1445 1639 L
1458 1634 L
1471 1628 L
1484 1621 L
1497 1615 L
1510 1608 L
1523 1601 L
1536 1594 L
1549 1587 L
1562 1579 L
1575 1571 L
1588 1563 L
1601 1555 L
1614 1546 L
1626 1538 L
1639 1528 L
1652 1519 L
1665 1509 L
1678 1500 L
1691 1489 L
1704 1479 L
1717 1468 L
1730 1457 L
1743 1446 L
1756 1434 L
1769 1422 L
1782 1410 L
1795 1397 L
1808 1384 L
1821 1371 L
1834 1357 L
1846 1343 L
1859 1329 L
1872 1314 L
1885 1298 L
1898 1283 L
1911 1266 L
1924 1250 L
1937 1233 L
1950 1215 L
1963 1197 L
1976 1178 L
1989 1159 L
2002 1139 L
2015 1118 L
2028 1097 L
2040 1075 L
2053 1052 L
2066 1028 L
2079 1003 L
2092 977 L
2105 950 L
2118 922 L
2131 892 L
2144 860 L
2157 826 L
2170 790 L
2183 752 L
2196 709 L
2209 662 L
2222 608 L
2235 544 L
2248 461 L
2261 285 L
255 994 M 268 1011 L
281 1029 L
294 1047 L
306 1064 L
319 1081 L
332 1098 L
345 1115 L
358 1132 L
371 1148 L
384 1164 L
397 1180 L
410 1196 L
423 1212 L
436 1227 L
449 1243 L
462 1258 L
475 1273 L
488 1287 L
501 1302 L
514 1316 L
526 1330 L
539 1344 L
552 1358 L
565 1371 L
578 1385 L
591 1398 L
604 1411 L
617 1423 L
630 1436 L
643 1448 L
656 1460 L
669 1472 L
682 1484 L
695 1495 L
708 1507 L
721 1518 L
734 1528 L
746 1539 L
759 1550 L
772 1560 L
785 1570 L
798 1580 L
811 1589 L
824 1599 L
837 1608 L
850 1617 L
863 1625 L
876 1634 L
889 1642 L
902 1650 L
915 1658 L
928 1666 L
941 1673 L
954 1680 L
966 1687 L
979 1694 L
992 1701 L
1005 1707 L
1018 1713 L
1031 1719 L
1044 1724 L
1057 1730 L
1070 1735 L
1083 1740 L
1096 1744 L
1109 1749 L
1122 1753 L
1135 1757 L
1148 1760 L
1161 1764 L
1173 1767 L
1186 1770 L
1199 1772 L
1212 1775 L
1225 1777 L
1238 1779 L
1251 1781 L
1264 1782 L
1277 1783 L
1290 1784 L
1303 1785 L
1316 1785 L
1329 1785 L
1342 1785 L
1355 1784 L
1368 1783 L
1381 1782 L
1393 1781 L
1406 1780 L
1419 1778 L
1432 1775 L
1445 1773 L
1458 1770 L
1471 1767 L
1484 1764 L
1497 1760 L
1510 1756 L
1523 1752 L
1536 1747 L
1549 1742 L
1562 1737 L
1575 1731 L
1588 1725 L
1601 1719 L
1614 1712 L
1626 1705 L
1639 1698 L
1652 1690 L
1665 1682 L
1678 1674 L
1691 1665 L
1704 1656 L
1717 1646 L
1730 1636 L
1743 1625 L
1756 1615 L
1769 1603 L
1782 1592 L
1795 1579 L
1808 1567 L
1821 1553 L
1834 1540 L
1846 1526 L
1859 1511 L
1872 1496 L
1885 1480 L
1898 1464 L
1911 1447 L
1924 1429 L
1937 1411 L
1950 1392 L
1963 1372 L
CS M
1976 1352 L
1989 1331 L
2002 1309 L
2015 1286 L
2028 1262 L
2040 1237 L
2053 1211 L
2066 1184 L
2079 1155 L
2092 1125 L
2105 1094 L
2118 1061 L
2131 1026 L
2144 989 L
2157 949 L
2170 906 L
2183 860 L
2196 809 L
2209 752 L
2222 687 L
2235 609 L
2248 508 L
2261 292 L
255 582 M 268 607 L
281 632 L
294 657 L
306 682 L
319 706 L
332 731 L
345 755 L
358 778 L
371 802 L
384 825 L
397 849 L
410 872 L
423 894 L
436 917 L
449 939 L
462 961 L
475 983 L
488 1005 L
501 1027 L
514 1048 L
526 1069 L
539 1090 L
552 1110 L
565 1131 L
578 1151 L
591 1171 L
604 1190 L
617 1210 L
630 1229 L
643 1248 L
656 1266 L
669 1285 L
682 1303 L
695 1321 L
708 1339 L
721 1357 L
734 1374 L
746 1391 L
759 1408 L
772 1424 L
785 1441 L
798 1457 L
811 1473 L
824 1488 L
837 1503 L
850 1518 L
863 1533 L
876 1548 L
889 1562 L
902 1576 L
915 1590 L
928 1603 L
941 1617 L
954 1629 L
966 1642 L
979 1655 L
992 1667 L
1005 1679 L
1018 1690 L
1031 1701 L
1044 1712 L
1057 1723 L
1070 1734 L
1083 1744 L
1096 1754 L
1109 1763 L
1122 1773 L
1135 1782 L
1148 1790 L
1161 1799 L
1173 1807 L
1186 1815 L
1199 1822 L
1212 1829 L
1225 1836 L
1238 1843 L
1251 1849 L
1264 1855 L
1277 1861 L
1290 1866 L
1303 1871 L
1316 1875 L
1329 1880 L
1342 1884 L
1355 1887 L
1368 1890 L
1381 1893 L
1393 1896 L
1406 1898 L
1419 1900 L
1432 1901 L
1445 1902 L
1458 1903 L
1471 1904 L
1484 1903 L
1497 1903 L
1510 1902 L
1523 1901 L
1536 1899 L
1549 1897 L
1562 1895 L
1575 1892 L
1588 1889 L
1601 1885 L
1614 1881 L
1626 1876 L
1639 1871 L
1652 1866 L
1665 1860 L
1678 1853 L
1691 1846 L
1704 1839 L
1717 1831 L
1730 1822 L
1743 1813 L
1756 1804 L
1769 1794 L
1782 1783 L
1795 1772 L
1808 1760 L
1821 1747 L
1834 1734 L
1846 1720 L
1859 1706 L
1872 1690 L
1885 1675 L
1898 1658 L
1911 1641 L
1924 1622 L
1937 1603 L
1950 1583 L
1963 1562 L
1976 1541 L
1989 1518 L
2002 1494 L
2015 1469 L
2028 1442 L
2040 1415 L
2053 1386 L
2066 1356 L
2079 1323 L
2092 1290 L
2105 1254 L
2118 1216 L
2131 1176 L
2144 1133 L
2157 1086 L
2170 1036 L
2183 982 L
2196 921 L
2209 854 L
2222 776 L
2235 683 L
2248 561 L
2261 300 L
1117 685 M 1463 685 L
1721 685 M CS [] 0 setdash M
1591 668 M 1623 690 M 1632 668 L
1624 690 M 1632 671 L
1642 690 M 1632 668 L
1629 661 L
1626 658 L
1623 656 L
1621 656 L
1619 658 L
1621 660 L
1623 658 L
1619 690 M 1629 690 L
1635 690 M 1645 690 L
1679 687 M 1708 687 L
1679 677 M 1708 677 L
1746 695 M 1748 693 L
1746 692 L
1745 693 L
1745 695 L
1746 698 L
1748 700 L
1753 701 L
1759 701 L
1764 700 L
1765 698 L
1767 695 L
1767 692 L
1765 689 L
1761 685 L
1753 682 L
1749 681 L
1746 677 L
1745 672 L
1745 668 L
1759 701 M 1762 700 L
1764 698 L
1765 695 L
1765 692 L
1764 689 L
1759 685 L
1753 682 L
1745 671 M 1746 672 L
1749 672 L
1757 669 L
1762 669 L
1765 671 L
1767 672 L
1749 672 M 1757 668 L
1764 668 L
1765 669 L
1767 672 L
1767 676 L
1780 671 M 1778 669 L
1780 668 L
1781 669 L
1780 671 L
1793 701 M 1793 692 L
1793 695 M 1794 698 L
1798 701 L
1801 701 L
1809 697 L
1812 697 L
1814 698 L
1815 701 L
1794 698 M 1798 700 L
1801 700 L
1809 697 L
1815 701 M 1815 697 L
1814 692 L
1807 684 L
1806 681 L
1804 676 L
1804 668 L
1814 692 M 1806 684 L
1804 681 L
1802 676 L
1802 668 L
1826 695 M 1828 693 L
1826 692 L
1825 693 L
1825 695 L
1826 698 L
1828 700 L
1833 701 L
1839 701 L
1844 700 L
1846 698 L
1847 695 L
1847 692 L
1846 689 L
1841 685 L
1833 682 L
1830 681 L
1826 677 L
1825 672 L
1825 668 L
1839 701 M 1842 700 L
1844 698 L
1846 695 L
1846 692 L
1844 689 L
1839 685 L
1833 682 L
1825 671 M 1826 672 L
1830 672 L
1838 669 L
1842 669 L
1846 671 L
1847 672 L
1830 672 M 1838 668 L
1844 668 L
1846 669 L
1847 672 L
1847 676 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
2066 2117 M CS [] 0 setdash M
2028 2097 M 2046 2137 M 2042 2134 L
2039 2129 L
2036 2123 L
2034 2115 L
2034 2108 L
2036 2100 L
2039 2094 L
2042 2089 L
CS M
2046 2086 L
2042 2134 M 2039 2128 L
2038 2123 L
2036 2115 L
2036 2108 L
2038 2100 L
2039 2095 L
2042 2089 L
2058 2116 M 2058 2115 L
2057 2115 L
2057 2116 L
2058 2118 L
2062 2120 L
2068 2120 L
2071 2118 L
2073 2116 L
2074 2113 L
2074 2102 L
2076 2099 L
2078 2097 L
2073 2116 M 2073 2102 L
2074 2099 L
2078 2097 L
2079 2097 L
2073 2113 M 2071 2112 L
2062 2110 L
2057 2108 L
2055 2105 L
2055 2102 L
2057 2099 L
2062 2097 L
2066 2097 L
2070 2099 L
2073 2102 L
2062 2110 M 2058 2108 L
2057 2105 L
2057 2102 L
2058 2099 L
2062 2097 L
2087 2137 M 2090 2134 L
2094 2129 L
2097 2123 L
2098 2115 L
2098 2108 L
2097 2100 L
2094 2094 L
2090 2089 L
2087 2086 L
2090 2134 M 2094 2128 L
2095 2123 L
2097 2115 L
2097 2108 L
2095 2100 L
2094 2095 L
2090 2089 L
CS [] 0 setdash M
427 785 M CS [] 0 setdash M
296 768 M 328 790 M 345 768 L
329 790 M 347 768 L
347 790 M 328 768 L
325 790 M 334 790 L
341 790 M 350 790 L
325 768 M 334 768 L
341 768 M 350 768 L
386 787 M 414 787 L
386 778 M 414 778 L
456 795 M 459 797 L
464 802 L
464 768 L
463 800 M 463 768 L
456 768 M 471 768 L
487 771 M 485 770 L
487 768 L
488 770 L
487 771 L
520 790 M 519 786 L
516 782 L
511 781 L
509 781 L
504 782 L
501 786 L
499 790 L
499 792 L
501 797 L
504 800 L
509 802 L
512 802 L
517 800 L
520 797 L
522 792 L
522 782 L
520 776 L
519 773 L
516 770 L
511 768 L
506 768 L
503 770 L
501 773 L
501 774 L
503 776 L
504 774 L
503 773 L
509 781 M 506 782 L
503 786 L
501 790 L
501 792 L
503 797 L
506 800 L
509 802 L
512 802 M 516 800 L
519 797 L
520 792 L
520 782 L
519 776 L
517 773 L
514 770 L
511 768 L
536 795 M 540 797 L
544 802 L
544 768 L
543 800 M 543 768 L
536 768 M 551 768 L
CS [] 0 setdash M
427 1258 M CS [] 0 setdash M
296 1241 M 328 1263 M 345 1241 L
329 1263 M 347 1241 L
347 1263 M 328 1241 L
325 1263 M 334 1263 L
341 1263 M 350 1263 L
325 1241 M 334 1241 L
341 1241 M 350 1241 L
386 1260 M 414 1260 L
386 1250 M 414 1250 L
456 1268 M 459 1270 L
464 1275 L
464 1241 L
463 1273 M 463 1241 L
456 1241 M 471 1241 L
487 1244 M 485 1242 L
487 1241 L
488 1242 L
487 1244 L
504 1268 M 508 1270 L
512 1275 L
512 1241 L
511 1273 M 511 1241 L
504 1241 M 519 1241 L
541 1275 M 536 1273 L
533 1268 L
532 1260 L
532 1255 L
533 1247 L
536 1242 L
541 1241 L
544 1241 L
549 1242 L
552 1247 L
554 1255 L
554 1260 L
552 1268 L
549 1273 L
544 1275 L
541 1275 L
538 1273 L
536 1271 L
535 1268 L
533 1260 L
533 1255 L
535 1247 L
536 1244 L
538 1242 L
541 1241 L
544 1241 M 548 1242 L
549 1244 L
551 1247 L
552 1255 L
552 1260 L
551 1268 L
549 1271 L
548 1273 L
544 1275 L
CS [] 0 setdash M
427 1687 M CS [] 0 setdash M
296 1671 M 328 1693 M 345 1671 L
329 1693 M 347 1671 L
347 1693 M 328 1671 L
325 1693 M 334 1693 L
341 1693 M 350 1693 L
325 1671 M 334 1671 L
341 1671 M 350 1671 L
386 1690 M 414 1690 L
386 1680 M 414 1680 L
461 1704 M 456 1703 L
453 1698 L
451 1690 L
451 1685 L
453 1677 L
456 1672 L
461 1671 L
464 1671 L
469 1672 L
472 1677 L
474 1685 L
474 1690 L
472 1698 L
469 1703 L
464 1704 L
461 1704 L
458 1703 L
456 1701 L
455 1698 L
453 1690 L
453 1685 L
455 1677 L
456 1674 L
458 1672 L
461 1671 L
464 1671 M 467 1672 L
469 1674 L
471 1677 L
472 1685 L
472 1690 L
471 1698 L
469 1701 L
467 1703 L
464 1704 L
487 1674 M 485 1672 L
487 1671 L
488 1672 L
487 1674 L
501 1698 M 503 1696 L
501 1695 L
499 1696 L
499 1698 L
501 1701 L
503 1703 L
508 1704 L
514 1704 L
519 1703 L
520 1701 L
522 1698 L
522 1695 L
520 1691 L
516 1688 L
508 1685 L
504 1683 L
501 1680 L
499 1675 L
499 1671 L
514 1704 M 517 1703 L
519 1701 L
520 1698 L
520 1695 L
519 1691 L
514 1688 L
508 1685 L
499 1674 M 501 1675 L
504 1675 L
512 1672 L
517 1672 L
520 1674 L
522 1675 L
504 1675 M 512 1671 L
519 1671 L
520 1672 L
522 1675 L
522 1679 L
552 1693 M 551 1688 L
548 1685 L
543 1683 L
541 1683 L
536 1685 L
533 1688 L
532 1693 L
532 1695 L
533 1699 L
536 1703 L
541 1704 L
544 1704 L
549 1703 L
552 1699 L
554 1695 L
554 1685 L
552 1679 L
551 1675 L
548 1672 L
543 1671 L
538 1671 L
535 1672 L
533 1675 L
533 1677 L
535 1679 L
536 1677 L
535 1675 L
541 1683 M 538 1685 L
535 1688 L
533 1693 L
533 1695 L
535 1699 L
538 1703 L
541 1704 L
544 1704 M 548 1703 L
551 1699 L
552 1695 L
552 1685 L
551 1679 L
CS M
549 1675 L
546 1672 L
543 1671 L
CS [] 0 setdash M
CS [] 0 setdash M
2127 147 M 2136 188 M 2129 155 L
2130 149 L
2133 147 L
2137 147 L
2141 149 L
2144 153 L
2137 188 M 2131 155 L
2132 149 L
2133 147 L
2127 174 M 2142 174 L
2159 185 M 2160 184 L
2158 183 L
2157 184 L
2158 185 L
2159 188 L
2161 189 L
2164 190 L
2169 190 L
2172 189 L
2173 188 L
2174 185 L
2173 183 L
2172 181 L
2168 179 L
2162 176 L
2159 175 L
2156 173 L
2154 169 L
2154 166 L
2169 190 M 2171 189 L
2172 188 L
2173 185 L
2172 183 L
2171 181 L
2167 179 L
2162 176 L
2154 168 M 2156 169 L
2158 169 L
2163 167 L
2167 167 L
2169 168 L
2171 169 L
2158 169 M 2163 166 L
2168 166 L
2169 167 L
2171 169 L
2171 172 L
CS [] 0 setdash M
CS [] 0 setdash M
53 2093 M CS [] 0 setdash M
53 2142 M 92 2142 L
CS [] 0 setdash M
58 2134 M 75 2093 L
60 2134 M 77 2093 L
85 2134 M 50 2093 L
54 2134 M 66 2134 L
77 2134 M 89 2134 L
46 2093 M 58 2093 L
69 2093 M 81 2093 L
114 2141 M 109 2137 L
104 2132 L
99 2124 L
95 2114 L
93 2107 L
93 2097 L
95 2089 L
98 2083 L
101 2080 L
109 2137 M 104 2130 L
100 2124 L
97 2114 L
95 2107 L
95 2097 L
96 2091 L
98 2083 L
127 2134 M 121 2101 L
122 2095 L
125 2093 L
129 2093 L
133 2095 L
136 2099 L
129 2134 M 123 2101 L
123 2095 L
125 2093 L
119 2120 M 134 2120 L
151 2131 M 152 2130 L
150 2129 L
149 2130 L
149 2131 L
151 2134 L
152 2135 L
156 2136 L
161 2136 L
164 2135 L
165 2134 L
166 2131 L
165 2129 L
164 2127 L
160 2124 L
153 2122 L
151 2121 L
148 2119 L
146 2115 L
146 2112 L
161 2136 M 163 2135 L
164 2134 L
164 2131 L
164 2129 L
162 2127 L
159 2124 L
153 2122 L
146 2114 M 147 2115 L
150 2115 L
155 2113 L
159 2113 L
161 2114 L
162 2115 L
150 2115 M 155 2112 L
159 2112 L
161 2113 L
162 2115 L
163 2117 L
177 2141 M 180 2137 L
183 2132 L
185 2124 L
185 2114 L
184 2107 L
180 2097 L
174 2089 L
169 2083 L
165 2080 L
180 2137 M 182 2130 L
183 2124 L
183 2114 L
182 2107 L
178 2097 L
175 2091 L
169 2083 L
CS [] 0 setdash M
CS [] 0 setdash M
1210 63 M 1281 103 M 1281 63 L
1283 103 M 1283 63 L
1294 91 M 1294 76 L
1275 103 M 1306 103 L
1306 91 L
1304 103 L
1283 84 M 1294 84 L
1275 63 M 1289 63 L
1320 103 M 1318 101 L
1320 99 L
1321 101 L
1320 103 L
1320 90 M 1320 63 L
1321 90 M 1321 63 L
1314 90 M 1321 90 L
1314 63 M 1327 63 L
1346 90 M 1343 88 L
1341 86 L
1339 82 L
1339 78 L
1341 74 L
1343 72 L
1346 70 L
1350 70 L
1354 72 L
1356 74 L
1358 78 L
1358 82 L
1356 86 L
1354 88 L
1350 90 L
1346 90 L
1343 88 M 1341 84 L
1341 76 L
1343 72 L
1354 72 M 1356 76 L
1356 84 L
1354 88 L
1356 86 M 1358 88 L
1362 90 L
1362 88 L
1358 88 L
1341 74 M 1339 72 L
1337 68 L
1337 66 L
1339 63 L
1344 61 L
1354 61 L
1360 59 L
1362 57 L
1337 66 M 1339 64 L
1344 63 L
1354 63 L
1360 61 L
1362 57 L
1362 55 L
1360 51 L
1354 49 L
1343 49 L
1337 51 L
1335 55 L
1335 57 L
1337 61 L
1343 63 L
1377 66 M 1375 64 L
1377 63 L
1379 64 L
1377 66 L
1425 95 M 1427 93 L
1425 91 L
1423 93 L
1423 95 L
1425 99 L
1427 101 L
1433 103 L
1441 103 L
1446 101 L
1448 97 L
1448 91 L
1446 88 L
1441 86 L
1435 86 L
1441 103 M 1445 101 L
1446 97 L
1446 91 L
1445 88 L
1441 86 L
1445 84 L
1448 80 L
1450 76 L
1450 70 L
1448 66 L
1446 64 L
1441 63 L
1433 63 L
1427 64 L
1425 66 L
1423 70 L
1423 72 L
1425 74 L
1427 72 L
1425 70 L
1446 82 M 1448 76 L
1448 70 L
1446 66 L
1445 64 L
1441 63 L
CS [] 0 setdash M
stroke
grestore
showpage
end
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%% Fig3b.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 592 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 289 L
341 255 M 341 272 L
427 255 M 427 272 L
514 255 M 514 272 L
600 255 M 600 272 L
686 255 M 686 289 L
772 255 M 772 272 L
859 255 M 859 272 L
945 255 M 945 272 L
1031 255 M 1031 272 L
1117 255 M 1117 289 L
1204 255 M 1204 272 L
1290 255 M 1290 272 L
1376 255 M 1376 272 L
1463 255 M 1463 272 L
1549 255 M 1549 289 L
1635 255 M 1635 272 L
1721 255 M 1721 272 L
1808 255 M 1808 272 L
1894 255 M 1894 272 L
1980 255 M 1980 289 L
2066 255 M 2066 272 L
2153 255 M 2153 272 L
2239 255 M 2239 272 L
239 192 M 253 226 M 248 224 L
245 219 L
244 211 L
244 206 L
245 198 L
248 194 L
253 192 L
256 192 L
261 194 L
264 198 L
266 206 L
266 211 L
264 219 L
261 224 L
256 226 L
253 226 L
250 224 L
248 222 L
247 219 L
245 211 L
245 206 L
247 198 L
248 195 L
250 194 L
253 192 L
256 192 M 260 194 L
261 195 L
263 198 L
264 206 L
264 211 L
263 219 L
261 222 L
260 224 L
256 226 L
630 192 M 644 226 M 640 224 L
636 219 L
635 211 L
635 206 L
636 198 L
640 194 L
644 192 L
648 192 L
652 194 L
656 198 L
657 206 L
657 211 L
656 219 L
652 224 L
648 226 L
644 226 L
641 224 L
640 222 L
638 219 L
636 211 L
636 206 L
638 198 L
640 195 L
641 194 L
644 192 L
648 192 M 651 194 L
652 195 L
654 198 L
656 206 L
656 211 L
654 219 L
652 222 L
651 224 L
648 226 L
670 195 M 668 194 L
670 192 L
672 194 L
670 195 L
693 226 M 688 224 L
685 219 L
683 211 L
683 206 L
685 198 L
688 194 L
693 192 L
696 192 L
701 194 L
704 198 L
705 206 L
705 211 L
704 219 L
701 224 L
696 226 L
693 226 L
689 224 L
688 222 L
686 219 L
685 211 L
685 206 L
686 198 L
688 195 L
689 194 L
693 192 L
696 192 M 699 194 L
701 195 L
702 198 L
704 206 L
704 211 L
702 219 L
701 222 L
699 224 L
696 226 L
718 226 M 715 210 L
718 213 L
723 214 L
728 214 L
733 213 L
736 210 L
737 205 L
737 202 L
736 197 L
733 194 L
728 192 L
723 192 L
718 194 L
717 195 L
715 198 L
715 200 L
717 202 L
718 200 L
717 198 L
728 214 M 731 213 L
734 210 L
736 205 L
736 202 L
734 197 L
731 194 L
728 192 L
718 226 M 734 226 L
718 224 M 726 224 L
734 226 L
1077 192 M 1092 226 M 1087 224 L
1084 219 L
1082 211 L
1082 206 L
1084 198 L
1087 194 L
1092 192 L
1095 192 L
1100 194 L
1103 198 L
1105 206 L
1105 211 L
1103 219 L
1100 224 L
1095 226 L
1092 226 L
1089 224 L
1087 222 L
1085 219 L
1084 211 L
1084 206 L
1085 198 L
1087 195 L
1089 194 L
1092 192 L
1095 192 M 1098 194 L
1100 195 L
1101 198 L
1103 206 L
1103 211 L
1101 219 L
1100 222 L
1098 224 L
1095 226 L
1117 195 M 1116 194 L
1117 192 L
1119 194 L
1117 195 L
1135 219 M 1138 221 L
1143 226 L
1143 192 L
1142 224 M 1142 192 L
1135 192 M 1150 192 L
1493 192 M 1507 226 M 1502 224 L
1499 219 L
1497 211 L
1497 206 L
1499 198 L
1502 194 L
1507 192 L
1510 192 L
1515 194 L
1518 198 L
1520 206 L
1520 211 L
1518 219 L
1515 224 L
1510 226 L
1507 226 L
1504 224 L
1502 222 L
1501 219 L
1499 211 L
1499 206 L
1501 198 L
1502 195 L
1504 194 L
1507 192 L
1510 192 M 1514 194 L
1515 195 L
1517 198 L
1518 206 L
1518 211 L
1517 219 L
1515 222 L
1514 224 L
1510 226 L
1533 195 M 1531 194 L
1533 192 L
1534 194 L
1533 195 L
1550 219 M 1554 221 L
1558 226 L
1558 192 L
1557 224 M 1557 192 L
1550 192 M 1565 192 L
1581 226 M 1578 210 L
1581 213 L
1586 214 L
1591 214 L
1595 213 L
1599 210 L
1600 205 L
1600 202 L
1599 197 L
1595 194 L
1591 192 L
1586 192 L
1581 194 L
1579 195 L
1578 198 L
1578 200 L
1579 202 L
1581 200 L
1579 198 L
1591 214 M 1594 213 L
1597 210 L
1599 205 L
1599 202 L
1597 197 L
1594 194 L
1591 192 L
1581 226 M 1597 226 L
1581 224 M 1589 224 L
1597 226 L
1940 192 M 1955 226 M 1950 224 L
1946 219 L
1945 211 L
1945 206 L
1946 198 L
1950 194 L
1955 192 L
1958 192 L
1963 194 L
1966 198 L
1967 206 L
1967 211 L
1966 219 L
1963 224 L
1958 226 L
1955 226 L
1951 224 L
1950 222 L
1948 219 L
1946 211 L
1946 206 L
1948 198 L
1950 195 L
1951 194 L
1955 192 L
CS M
1958 192 M 1961 194 L
1963 195 L
1964 198 L
1966 206 L
1966 211 L
1964 219 L
1963 222 L
1961 224 L
1958 226 L
1980 195 M 1979 194 L
1980 192 L
1982 194 L
1980 195 L
1995 219 M 1996 218 L
1995 216 L
1993 218 L
1993 219 L
1995 222 L
1996 224 L
2001 226 L
2007 226 L
2012 224 L
2014 222 L
2015 219 L
2015 216 L
2014 213 L
2009 210 L
2001 206 L
1998 205 L
1995 202 L
1993 197 L
1993 192 L
2007 226 M 2011 224 L
2012 222 L
2014 219 L
2014 216 L
2012 213 L
2007 210 L
2001 206 L
1993 195 M 1995 197 L
1998 197 L
2006 194 L
2011 194 L
2014 195 L
2015 197 L
1998 197 M 2006 192 L
2012 192 L
2014 194 L
2015 197 L
2015 200 L
255 2261 M 2261 2261 L
255 2261 M 255 2226 L
341 2261 M 341 2243 L
427 2261 M 427 2243 L
514 2261 M 514 2243 L
600 2261 M 600 2243 L
686 2261 M 686 2226 L
772 2261 M 772 2243 L
859 2261 M 859 2243 L
945 2261 M 945 2243 L
1031 2261 M 1031 2243 L
1117 2261 M 1117 2226 L
1204 2261 M 1204 2243 L
1290 2261 M 1290 2243 L
1376 2261 M 1376 2243 L
1463 2261 M 1463 2243 L
1549 2261 M 1549 2226 L
1635 2261 M 1635 2243 L
1721 2261 M 1721 2243 L
1808 2261 M 1808 2243 L
1894 2261 M 1894 2243 L
1980 2261 M 1980 2226 L
2066 2261 M 2066 2243 L
2153 2261 M 2153 2243 L
2239 2261 M 2239 2243 L
255 255 M 255 2261 L
255 255 M 289 255 L
255 283 M 272 283 L
255 312 M 272 312 L
255 341 M 272 341 L
255 369 M 272 369 L
255 398 M 272 398 L
255 427 M 272 427 L
255 455 M 272 455 L
255 484 M 272 484 L
255 513 M 272 513 L
255 541 M 289 541 L
255 570 M 272 570 L
255 599 M 272 599 L
255 627 M 272 627 L
255 656 M 272 656 L
255 685 M 272 685 L
255 713 M 272 713 L
255 742 M 272 742 L
255 771 M 272 771 L
255 799 M 272 799 L
255 828 M 289 828 L
255 857 M 272 857 L
255 885 M 272 885 L
255 914 M 272 914 L
255 943 M 272 943 L
255 971 M 272 971 L
255 1000 M 272 1000 L
255 1028 M 272 1028 L
255 1057 M 272 1057 L
255 1086 M 272 1086 L
255 1114 M 289 1114 L
255 1143 M 272 1143 L
255 1172 M 272 1172 L
255 1200 M 272 1200 L
255 1229 M 272 1229 L
255 1258 M 272 1258 L
255 1286 M 272 1286 L
255 1315 M 272 1315 L
255 1344 M 272 1344 L
255 1372 M 272 1372 L
255 1401 M 289 1401 L
255 1430 M 272 1430 L
255 1458 M 272 1458 L
255 1487 M 272 1487 L
255 1516 M 272 1516 L
255 1544 M 272 1544 L
255 1573 M 272 1573 L
255 1601 M 272 1601 L
255 1630 M 272 1630 L
255 1659 M 272 1659 L
255 1687 M 289 1687 L
255 1716 M 272 1716 L
255 1745 M 272 1745 L
255 1773 M 272 1773 L
255 1802 M 272 1802 L
255 1831 M 272 1831 L
255 1859 M 272 1859 L
255 1888 M 272 1888 L
255 1917 M 272 1917 L
255 1945 M 272 1945 L
255 1974 M 289 1974 L
255 2003 M 272 2003 L
255 2031 M 272 2031 L
255 2060 M 272 2060 L
255 2089 M 272 2089 L
255 2117 M 272 2117 L
255 2146 M 272 2146 L
255 2175 M 272 2175 L
255 2203 M 272 2203 L
255 2232 M 272 2232 L
255 2261 M 289 2261 L
194 238 M 208 272 M 203 270 L
200 265 L
198 257 L
198 252 L
200 244 L
203 240 L
208 238 L
211 238 L
216 240 L
219 244 L
221 252 L
221 257 L
219 265 L
216 270 L
211 272 L
208 272 L
205 270 L
203 268 L
202 265 L
200 257 L
200 252 L
202 244 L
203 241 L
205 240 L
208 238 L
211 238 M 214 240 L
216 241 L
218 244 L
219 252 L
219 257 L
218 265 L
216 268 L
214 270 L
211 272 L
194 525 M 203 552 M 206 553 L
211 558 L
211 525 L
210 557 M 210 525 L
203 525 M 218 525 L
194 811 M 200 838 M 202 837 L
200 835 L
198 837 L
198 838 L
200 841 L
202 843 L
206 845 L
213 845 L
218 843 L
219 841 L
221 838 L
221 835 L
219 832 L
214 829 L
206 825 L
203 824 L
200 821 L
198 816 L
198 811 L
213 845 M 216 843 L
218 841 L
219 838 L
219 835 L
218 832 L
213 829 L
206 825 L
198 814 M 200 816 L
203 816 L
211 813 L
216 813 L
219 814 L
221 816 L
203 816 M 211 811 L
218 811 L
219 813 L
221 816 L
221 819 L
194 1098 M 200 1125 M 202 1123 L
200 1122 L
198 1123 L
198 1125 L
200 1128 L
202 1130 L
206 1131 L
213 1131 L
218 1130 L
219 1126 L
219 1122 L
218 1118 L
213 1117 L
208 1117 L
213 1131 M 216 1130 L
218 1126 L
218 1122 L
216 1118 L
213 1117 L
216 1115 L
219 1112 L
221 1109 L
221 1104 L
219 1101 L
218 1099 L
213 1098 L
206 1098 L
202 1099 L
200 1101 L
198 1104 L
198 1106 L
200 1107 L
202 1106 L
200 1104 L
218 1114 M 219 1109 L
219 1104 L
218 1101 L
216 1099 L
213 1098 L
194 1384 M 213 1415 M 213 1384 L
214 1418 M 214 1384 L
214 1418 M 197 1394 L
222 1394 L
208 1384 M 219 1384 L
194 1671 M 202 1704 M 198 1688 L
202 1691 L
206 1693 L
211 1693 L
216 1691 L
219 1688 L
221 1683 L
221 1680 L
219 1675 L
216 1672 L
211 1671 L
206 1671 L
202 1672 L
200 1674 L
198 1677 L
198 1679 L
200 1680 L
202 1679 L
200 1677 L
211 1693 M 214 1691 L
218 1688 L
219 1683 L
219 1680 L
218 1675 L
214 1672 L
211 1671 L
202 1704 M 218 1704 L
202 1703 M 210 1703 L
218 1704 L
194 1957 M 218 1986 M 216 1984 L
218 1983 L
219 1984 L
219 1986 L
CS M
218 1989 L
214 1991 L
210 1991 L
205 1989 L
202 1986 L
200 1983 L
198 1976 L
198 1967 L
200 1962 L
203 1959 L
208 1957 L
211 1957 L
216 1959 L
219 1962 L
221 1967 L
221 1968 L
219 1973 L
216 1976 L
211 1978 L
210 1978 L
205 1976 L
202 1973 L
200 1968 L
210 1991 M 206 1989 L
203 1986 L
202 1983 L
200 1976 L
200 1967 L
202 1962 L
205 1959 L
208 1957 L
211 1957 M 214 1959 L
218 1962 L
219 1967 L
219 1968 L
218 1973 L
214 1976 L
211 1978 L
194 2244 M 198 2277 M 198 2268 L
198 2271 M 200 2274 L
203 2277 L
206 2277 L
214 2273 L
218 2273 L
219 2274 L
221 2277 L
200 2274 M 203 2276 L
206 2276 L
214 2273 L
221 2277 M 221 2273 L
219 2268 L
213 2260 L
211 2257 L
210 2252 L
210 2244 L
219 2268 M 211 2260 L
210 2257 L
208 2252 L
208 2244 L
2261 255 M 2261 2261 L
2261 255 M 2226 255 L
2261 283 M 2243 283 L
2261 312 M 2243 312 L
2261 341 M 2243 341 L
2261 369 M 2243 369 L
2261 398 M 2243 398 L
2261 427 M 2243 427 L
2261 455 M 2243 455 L
2261 484 M 2243 484 L
2261 513 M 2243 513 L
2261 541 M 2226 541 L
2261 570 M 2243 570 L
2261 599 M 2243 599 L
2261 627 M 2243 627 L
2261 656 M 2243 656 L
2261 685 M 2243 685 L
2261 713 M 2243 713 L
2261 742 M 2243 742 L
2261 771 M 2243 771 L
2261 799 M 2243 799 L
2261 828 M 2226 828 L
2261 857 M 2243 857 L
2261 885 M 2243 885 L
2261 914 M 2243 914 L
2261 943 M 2243 943 L
2261 971 M 2243 971 L
2261 1000 M 2243 1000 L
2261 1028 M 2243 1028 L
2261 1057 M 2243 1057 L
2261 1086 M 2243 1086 L
2261 1114 M 2226 1114 L
2261 1143 M 2243 1143 L
2261 1172 M 2243 1172 L
2261 1200 M 2243 1200 L
2261 1229 M 2243 1229 L
2261 1258 M 2243 1258 L
2261 1286 M 2243 1286 L
2261 1315 M 2243 1315 L
2261 1344 M 2243 1344 L
2261 1372 M 2243 1372 L
2261 1401 M 2226 1401 L
2261 1430 M 2243 1430 L
2261 1458 M 2243 1458 L
2261 1487 M 2243 1487 L
2261 1516 M 2243 1516 L
2261 1544 M 2243 1544 L
2261 1573 M 2243 1573 L
2261 1601 M 2243 1601 L
2261 1630 M 2243 1630 L
2261 1659 M 2243 1659 L
2261 1687 M 2226 1687 L
2261 1716 M 2243 1716 L
2261 1745 M 2243 1745 L
2261 1773 M 2243 1773 L
2261 1802 M 2243 1802 L
2261 1831 M 2243 1831 L
2261 1859 M 2243 1859 L
2261 1888 M 2243 1888 L
2261 1917 M 2243 1917 L
2261 1945 M 2243 1945 L
2261 1974 M 2226 1974 L
2261 2003 M 2243 2003 L
2261 2031 M 2243 2031 L
2261 2060 M 2243 2060 L
2261 2089 M 2243 2089 L
2261 2117 M 2243 2117 L
2261 2146 M 2243 2146 L
2261 2175 M 2243 2175 L
2261 2203 M 2243 2203 L
2261 2232 M 2243 2232 L
2261 2261 M 2226 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
255 1714 M 268 1714 L
281 1714 L
294 1714 L
306 1715 L
319 1715 L
332 1715 L
345 1715 L
358 1715 L
371 1715 L
384 1715 L
397 1715 L
410 1715 L
423 1715 L
436 1715 L
449 1715 L
462 1714 L
475 1714 L
488 1714 L
501 1714 L
514 1713 L
526 1713 L
539 1713 L
552 1712 L
565 1712 L
578 1712 L
591 1711 L
604 1711 L
617 1710 L
630 1709 L
643 1709 L
656 1708 L
669 1707 L
682 1707 L
695 1706 L
708 1705 L
721 1704 L
734 1703 L
746 1702 L
759 1701 L
772 1700 L
785 1699 L
798 1698 L
811 1697 L
824 1696 L
837 1694 L
850 1693 L
863 1691 L
876 1690 L
889 1689 L
902 1687 L
915 1685 L
928 1684 L
941 1682 L
954 1680 L
966 1678 L
979 1676 L
992 1674 L
1005 1672 L
1018 1670 L
1031 1668 L
1044 1666 L
1057 1663 L
1070 1661 L
1083 1659 L
1096 1656 L
1109 1654 L
1122 1651 L
1135 1648 L
1148 1645 L
1161 1642 L
1173 1639 L
1186 1636 L
1199 1633 L
1212 1630 L
1225 1626 L
1238 1623 L
1251 1619 L
1264 1616 L
1277 1612 L
1290 1608 L
1303 1604 L
1316 1600 L
1329 1596 L
1342 1592 L
1355 1587 L
1368 1583 L
1381 1578 L
1393 1573 L
1406 1569 L
1419 1564 L
1432 1558 L
1445 1553 L
1458 1548 L
1471 1542 L
1484 1537 L
1497 1531 L
1510 1525 L
1523 1519 L
1536 1512 L
1549 1506 L
1562 1499 L
1575 1492 L
1588 1485 L
1601 1478 L
1614 1471 L
1626 1463 L
1639 1456 L
1652 1448 L
1665 1440 L
1678 1431 L
1691 1423 L
1704 1414 L
1717 1405 L
1730 1395 L
1743 1386 L
1756 1376 L
1769 1366 L
1782 1355 L
1795 1345 L
1808 1334 L
1821 1322 L
1834 1311 L
1846 1299 L
1859 1286 L
1872 1274 L
1885 1260 L
1898 1247 L
1911 1233 L
1924 1218 L
1937 1203 L
1950 1188 L
1963 1172 L
1976 1155 L
1989 1138 L
2002 1120 L
2015 1102 L
2028 1083 L
2040 1062 L
2053 1041 L
2066 1020 L
2079 997 L
2092 973 L
2105 947 L
2118 920 L
2131 892 L
2144 862 L
2157 830 L
2170 795 L
2183 757 L
2196 715 L
2209 668 L
2222 615 L
2235 550 L
2248 466 L
2261 286 L
686 398 M 1031 398 L
1117 398 M CS [] 0 setdash M
1117 381 M 1149 404 M 1167 381 L
1151 404 M 1169 381 L
1169 404 M 1149 381 L
1146 404 M 1156 404 L
1162 404 M 1172 404 L
1146 381 M 1156 381 L
1162 381 M 1172 381 L
1207 400 M 1236 400 L
1207 391 M 1236 391 L
1283 415 M 1278 413 L
1275 408 L
1273 400 L
1273 396 L
CS M
1275 388 L
1278 383 L
1283 381 L
1286 381 L
1291 383 L
1294 388 L
1296 396 L
1296 400 L
1294 408 L
1291 413 L
1286 415 L
1283 415 L
1279 413 L
1278 412 L
1276 408 L
1275 400 L
1275 396 L
1276 388 L
1278 384 L
1279 383 L
1283 381 L
1286 381 M 1289 383 L
1291 384 L
1292 388 L
1294 396 L
1294 400 L
1292 408 L
1291 412 L
1289 413 L
1286 415 L
CS [] 0 setdash M
1463 398 M CS [] 0 setdash M
1463 381 M 1495 404 M 1504 381 L
1496 404 M 1504 384 L
1514 404 M 1504 381 L
1501 375 L
1498 371 L
1495 370 L
1493 370 L
1491 371 L
1493 373 L
1495 371 L
1491 404 M 1501 404 L
1507 404 M 1517 404 L
1551 400 M 1580 400 L
1551 391 M 1580 391 L
1626 415 M 1621 413 L
1618 408 L
1617 400 L
1617 396 L
1618 388 L
1621 383 L
1626 381 L
1629 381 L
1634 383 L
1637 388 L
1639 396 L
1639 400 L
1637 408 L
1634 413 L
1629 415 L
1626 415 L
1623 413 L
1621 412 L
1620 408 L
1618 400 L
1618 396 L
1620 388 L
1621 384 L
1623 383 L
1626 381 L
1629 381 M 1633 383 L
1634 384 L
1636 388 L
1637 396 L
1637 400 L
1636 408 L
1634 412 L
1633 413 L
1629 415 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
255 1449 M 268 1461 L
281 1472 L
294 1482 L
306 1493 L
319 1504 L
332 1514 L
345 1524 L
358 1534 L
371 1543 L
384 1553 L
397 1562 L
410 1571 L
423 1580 L
436 1589 L
449 1597 L
462 1605 L
475 1613 L
488 1621 L
501 1629 L
514 1636 L
526 1643 L
539 1650 L
552 1657 L
565 1664 L
578 1670 L
591 1677 L
604 1683 L
617 1689 L
630 1694 L
643 1700 L
656 1705 L
669 1710 L
682 1715 L
695 1719 L
708 1724 L
721 1728 L
734 1732 L
746 1736 L
759 1739 L
772 1743 L
785 1746 L
798 1749 L
811 1752 L
824 1754 L
837 1757 L
850 1759 L
863 1761 L
876 1762 L
889 1764 L
902 1765 L
915 1767 L
928 1767 L
941 1768 L
954 1769 L
966 1769 L
979 1769 L
992 1769 L
1005 1769 L
1018 1768 L
1031 1767 L
1044 1766 L
1057 1765 L
1070 1764 L
1083 1762 L
1096 1760 L
1109 1758 L
1122 1756 L
1135 1754 L
1148 1751 L
1161 1748 L
1173 1745 L
1186 1742 L
1199 1738 L
1212 1735 L
1225 1731 L
1238 1727 L
1251 1722 L
1264 1718 L
1277 1713 L
1290 1708 L
1303 1703 L
1316 1697 L
1329 1691 L
1342 1686 L
1355 1679 L
1368 1673 L
1381 1666 L
1393 1660 L
1406 1653 L
1419 1645 L
1432 1638 L
1445 1630 L
1458 1622 L
1471 1614 L
1484 1606 L
1497 1597 L
1510 1588 L
1523 1579 L
1536 1570 L
1549 1560 L
1562 1551 L
1575 1541 L
1588 1530 L
1601 1520 L
1614 1509 L
1626 1498 L
1639 1487 L
1652 1475 L
1665 1464 L
1678 1452 L
1691 1439 L
1704 1427 L
1717 1414 L
1730 1401 L
1743 1388 L
1756 1374 L
1769 1360 L
1782 1346 L
1795 1331 L
1808 1317 L
1821 1302 L
1834 1286 L
1846 1270 L
1859 1254 L
1872 1238 L
1885 1221 L
1898 1204 L
1911 1187 L
1924 1169 L
1937 1151 L
1950 1132 L
1963 1113 L
1976 1093 L
1989 1073 L
2002 1053 L
2015 1032 L
2028 1010 L
2040 988 L
2053 965 L
2066 942 L
2079 918 L
2092 893 L
2105 867 L
2118 840 L
2131 811 L
2144 782 L
2157 751 L
2170 718 L
2183 683 L
2196 644 L
2209 603 L
2222 556 L
2235 500 L
2248 429 L
2261 280 L
686 541 M 1031 541 L
1117 541 M CS [] 0 setdash M
1117 524 M 1149 547 M 1167 524 L
1151 547 M 1169 524 L
1169 547 M 1149 524 L
1146 547 M 1156 547 L
1162 547 M 1172 547 L
1146 524 M 1156 524 L
1162 524 M 1172 524 L
1207 544 M 1236 544 L
1207 534 M 1236 534 L
1283 558 M 1278 557 L
1275 552 L
1273 544 L
1273 539 L
1275 531 L
1278 526 L
1283 524 L
1286 524 L
1291 526 L
1294 531 L
1296 539 L
1296 544 L
1294 552 L
1291 557 L
1286 558 L
1283 558 L
1279 557 L
1278 555 L
1276 552 L
1275 544 L
1275 539 L
1276 531 L
1278 528 L
1279 526 L
1283 524 L
1286 524 M 1289 526 L
1291 528 L
1292 531 L
1294 539 L
1294 544 L
1292 552 L
1291 555 L
1289 557 L
1286 558 L
CS [6 12] 0 setdash M
1463 541 M CS [] 0 setdash M
1463 524 M 1495 547 M 1504 524 L
1496 547 M 1504 528 L
1514 547 M 1504 524 L
1501 518 L
1498 515 L
1495 513 L
1493 513 L
1491 515 L
1493 516 L
1495 515 L
1491 547 M 1501 547 L
1507 547 M 1517 547 L
1551 544 M 1580 544 L
1551 534 M 1580 534 L
1618 552 M 1620 550 L
1618 548 L
1617 550 L
1617 552 L
1618 555 L
1620 557 L
1625 558 L
1631 558 L
1636 557 L
CS M
1637 553 L
1637 548 L
1636 545 L
1631 544 L
1626 544 L
1631 558 M 1634 557 L
1636 553 L
1636 548 L
1634 545 L
1631 544 L
1634 542 L
1637 539 L
1639 536 L
1639 531 L
1637 528 L
1636 526 L
1631 524 L
1625 524 L
1620 526 L
1618 528 L
1617 531 L
1617 532 L
1618 534 L
1620 532 L
1618 531 L
1636 540 M 1637 536 L
1637 531 L
1636 528 L
1634 526 L
1631 524 L
1652 528 M 1650 526 L
1652 524 L
1653 526 L
1652 528 L
1686 547 M 1684 542 L
1681 539 L
1676 537 L
1674 537 L
1670 539 L
1666 542 L
1665 547 L
1665 548 L
1666 553 L
1670 557 L
1674 558 L
1678 558 L
1682 557 L
1686 553 L
1687 548 L
1687 539 L
1686 532 L
1684 529 L
1681 526 L
1676 524 L
1671 524 L
1668 526 L
1666 529 L
1666 531 L
1668 532 L
1670 531 L
1668 529 L
1674 537 M 1671 539 L
1668 542 L
1666 547 L
1666 548 L
1668 553 L
1671 557 L
1674 558 L
1678 558 M 1681 557 L
1684 553 L
1686 548 L
1686 539 L
1684 532 L
1682 529 L
1679 526 L
1676 524 L
1698 552 M 1700 550 L
1698 548 L
1697 550 L
1697 552 L
1698 555 L
1700 557 L
1705 558 L
1711 558 L
1716 557 L
1718 555 L
1719 552 L
1719 548 L
1718 545 L
1713 542 L
1705 539 L
1702 537 L
1698 534 L
1697 529 L
1697 524 L
1711 558 M 1714 557 L
1716 555 L
1718 552 L
1718 548 L
1716 545 L
1711 542 L
1705 539 L
1697 528 M 1698 529 L
1702 529 L
1710 526 L
1714 526 L
1718 528 L
1719 529 L
1702 529 M 1710 524 L
1716 524 L
1718 526 L
1719 529 L
1719 532 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
255 1480 M 268 1484 L
281 1489 L
294 1494 L
306 1499 L
310 1500 L
317 1502 M 319 1503 L
320 1503 L
327 1506 M 332 1508 L
345 1512 L
358 1517 L
371 1521 L
382 1525 L
389 1527 M 392 1528 L
399 1530 M 410 1534 L
423 1538 L
436 1542 L
449 1546 L
455 1548 L
462 1550 M 465 1551 L
472 1554 M 475 1554 L
488 1558 L
501 1562 L
514 1566 L
526 1570 L
528 1570 L
535 1572 M 539 1573 L
546 1575 M 552 1577 L
565 1581 L
578 1584 L
591 1588 L
602 1590 L
609 1592 M 613 1593 L
620 1595 M 630 1598 L
643 1601 L
656 1604 L
669 1607 L
676 1609 L
684 1610 M 687 1611 L
694 1613 M 695 1613 L
708 1616 L
721 1619 L
734 1622 L
746 1624 L
751 1625 L
758 1627 M 759 1627 L
762 1627 L
769 1629 M 772 1629 L
785 1632 L
798 1634 L
811 1636 L
824 1639 L
827 1639 L
834 1640 M 837 1641 L
837 1641 L
845 1642 M 850 1643 L
863 1645 L
876 1647 L
889 1649 L
902 1650 L
902 1650 L
910 1651 M 913 1652 L
920 1653 M 928 1654 L
941 1655 L
954 1656 L
966 1658 L
978 1659 L
986 1659 M 989 1660 L
997 1660 M 1005 1661 L
1018 1662 L
1031 1663 L
1044 1664 L
1055 1664 L
1062 1664 M 1066 1665 L
1073 1665 M 1083 1665 L
1096 1665 L
1109 1666 L
1122 1666 L
1131 1666 L
1139 1666 M 1142 1666 L
1150 1666 M 1161 1665 L
1173 1665 L
1186 1665 L
1199 1664 L
1208 1663 L
1215 1663 M 1219 1663 L
1226 1662 M 1238 1661 L
1251 1660 L
1264 1659 L
1277 1658 L
1284 1657 L
1291 1656 M 1295 1655 L
1302 1654 M 1303 1654 L
1316 1653 L
1329 1651 L
1342 1649 L
1355 1646 L
1360 1645 L
1367 1644 M 1368 1644 L
1371 1643 L
1378 1642 M 1380 1641 L
1381 1641 M 1393 1639 L
1406 1636 L
1419 1633 L
1432 1629 L
1435 1629 L
1442 1627 M 1445 1626 L
1452 1624 M 1458 1622 L
1471 1619 L
1484 1615 L
1497 1610 L
1508 1607 L
1515 1604 M 1518 1603 L
1525 1601 M 1536 1597 L
1549 1592 L
1562 1587 L
1575 1581 L
1579 1579 L
1586 1576 M 1588 1576 L
1589 1575 L
1596 1572 M 1601 1570 L
1613 1564 L
1614 1564 M 1626 1557 L
1639 1551 L
1648 1546 L
1655 1542 M 1658 1541 L
1664 1537 M 1665 1537 L
1678 1529 L
1691 1522 L
1704 1514 L
1714 1507 L
1720 1503 M 1724 1501 L
1730 1497 M 1730 1497 L
1743 1488 L
1756 1479 L
1769 1469 L
1777 1463 L
1783 1458 M 1785 1456 L
1791 1452 M 1795 1449 L
1808 1438 L
1821 1427 L
1834 1416 L
1836 1414 L
1841 1409 M 1844 1406 L
1849 1401 M 1859 1391 L
1872 1379 L
1873 1378 M 1886 1365 L
1891 1359 L
1896 1354 M 1898 1352 L
1903 1346 M 1912 1337 L
1925 1322 L
1938 1306 L
1941 1302 L
1946 1296 M 1948 1293 L
1952 1288 M 1963 1274 L
1976 1256 L
1987 1241 L
1991 1235 M 1994 1232 L
1998 1226 M 2002 1219 L
2015 1199 L
2028 1179 L
2029 1177 L
2033 1171 M 2035 1167 L
2039 1161 M 2041 1157 L
2054 1135 L
2067 1111 L
2067 1110 L
2071 1104 M 2072 1101 L
2076 1094 M 2080 1086 L
2093 1060 L
2101 1042 L
2104 1035 M 2106 1032 L
2106 1032 L
2109 1025 M 2119 1003 L
2132 971 L
2132 971 L
2134 965 M 2136 961 L
2138 954 M 2145 938 L
2157 902 L
2158 900 L
2161 893 M 2162 889 L
2164 882 M 2170 864 L
2182 827 L
2184 820 M 2185 816 L
2187 809 M 2196 775 L
2202 753 L
2203 746 M 2204 742 L
2206 735 M 2209 722 L
CS M
2219 678 L
2220 671 M 2221 667 L
2222 660 M 2233 603 L
2234 596 M 2235 592 L
2236 585 M 2244 527 L
2245 520 M 2245 516 L
2246 509 M 2248 494 L
2251 451 L
2251 443 M 2252 440 L
2252 433 M 2256 374 L
2256 367 M 2256 363 L
2257 356 M 2261 298 L
2261 291 M 2261 290 L
686 685 M 689 685 L
696 685 M 755 685 L
762 685 M 765 685 L
773 685 M 831 685 L
838 685 M 842 685 L
849 685 M 908 685 L
915 685 M 919 685 L
926 685 M 984 685 L
992 685 M 995 685 L
1003 685 M 1031 685 L
1117 685 M CS [] 0 setdash M
1117 668 M 1149 690 M 1167 668 L
1151 690 M 1169 668 L
1169 690 M 1149 668 L
1146 690 M 1156 690 L
1162 690 M 1172 690 L
1146 668 M 1156 668 L
1162 668 M 1172 668 L
1207 687 M 1236 687 L
1207 677 M 1236 677 L
1283 701 M 1278 700 L
1275 695 L
1273 687 L
1273 682 L
1275 674 L
1278 669 L
1283 668 L
1286 668 L
1291 669 L
1294 674 L
1296 682 L
1296 687 L
1294 695 L
1291 700 L
1286 701 L
1283 701 L
1279 700 L
1278 698 L
1276 695 L
1275 687 L
1275 682 L
1276 674 L
1278 671 L
1279 669 L
1283 668 L
1286 668 M 1289 669 L
1291 671 L
1292 674 L
1294 682 L
1294 687 L
1292 695 L
1291 698 L
1289 700 L
1286 701 L
1308 671 M 1307 669 L
1308 668 L
1310 669 L
1308 671 L
1336 698 M 1336 668 L
1337 701 M 1337 668 L
1337 701 M 1320 677 L
1345 677 L
1331 668 M 1342 668 L
1368 698 M 1368 668 L
1369 701 M 1369 668 L
1369 701 M 1352 677 L
1377 677 L
1363 668 M 1374 668 L
CS [] 0 setdash M
1463 685 M CS [] 0 setdash M
1463 668 M 1495 690 M 1504 668 L
1496 690 M 1504 671 L
1514 690 M 1504 668 L
1501 661 L
1498 658 L
1495 656 L
1493 656 L
1491 658 L
1493 660 L
1495 658 L
1491 690 M 1501 690 L
1507 690 M 1517 690 L
1551 687 M 1580 687 L
1551 677 M 1580 677 L
1626 701 M 1621 700 L
1618 695 L
1617 687 L
1617 682 L
1618 674 L
1621 669 L
1626 668 L
1629 668 L
1634 669 L
1637 674 L
1639 682 L
1639 687 L
1637 695 L
1634 700 L
1629 701 L
1626 701 L
1623 700 L
1621 698 L
1620 695 L
1618 687 L
1618 682 L
1620 674 L
1621 671 L
1623 669 L
1626 668 L
1629 668 M 1633 669 L
1634 671 L
1636 674 L
1637 682 L
1637 687 L
1636 695 L
1634 698 L
1633 700 L
1629 701 L
CS [] 0 setdash M
CS [] 0 setdash M
2066 2117 M CS [] 0 setdash M
2027 2097 M 2045 2137 M 2042 2134 L
2038 2129 L
2035 2123 L
2033 2115 L
2033 2108 L
2035 2100 L
2038 2094 L
2042 2089 L
2045 2086 L
2042 2134 M 2038 2128 L
2037 2123 L
2035 2115 L
2035 2108 L
2037 2100 L
2038 2095 L
2042 2089 L
2058 2131 M 2058 2097 L
2059 2131 M 2059 2097 L
2059 2115 M 2062 2118 L
2066 2120 L
2069 2120 L
2074 2118 L
2077 2115 L
2078 2110 L
2078 2107 L
2077 2102 L
2074 2099 L
2069 2097 L
2066 2097 L
2062 2099 L
2059 2102 L
2069 2120 M 2072 2118 L
2075 2115 L
2077 2110 L
2077 2107 L
2075 2102 L
2072 2099 L
2069 2097 L
2053 2131 M 2059 2131 L
2088 2137 M 2091 2134 L
2094 2129 L
2098 2123 L
2099 2115 L
2099 2108 L
2098 2100 L
2094 2094 L
2091 2089 L
2088 2086 L
2091 2134 M 2094 2128 L
2096 2123 L
2098 2115 L
2098 2108 L
2096 2100 L
2094 2095 L
2091 2089 L
CS [] 0 setdash M
CS [] 0 setdash M
2127 147 M 2136 188 M 2129 155 L
2130 149 L
2133 147 L
2137 147 L
2141 149 L
2144 153 L
2137 188 M 2131 155 L
2132 149 L
2133 147 L
2127 174 M 2142 174 L
2159 185 M 2160 184 L
2158 183 L
2157 184 L
2158 185 L
2159 188 L
2161 189 L
2164 190 L
2169 190 L
2172 189 L
2173 188 L
2174 185 L
2173 183 L
2172 181 L
2168 179 L
2162 176 L
2159 175 L
2156 173 L
2154 169 L
2154 166 L
2169 190 M 2171 189 L
2172 188 L
2173 185 L
2172 183 L
2171 181 L
2167 179 L
2162 176 L
2154 168 M 2156 169 L
2158 169 L
2163 167 L
2167 167 L
2169 168 L
2171 169 L
2158 169 M 2163 166 L
2168 166 L
2169 167 L
2171 169 L
2171 172 L
CS [] 0 setdash M
CS [] 0 setdash M
53 2093 M 58 2134 M 75 2093 L
60 2134 M 77 2093 L
85 2134 M 50 2093 L
54 2134 M 66 2134 L
77 2134 M 89 2134 L
46 2093 M 58 2093 L
69 2093 M 81 2093 L
114 2141 M 109 2137 L
104 2132 L
99 2124 L
95 2114 L
93 2107 L
93 2097 L
95 2089 L
98 2083 L
101 2080 L
109 2137 M 104 2130 L
100 2124 L
97 2114 L
95 2107 L
95 2097 L
96 2091 L
98 2083 L
127 2134 M 121 2101 L
122 2095 L
125 2093 L
129 2093 L
133 2095 L
136 2099 L
129 2134 M 123 2101 L
123 2095 L
125 2093 L
119 2120 M 134 2120 L
151 2131 M 152 2130 L
150 2129 L
149 2130 L
149 2131 L
151 2134 L
152 2135 L
156 2136 L
161 2136 L
164 2135 L
165 2134 L
166 2131 L
165 2129 L
164 2127 L
160 2124 L
153 2122 L
151 2121 L
148 2119 L
146 2115 L
146 2112 L
161 2136 M 163 2135 L
164 2134 L
164 2131 L
164 2129 L
162 2127 L
159 2124 L
153 2122 L
146 2114 M 147 2115 L
150 2115 L
155 2113 L
159 2113 L
161 2114 L
162 2115 L
150 2115 M 155 2112 L
159 2112 L
161 2113 L
162 2115 L
163 2117 L
CS M
177 2141 M 180 2137 L
183 2132 L
185 2124 L
185 2114 L
184 2107 L
180 2097 L
174 2089 L
169 2083 L
165 2080 L
180 2137 M 182 2130 L
183 2124 L
183 2114 L
182 2107 L
178 2097 L
175 2091 L
169 2083 L
CS [] 0 setdash M
CS [] 0 setdash M
1210 63 M 1281 103 M 1281 63 L
1283 103 M 1283 63 L
1294 91 M 1294 76 L
1275 103 M 1306 103 L
1306 91 L
1304 103 L
1283 84 M 1294 84 L
1275 63 M 1289 63 L
1320 103 M 1318 101 L
1320 99 L
1321 101 L
1320 103 L
1320 90 M 1320 63 L
1321 90 M 1321 63 L
1314 90 M 1321 90 L
1314 63 M 1327 63 L
1346 90 M 1343 88 L
1341 86 L
1339 82 L
1339 78 L
1341 74 L
1343 72 L
1346 70 L
1350 70 L
1354 72 L
1356 74 L
1358 78 L
1358 82 L
1356 86 L
1354 88 L
1350 90 L
1346 90 L
1343 88 M 1341 84 L
1341 76 L
1343 72 L
1354 72 M 1356 76 L
1356 84 L
1354 88 L
1356 86 M 1358 88 L
1362 90 L
1362 88 L
1358 88 L
1341 74 M 1339 72 L
1337 68 L
1337 66 L
1339 63 L
1344 61 L
1354 61 L
1360 59 L
1362 57 L
1337 66 M 1339 64 L
1344 63 L
1354 63 L
1360 61 L
1362 57 L
1362 55 L
1360 51 L
1354 49 L
1343 49 L
1337 51 L
1335 55 L
1335 57 L
1337 61 L
1343 63 L
1377 66 M 1375 64 L
1377 63 L
1379 64 L
1377 66 L
1425 95 M 1427 93 L
1425 91 L
1423 93 L
1423 95 L
1425 99 L
1427 101 L
1433 103 L
1441 103 L
1446 101 L
1448 97 L
1448 91 L
1446 88 L
1441 86 L
1435 86 L
1441 103 M 1445 101 L
1446 97 L
1446 91 L
1445 88 L
1441 86 L
1445 84 L
1448 80 L
1450 76 L
1450 70 L
1448 66 L
1446 64 L
1441 63 L
1433 63 L
1427 64 L
1425 66 L
1423 70 L
1423 72 L
1425 74 L
1427 72 L
1425 70 L
1446 82 M 1448 76 L
1448 70 L
1446 66 L
1445 64 L
1441 63 L
CS [] 0 setdash M
stroke
grestore
showpage
end
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%% Fig4a.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 592 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 289 L
341 255 M 341 272 L
427 255 M 427 272 L
514 255 M 514 272 L
600 255 M 600 272 L
686 255 M 686 289 L
772 255 M 772 272 L
859 255 M 859 272 L
945 255 M 945 272 L
1031 255 M 1031 272 L
1117 255 M 1117 289 L
1204 255 M 1204 272 L
1290 255 M 1290 272 L
1376 255 M 1376 272 L
1463 255 M 1463 272 L
1549 255 M 1549 289 L
1635 255 M 1635 272 L
1721 255 M 1721 272 L
1808 255 M 1808 272 L
1894 255 M 1894 272 L
1980 255 M 1980 289 L
2066 255 M 2066 272 L
2153 255 M 2153 272 L
2239 255 M 2239 272 L
239 192 M 253 226 M 248 224 L
245 219 L
244 211 L
244 206 L
245 198 L
248 194 L
253 192 L
256 192 L
261 194 L
264 198 L
266 206 L
266 211 L
264 219 L
261 224 L
256 226 L
253 226 L
250 224 L
248 222 L
247 219 L
245 211 L
245 206 L
247 198 L
248 195 L
250 194 L
253 192 L
256 192 M 260 194 L
261 195 L
263 198 L
264 206 L
264 211 L
263 219 L
261 222 L
260 224 L
256 226 L
630 192 M 644 226 M 640 224 L
636 219 L
635 211 L
635 206 L
636 198 L
640 194 L
644 192 L
648 192 L
652 194 L
656 198 L
657 206 L
657 211 L
656 219 L
652 224 L
648 226 L
644 226 L
641 224 L
640 222 L
638 219 L
636 211 L
636 206 L
638 198 L
640 195 L
641 194 L
644 192 L
648 192 M 651 194 L
652 195 L
654 198 L
656 206 L
656 211 L
654 219 L
652 222 L
651 224 L
648 226 L
670 195 M 668 194 L
670 192 L
672 194 L
670 195 L
693 226 M 688 224 L
685 219 L
683 211 L
683 206 L
685 198 L
688 194 L
693 192 L
696 192 L
701 194 L
704 198 L
705 206 L
705 211 L
704 219 L
701 224 L
696 226 L
693 226 L
689 224 L
688 222 L
686 219 L
685 211 L
685 206 L
686 198 L
688 195 L
689 194 L
693 192 L
696 192 M 699 194 L
701 195 L
702 198 L
704 206 L
704 211 L
702 219 L
701 222 L
699 224 L
696 226 L
718 226 M 715 210 L
718 213 L
723 214 L
728 214 L
733 213 L
736 210 L
737 205 L
737 202 L
736 197 L
733 194 L
728 192 L
723 192 L
718 194 L
717 195 L
715 198 L
715 200 L
717 202 L
718 200 L
717 198 L
728 214 M 731 213 L
734 210 L
736 205 L
736 202 L
734 197 L
731 194 L
728 192 L
718 226 M 734 226 L
718 224 M 726 224 L
734 226 L
1077 192 M 1092 226 M 1087 224 L
1084 219 L
1082 211 L
1082 206 L
1084 198 L
1087 194 L
1092 192 L
1095 192 L
1100 194 L
1103 198 L
1105 206 L
1105 211 L
1103 219 L
1100 224 L
1095 226 L
1092 226 L
1089 224 L
1087 222 L
1085 219 L
1084 211 L
1084 206 L
1085 198 L
1087 195 L
1089 194 L
1092 192 L
1095 192 M 1098 194 L
1100 195 L
1101 198 L
1103 206 L
1103 211 L
1101 219 L
1100 222 L
1098 224 L
1095 226 L
1117 195 M 1116 194 L
1117 192 L
1119 194 L
1117 195 L
1135 219 M 1138 221 L
1143 226 L
1143 192 L
1142 224 M 1142 192 L
1135 192 M 1150 192 L
1493 192 M 1507 226 M 1502 224 L
1499 219 L
1497 211 L
1497 206 L
1499 198 L
1502 194 L
1507 192 L
1510 192 L
1515 194 L
1518 198 L
1520 206 L
1520 211 L
1518 219 L
1515 224 L
1510 226 L
1507 226 L
1504 224 L
1502 222 L
1501 219 L
1499 211 L
1499 206 L
1501 198 L
1502 195 L
1504 194 L
1507 192 L
1510 192 M 1514 194 L
1515 195 L
1517 198 L
1518 206 L
1518 211 L
1517 219 L
1515 222 L
1514 224 L
1510 226 L
1533 195 M 1531 194 L
1533 192 L
1534 194 L
1533 195 L
1550 219 M 1554 221 L
1558 226 L
1558 192 L
1557 224 M 1557 192 L
1550 192 M 1565 192 L
1581 226 M 1578 210 L
1581 213 L
1586 214 L
1591 214 L
1595 213 L
1599 210 L
1600 205 L
1600 202 L
1599 197 L
1595 194 L
1591 192 L
1586 192 L
1581 194 L
1579 195 L
1578 198 L
1578 200 L
1579 202 L
1581 200 L
1579 198 L
1591 214 M 1594 213 L
1597 210 L
1599 205 L
1599 202 L
1597 197 L
1594 194 L
1591 192 L
1581 226 M 1597 226 L
1581 224 M 1589 224 L
1597 226 L
1940 192 M 1955 226 M 1950 224 L
1946 219 L
1945 211 L
1945 206 L
1946 198 L
1950 194 L
1955 192 L
1958 192 L
1963 194 L
1966 198 L
1967 206 L
1967 211 L
1966 219 L
1963 224 L
1958 226 L
1955 226 L
1951 224 L
1950 222 L
1948 219 L
1946 211 L
1946 206 L
1948 198 L
1950 195 L
1951 194 L
1955 192 L
CS M
1958 192 M 1961 194 L
1963 195 L
1964 198 L
1966 206 L
1966 211 L
1964 219 L
1963 222 L
1961 224 L
1958 226 L
1980 195 M 1979 194 L
1980 192 L
1982 194 L
1980 195 L
1995 219 M 1996 218 L
1995 216 L
1993 218 L
1993 219 L
1995 222 L
1996 224 L
2001 226 L
2007 226 L
2012 224 L
2014 222 L
2015 219 L
2015 216 L
2014 213 L
2009 210 L
2001 206 L
1998 205 L
1995 202 L
1993 197 L
1993 192 L
2007 226 M 2011 224 L
2012 222 L
2014 219 L
2014 216 L
2012 213 L
2007 210 L
2001 206 L
1993 195 M 1995 197 L
1998 197 L
2006 194 L
2011 194 L
2014 195 L
2015 197 L
1998 197 M 2006 192 L
2012 192 L
2014 194 L
2015 197 L
2015 200 L
255 2261 M 2261 2261 L
255 2261 M 255 2226 L
341 2261 M 341 2243 L
427 2261 M 427 2243 L
514 2261 M 514 2243 L
600 2261 M 600 2243 L
686 2261 M 686 2226 L
772 2261 M 772 2243 L
859 2261 M 859 2243 L
945 2261 M 945 2243 L
1031 2261 M 1031 2243 L
1117 2261 M 1117 2226 L
1204 2261 M 1204 2243 L
1290 2261 M 1290 2243 L
1376 2261 M 1376 2243 L
1463 2261 M 1463 2243 L
1549 2261 M 1549 2226 L
1635 2261 M 1635 2243 L
1721 2261 M 1721 2243 L
1808 2261 M 1808 2243 L
1894 2261 M 1894 2243 L
1980 2261 M 1980 2226 L
2066 2261 M 2066 2243 L
2153 2261 M 2153 2243 L
2239 2261 M 2239 2243 L
255 255 M 255 2261 L
255 255 M 289 255 L
255 283 M 272 283 L
255 312 M 272 312 L
255 341 M 272 341 L
255 369 M 272 369 L
255 398 M 272 398 L
255 427 M 272 427 L
255 455 M 272 455 L
255 484 M 272 484 L
255 513 M 272 513 L
255 541 M 289 541 L
255 570 M 272 570 L
255 599 M 272 599 L
255 627 M 272 627 L
255 656 M 272 656 L
255 685 M 272 685 L
255 713 M 272 713 L
255 742 M 272 742 L
255 771 M 272 771 L
255 799 M 272 799 L
255 828 M 289 828 L
255 857 M 272 857 L
255 885 M 272 885 L
255 914 M 272 914 L
255 943 M 272 943 L
255 971 M 272 971 L
255 1000 M 272 1000 L
255 1028 M 272 1028 L
255 1057 M 272 1057 L
255 1086 M 272 1086 L
255 1114 M 289 1114 L
255 1143 M 272 1143 L
255 1172 M 272 1172 L
255 1200 M 272 1200 L
255 1229 M 272 1229 L
255 1258 M 272 1258 L
255 1286 M 272 1286 L
255 1315 M 272 1315 L
255 1344 M 272 1344 L
255 1372 M 272 1372 L
255 1401 M 289 1401 L
255 1430 M 272 1430 L
255 1458 M 272 1458 L
255 1487 M 272 1487 L
255 1516 M 272 1516 L
255 1544 M 272 1544 L
255 1573 M 272 1573 L
255 1601 M 272 1601 L
255 1630 M 272 1630 L
255 1659 M 272 1659 L
255 1687 M 289 1687 L
255 1716 M 272 1716 L
255 1745 M 272 1745 L
255 1773 M 272 1773 L
255 1802 M 272 1802 L
255 1831 M 272 1831 L
255 1859 M 272 1859 L
255 1888 M 272 1888 L
255 1917 M 272 1917 L
255 1945 M 272 1945 L
255 1974 M 289 1974 L
255 2003 M 272 2003 L
255 2031 M 272 2031 L
255 2060 M 272 2060 L
255 2089 M 272 2089 L
255 2117 M 272 2117 L
255 2146 M 272 2146 L
255 2175 M 272 2175 L
255 2203 M 272 2203 L
255 2232 M 272 2232 L
255 2261 M 289 2261 L
194 238 M 208 272 M 203 270 L
200 265 L
198 257 L
198 252 L
200 244 L
203 240 L
208 238 L
211 238 L
216 240 L
219 244 L
221 252 L
221 257 L
219 265 L
216 270 L
211 272 L
208 272 L
205 270 L
203 268 L
202 265 L
200 257 L
200 252 L
202 244 L
203 241 L
205 240 L
208 238 L
211 238 M 214 240 L
216 241 L
218 244 L
219 252 L
219 257 L
218 265 L
216 268 L
214 270 L
211 272 L
194 525 M 203 552 M 206 553 L
211 558 L
211 525 L
210 557 M 210 525 L
203 525 M 218 525 L
194 811 M 200 838 M 202 837 L
200 835 L
198 837 L
198 838 L
200 841 L
202 843 L
206 845 L
213 845 L
218 843 L
219 841 L
221 838 L
221 835 L
219 832 L
214 829 L
206 825 L
203 824 L
200 821 L
198 816 L
198 811 L
213 845 M 216 843 L
218 841 L
219 838 L
219 835 L
218 832 L
213 829 L
206 825 L
198 814 M 200 816 L
203 816 L
211 813 L
216 813 L
219 814 L
221 816 L
203 816 M 211 811 L
218 811 L
219 813 L
221 816 L
221 819 L
194 1098 M 200 1125 M 202 1123 L
200 1122 L
198 1123 L
198 1125 L
200 1128 L
202 1130 L
206 1131 L
213 1131 L
218 1130 L
219 1126 L
219 1122 L
218 1118 L
213 1117 L
208 1117 L
213 1131 M 216 1130 L
218 1126 L
218 1122 L
216 1118 L
213 1117 L
216 1115 L
219 1112 L
221 1109 L
221 1104 L
219 1101 L
218 1099 L
213 1098 L
206 1098 L
202 1099 L
200 1101 L
198 1104 L
198 1106 L
200 1107 L
202 1106 L
200 1104 L
218 1114 M 219 1109 L
219 1104 L
218 1101 L
216 1099 L
213 1098 L
194 1384 M 213 1415 M 213 1384 L
214 1418 M 214 1384 L
214 1418 M 197 1394 L
222 1394 L
208 1384 M 219 1384 L
194 1671 M 202 1704 M 198 1688 L
202 1691 L
206 1693 L
211 1693 L
216 1691 L
219 1688 L
221 1683 L
221 1680 L
219 1675 L
216 1672 L
211 1671 L
206 1671 L
202 1672 L
200 1674 L
198 1677 L
198 1679 L
200 1680 L
202 1679 L
200 1677 L
211 1693 M 214 1691 L
218 1688 L
219 1683 L
219 1680 L
218 1675 L
214 1672 L
211 1671 L
202 1704 M 218 1704 L
202 1703 M 210 1703 L
218 1704 L
194 1957 M 218 1986 M 216 1984 L
218 1983 L
219 1984 L
219 1986 L
CS M
218 1989 L
214 1991 L
210 1991 L
205 1989 L
202 1986 L
200 1983 L
198 1976 L
198 1967 L
200 1962 L
203 1959 L
208 1957 L
211 1957 L
216 1959 L
219 1962 L
221 1967 L
221 1968 L
219 1973 L
216 1976 L
211 1978 L
210 1978 L
205 1976 L
202 1973 L
200 1968 L
210 1991 M 206 1989 L
203 1986 L
202 1983 L
200 1976 L
200 1967 L
202 1962 L
205 1959 L
208 1957 L
211 1957 M 214 1959 L
218 1962 L
219 1967 L
219 1968 L
218 1973 L
214 1976 L
211 1978 L
194 2244 M 198 2277 M 198 2268 L
198 2271 M 200 2274 L
203 2277 L
206 2277 L
214 2273 L
218 2273 L
219 2274 L
221 2277 L
200 2274 M 203 2276 L
206 2276 L
214 2273 L
221 2277 M 221 2273 L
219 2268 L
213 2260 L
211 2257 L
210 2252 L
210 2244 L
219 2268 M 211 2260 L
210 2257 L
208 2252 L
208 2244 L
2261 255 M 2261 2261 L
2261 255 M 2226 255 L
2261 283 M 2243 283 L
2261 312 M 2243 312 L
2261 341 M 2243 341 L
2261 369 M 2243 369 L
2261 398 M 2243 398 L
2261 427 M 2243 427 L
2261 455 M 2243 455 L
2261 484 M 2243 484 L
2261 513 M 2243 513 L
2261 541 M 2226 541 L
2261 570 M 2243 570 L
2261 599 M 2243 599 L
2261 627 M 2243 627 L
2261 656 M 2243 656 L
2261 685 M 2243 685 L
2261 713 M 2243 713 L
2261 742 M 2243 742 L
2261 771 M 2243 771 L
2261 799 M 2243 799 L
2261 828 M 2226 828 L
2261 857 M 2243 857 L
2261 885 M 2243 885 L
2261 914 M 2243 914 L
2261 943 M 2243 943 L
2261 971 M 2243 971 L
2261 1000 M 2243 1000 L
2261 1028 M 2243 1028 L
2261 1057 M 2243 1057 L
2261 1086 M 2243 1086 L
2261 1114 M 2226 1114 L
2261 1143 M 2243 1143 L
2261 1172 M 2243 1172 L
2261 1200 M 2243 1200 L
2261 1229 M 2243 1229 L
2261 1258 M 2243 1258 L
2261 1286 M 2243 1286 L
2261 1315 M 2243 1315 L
2261 1344 M 2243 1344 L
2261 1372 M 2243 1372 L
2261 1401 M 2226 1401 L
2261 1430 M 2243 1430 L
2261 1458 M 2243 1458 L
2261 1487 M 2243 1487 L
2261 1516 M 2243 1516 L
2261 1544 M 2243 1544 L
2261 1573 M 2243 1573 L
2261 1601 M 2243 1601 L
2261 1630 M 2243 1630 L
2261 1659 M 2243 1659 L
2261 1687 M 2226 1687 L
2261 1716 M 2243 1716 L
2261 1745 M 2243 1745 L
2261 1773 M 2243 1773 L
2261 1802 M 2243 1802 L
2261 1831 M 2243 1831 L
2261 1859 M 2243 1859 L
2261 1888 M 2243 1888 L
2261 1917 M 2243 1917 L
2261 1945 M 2243 1945 L
2261 1974 M 2226 1974 L
2261 2003 M 2243 2003 L
2261 2031 M 2243 2031 L
2261 2060 M 2243 2060 L
2261 2089 M 2243 2089 L
2261 2117 M 2243 2117 L
2261 2146 M 2243 2146 L
2261 2175 M 2243 2175 L
2261 2203 M 2243 2203 L
2261 2232 M 2243 2232 L
2261 2261 M 2226 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
255 1910 M 268 1907 L
281 1904 L
294 1902 L
306 1899 L
319 1896 L
332 1893 L
345 1890 L
358 1887 L
371 1884 L
384 1881 L
397 1879 L
410 1876 L
423 1873 L
436 1869 L
449 1866 L
462 1863 L
475 1860 L
488 1857 L
501 1854 L
514 1850 L
526 1847 L
539 1844 L
552 1841 L
565 1837 L
578 1834 L
591 1830 L
604 1827 L
617 1823 L
630 1820 L
643 1816 L
656 1813 L
669 1809 L
682 1805 L
695 1802 L
708 1798 L
721 1794 L
734 1790 L
746 1786 L
759 1783 L
772 1779 L
785 1775 L
798 1770 L
811 1766 L
824 1762 L
837 1758 L
850 1754 L
863 1750 L
876 1745 L
889 1741 L
902 1737 L
915 1732 L
928 1728 L
941 1723 L
954 1718 L
966 1714 L
979 1709 L
992 1704 L
1005 1699 L
1018 1695 L
1031 1690 L
1044 1685 L
1057 1680 L
1070 1674 L
1083 1669 L
1096 1664 L
1109 1659 L
1122 1653 L
1135 1648 L
1148 1642 L
1161 1637 L
1173 1631 L
1186 1625 L
1199 1620 L
1212 1614 L
1225 1608 L
1238 1602 L
1251 1596 L
1264 1590 L
1277 1583 L
1290 1577 L
1303 1570 L
1316 1564 L
1329 1557 L
1342 1551 L
1355 1544 L
1368 1537 L
1381 1530 L
1393 1523 L
1406 1516 L
1419 1509 L
1432 1501 L
1445 1494 L
1458 1486 L
1471 1479 L
1484 1471 L
1497 1463 L
1510 1455 L
1523 1447 L
1536 1438 L
1549 1430 L
1562 1421 L
1575 1413 L
1588 1404 L
1601 1395 L
1614 1386 L
1626 1377 L
1639 1367 L
1652 1358 L
1665 1348 L
1678 1338 L
1691 1328 L
1704 1318 L
1717 1307 L
1730 1297 L
1743 1286 L
1756 1275 L
1769 1264 L
1782 1252 L
1795 1241 L
1808 1229 L
1821 1216 L
1834 1204 L
1846 1191 L
1859 1178 L
1872 1165 L
1885 1152 L
1898 1138 L
1911 1123 L
1924 1109 L
1937 1094 L
1950 1078 L
1963 1063 L
1976 1046 L
1989 1030 L
2002 1013 L
2015 995 L
2028 976 L
2040 958 L
2053 938 L
2066 917 L
2079 896 L
2092 874 L
2105 851 L
2118 827 L
2131 801 L
2144 774 L
2157 746 L
2170 715 L
2183 682 L
2196 645 L
2209 605 L
2222 559 L
2235 504 L
2248 432 L
2261 281 L
686 398 M 1031 398 L
1117 398 M CS [] 0 setdash M
1117 381 M 1149 404 M 1167 381 L
1151 404 M 1169 381 L
1169 404 M 1149 381 L
1146 404 M 1156 404 L
1162 404 M 1172 404 L
1146 381 M 1156 381 L
1162 381 M 1172 381 L
1207 400 M 1236 400 L
1207 391 M 1236 391 L
1283 415 M 1278 413 L
1275 408 L
1273 400 L
1273 396 L
CS M
1275 388 L
1278 383 L
1283 381 L
1286 381 L
1291 383 L
1294 388 L
1296 396 L
1296 400 L
1294 408 L
1291 413 L
1286 415 L
1283 415 L
1279 413 L
1278 412 L
1276 408 L
1275 400 L
1275 396 L
1276 388 L
1278 384 L
1279 383 L
1283 381 L
1286 381 M 1289 383 L
1291 384 L
1292 388 L
1294 396 L
1294 400 L
1292 408 L
1291 412 L
1289 413 L
1286 415 L
CS [] 0 setdash M
1463 398 M CS [] 0 setdash M
1463 381 M 1495 404 M 1504 381 L
1496 404 M 1504 384 L
1514 404 M 1504 381 L
1501 375 L
1498 371 L
1495 370 L
1493 370 L
1491 371 L
1493 373 L
1495 371 L
1491 404 M 1501 404 L
1507 404 M 1517 404 L
1551 400 M 1580 400 L
1551 391 M 1580 391 L
1626 415 M 1621 413 L
1618 408 L
1617 400 L
1617 396 L
1618 388 L
1621 383 L
1626 381 L
1629 381 L
1634 383 L
1637 388 L
1639 396 L
1639 400 L
1637 408 L
1634 413 L
1629 415 L
1626 415 L
1623 413 L
1621 412 L
1620 408 L
1618 400 L
1618 396 L
1620 388 L
1621 384 L
1623 383 L
1626 381 L
1629 381 M 1633 383 L
1634 384 L
1636 388 L
1637 396 L
1637 400 L
1636 408 L
1634 412 L
1633 413 L
1629 415 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
255 1429 M 268 1445 L
281 1461 L
294 1476 L
306 1491 L
319 1505 L
332 1520 L
345 1534 L
358 1547 L
371 1561 L
384 1574 L
397 1586 L
410 1599 L
423 1611 L
436 1623 L
449 1634 L
462 1646 L
475 1657 L
488 1667 L
501 1677 L
514 1688 L
526 1697 L
539 1707 L
552 1716 L
565 1725 L
578 1733 L
591 1741 L
604 1749 L
617 1757 L
630 1764 L
643 1771 L
656 1778 L
669 1784 L
682 1791 L
695 1796 L
708 1802 L
721 1807 L
734 1812 L
746 1817 L
759 1821 L
772 1825 L
785 1829 L
798 1832 L
811 1835 L
824 1838 L
837 1841 L
850 1843 L
863 1845 L
876 1847 L
889 1848 L
902 1849 L
915 1850 L
928 1850 L
941 1850 L
954 1850 L
966 1850 L
979 1849 L
992 1848 L
1005 1847 L
1018 1845 L
1031 1844 L
1044 1842 L
1057 1839 L
1070 1836 L
1083 1833 L
1096 1830 L
1109 1826 L
1122 1823 L
1135 1818 L
1148 1814 L
1161 1809 L
1173 1804 L
1186 1799 L
1199 1794 L
1212 1788 L
1225 1782 L
1238 1775 L
1251 1769 L
1264 1762 L
1277 1754 L
1290 1747 L
1303 1739 L
1316 1731 L
1329 1723 L
1342 1714 L
1355 1705 L
1368 1696 L
1381 1687 L
1393 1677 L
1406 1667 L
1419 1657 L
1432 1647 L
1445 1636 L
1458 1625 L
1471 1614 L
1484 1602 L
1497 1590 L
1510 1578 L
1523 1566 L
1536 1553 L
1549 1541 L
1562 1528 L
1575 1514 L
1588 1501 L
1601 1487 L
1614 1473 L
1626 1459 L
1639 1444 L
1652 1429 L
1665 1414 L
1678 1399 L
1691 1383 L
1704 1368 L
1717 1351 L
1730 1335 L
1743 1319 L
1756 1302 L
1769 1285 L
1782 1268 L
1795 1250 L
1808 1232 L
1821 1214 L
1834 1196 L
1846 1178 L
1859 1159 L
1872 1140 L
1885 1121 L
1898 1102 L
1911 1082 L
1924 1062 L
1937 1042 L
1950 1021 L
1963 1000 L
1976 979 L
1989 958 L
2002 936 L
2015 914 L
2028 892 L
2040 869 L
2053 846 L
2066 823 L
2079 799 L
2092 775 L
2105 750 L
2118 725 L
2131 698 L
2144 672 L
2157 644 L
2170 615 L
2183 585 L
2196 553 L
2209 518 L
2222 480 L
2235 437 L
2248 383 L
2261 273 L
686 541 M 1031 541 L
1117 541 M CS [] 0 setdash M
1117 524 M 1149 547 M 1167 524 L
1151 547 M 1169 524 L
1169 547 M 1149 524 L
1146 547 M 1156 547 L
1162 547 M 1172 547 L
1146 524 M 1156 524 L
1162 524 M 1172 524 L
1207 544 M 1236 544 L
1207 534 M 1236 534 L
1283 558 M 1278 557 L
1275 552 L
1273 544 L
1273 539 L
1275 531 L
1278 526 L
1283 524 L
1286 524 L
1291 526 L
1294 531 L
1296 539 L
1296 544 L
1294 552 L
1291 557 L
1286 558 L
1283 558 L
1279 557 L
1278 555 L
1276 552 L
1275 544 L
1275 539 L
1276 531 L
1278 528 L
1279 526 L
1283 524 L
1286 524 M 1289 526 L
1291 528 L
1292 531 L
1294 539 L
1294 544 L
1292 552 L
1291 555 L
1289 557 L
1286 558 L
CS [6 12] 0 setdash M
1463 541 M CS [] 0 setdash M
1463 524 M 1495 547 M 1504 524 L
1496 547 M 1504 528 L
1514 547 M 1504 524 L
1501 518 L
1498 515 L
1495 513 L
1493 513 L
1491 515 L
1493 516 L
1495 515 L
1491 547 M 1501 547 L
1507 547 M 1517 547 L
1551 544 M 1580 544 L
1551 534 M 1580 534 L
1620 558 M 1617 542 L
1620 545 L
1625 547 L
1629 547 L
1634 545 L
1637 542 L
1639 537 L
1639 534 L
1637 529 L
CS M
1634 526 L
1629 524 L
1625 524 L
1620 526 L
1618 528 L
1617 531 L
1617 532 L
1618 534 L
1620 532 L
1618 531 L
1629 547 M 1633 545 L
1636 542 L
1637 537 L
1637 534 L
1636 529 L
1633 526 L
1629 524 L
1620 558 M 1636 558 L
1620 557 M 1628 557 L
1636 558 L
1652 528 M 1650 526 L
1652 524 L
1653 526 L
1652 528 L
1674 558 M 1670 557 L
1666 552 L
1665 544 L
1665 539 L
1666 531 L
1670 526 L
1674 524 L
1678 524 L
1682 526 L
1686 531 L
1687 539 L
1687 544 L
1686 552 L
1682 557 L
1678 558 L
1674 558 L
1671 557 L
1670 555 L
1668 552 L
1666 544 L
1666 539 L
1668 531 L
1670 528 L
1671 526 L
1674 524 L
1678 524 M 1681 526 L
1682 528 L
1684 531 L
1686 539 L
1686 544 L
1684 552 L
1682 555 L
1681 557 L
1678 558 L
1702 552 M 1705 553 L
1710 558 L
1710 524 L
1708 557 M 1708 524 L
1702 524 M 1716 524 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
255 1466 M 268 1473 L
281 1480 L
294 1487 L
306 1493 L
307 1493 L
313 1497 M 316 1498 L
323 1502 M 332 1506 L
345 1513 L
358 1519 L
371 1525 L
375 1527 L
382 1530 M 384 1531 L
385 1531 L
392 1535 M 397 1537 L
410 1543 L
423 1548 L
436 1554 L
445 1558 L
452 1561 M 456 1562 L
462 1565 M 475 1570 L
488 1575 L
501 1580 L
513 1586 L
514 1586 M 516 1587 L
523 1589 M 526 1590 L
527 1590 L
534 1593 M 539 1595 L
552 1600 L
565 1604 L
578 1609 L
589 1612 L
595 1615 M 599 1616 L
606 1618 M 617 1622 L
630 1626 L
643 1630 L
656 1634 L
662 1635 L
669 1637 M 669 1637 L
672 1638 L
679 1640 M 682 1641 L
695 1644 L
708 1648 L
721 1651 L
734 1654 L
736 1655 L
743 1656 M 746 1657 L
753 1659 M 759 1660 L
772 1663 L
785 1666 L
798 1668 L
811 1671 L
818 1672 M 821 1673 L
829 1674 M 837 1675 L
850 1678 L
863 1680 L
876 1681 L
886 1683 L
893 1684 M 897 1684 L
904 1685 M 915 1686 L
928 1688 L
941 1689 L
953 1690 L
954 1690 M 962 1691 L
970 1691 M 973 1692 L
981 1692 M 992 1693 L
1005 1694 L
1018 1694 L
1031 1694 L
1039 1695 L
1046 1695 M 1050 1695 L
1057 1695 M 1070 1695 L
1083 1695 L
1096 1694 L
1109 1694 L
1115 1694 L
1123 1693 M 1126 1693 L
1134 1693 M 1135 1693 L
1148 1692 L
1161 1691 L
1173 1690 L
1186 1688 L
1192 1688 L
1199 1687 M 1199 1687 L
1203 1686 L
1210 1686 M 1212 1685 L
1225 1684 L
1238 1682 L
1251 1680 L
1264 1677 L
1268 1677 L
1275 1675 M 1277 1675 L
1278 1675 L
1285 1673 M 1290 1672 L
1303 1670 L
1316 1667 L
1329 1664 L
1342 1661 L
1342 1661 L
1349 1659 M 1353 1658 L
1360 1656 M 1368 1654 L
1381 1650 L
1393 1646 L
1406 1642 L
1416 1639 L
1423 1637 M 1426 1636 L
1433 1633 M 1445 1629 L
1458 1624 L
1471 1619 L
1484 1614 L
1488 1612 L
1494 1610 M 1497 1608 L
1498 1608 L
1504 1605 M 1510 1603 L
1523 1597 L
1536 1591 L
1549 1585 L
1557 1580 L
1564 1577 M 1567 1575 L
1573 1572 M 1575 1571 L
1588 1564 L
1601 1557 L
1613 1550 L
1614 1550 M 1624 1544 L
1631 1540 M 1634 1538 L
1640 1534 M 1652 1526 L
1665 1518 L
1678 1509 L
1689 1502 L
1694 1498 M 1697 1496 L
1703 1491 M 1704 1491 L
1717 1481 L
1730 1472 L
1743 1461 L
1750 1456 L
1755 1451 M 1756 1451 L
1758 1449 L
1764 1444 M 1769 1440 L
1782 1429 L
1795 1418 L
1808 1406 L
1808 1406 L
1813 1401 M 1816 1398 L
1821 1393 M 1834 1381 L
1847 1368 L
1860 1354 L
1863 1351 L
1868 1346 M 1870 1343 L
1875 1338 M 1886 1326 L
1899 1312 L
1912 1296 L
1914 1294 L
1918 1289 M 1921 1286 L
1925 1280 M 1937 1265 L
1938 1265 M 1950 1248 L
1961 1234 L
1965 1228 M 1967 1225 L
1971 1219 M 1976 1213 L
1989 1194 L
2002 1175 L
2005 1171 L
2008 1165 M 2010 1162 L
2014 1156 M 2015 1155 L
2028 1134 L
2041 1112 L
2045 1106 L
2048 1100 M 2050 1096 L
2054 1090 M 2054 1089 L
2067 1066 L
2080 1041 L
2081 1039 L
2084 1032 M 2086 1029 L
2089 1022 M 2093 1015 L
2106 988 L
2114 969 L
2117 963 M 2119 959 L
2121 953 M 2132 929 L
2144 899 L
2146 892 M 2148 889 L
2150 882 M 2157 862 L
2170 827 L
2172 820 M 2173 816 L
2175 809 M 2183 784 L
2192 754 L
2194 747 M 2195 743 L
2197 736 M 2209 691 L
2212 680 L
2213 672 M 2214 669 L
2216 662 M 2222 634 L
2228 605 L
2229 598 M 2230 594 L
2231 587 M 2235 566 L
2240 529 L
2242 522 M 2242 518 L
2243 511 M 2248 477 L
2250 453 L
2250 446 M 2250 442 L
2251 435 M 2255 377 L
2255 370 M 2256 366 L
2256 359 M 2260 300 L
2261 293 M 2261 289 L
686 685 M 691 685 M 749 685 L
757 685 M 760 685 L
768 685 M 826 685 L
833 685 M 837 685 L
844 685 M 903 685 L
910 685 M 913 685 L
921 685 M 979 685 L
986 685 M 990 685 L
997 685 M 1031 685 L
1117 685 M CS [] 0 setdash M
1117 668 M 1149 690 M 1167 668 L
1151 690 M 1169 668 L
1169 690 M 1149 668 L
1146 690 M 1156 690 L
1162 690 M 1172 690 L
1146 668 M 1156 668 L
1162 668 M 1172 668 L
1207 687 M 1236 687 L
1207 677 M 1236 677 L
1283 701 M 1278 700 L
1275 695 L
1273 687 L
1273 682 L
1275 674 L
1278 669 L
1283 668 L
1286 668 L
1291 669 L
1294 674 L
1296 682 L
1296 687 L
1294 695 L
1291 700 L
1286 701 L
1283 701 L
1279 700 L
1278 698 L
1276 695 L
CS M
1275 687 L
1275 682 L
1276 674 L
1278 671 L
1279 669 L
1283 668 L
1286 668 M 1289 669 L
1291 671 L
1292 674 L
1294 682 L
1294 687 L
1292 695 L
1291 698 L
1289 700 L
1286 701 L
1308 671 M 1307 669 L
1308 668 L
1310 669 L
1308 671 L
1321 701 M 1321 692 L
1321 695 M 1323 698 L
1326 701 L
1329 701 L
1337 697 L
1340 697 L
1342 698 L
1344 701 L
1323 698 M 1326 700 L
1329 700 L
1337 697 L
1344 701 M 1344 697 L
1342 692 L
1336 684 L
1334 681 L
1332 676 L
1332 668 L
1342 692 M 1334 684 L
1332 681 L
1331 676 L
1331 668 L
1368 698 M 1368 668 L
1369 701 M 1369 668 L
1369 701 M 1352 677 L
1377 677 L
1363 668 M 1374 668 L
CS [] 0 setdash M
1463 685 M CS [] 0 setdash M
1463 668 M 1495 690 M 1504 668 L
1496 690 M 1504 671 L
1514 690 M 1504 668 L
1501 661 L
1498 658 L
1495 656 L
1493 656 L
1491 658 L
1493 660 L
1495 658 L
1491 690 M 1501 690 L
1507 690 M 1517 690 L
1551 687 M 1580 687 L
1551 677 M 1580 677 L
1626 701 M 1621 700 L
1618 695 L
1617 687 L
1617 682 L
1618 674 L
1621 669 L
1626 668 L
1629 668 L
1634 669 L
1637 674 L
1639 682 L
1639 687 L
1637 695 L
1634 700 L
1629 701 L
1626 701 L
1623 700 L
1621 698 L
1620 695 L
1618 687 L
1618 682 L
1620 674 L
1621 671 L
1623 669 L
1626 668 L
1629 668 M 1633 669 L
1634 671 L
1636 674 L
1637 682 L
1637 687 L
1636 695 L
1634 698 L
1633 700 L
1629 701 L
CS [] 0 setdash M
CS [] 0 setdash M
2066 2117 M CS [] 0 setdash M
2028 2097 M 2046 2137 M 2042 2134 L
2039 2129 L
2036 2123 L
2034 2115 L
2034 2108 L
2036 2100 L
2039 2094 L
2042 2089 L
2046 2086 L
2042 2134 M 2039 2128 L
2038 2123 L
2036 2115 L
2036 2108 L
2038 2100 L
2039 2095 L
2042 2089 L
2058 2116 M 2058 2115 L
2057 2115 L
2057 2116 L
2058 2118 L
2062 2120 L
2068 2120 L
2071 2118 L
2073 2116 L
2074 2113 L
2074 2102 L
2076 2099 L
2078 2097 L
2073 2116 M 2073 2102 L
2074 2099 L
2078 2097 L
2079 2097 L
2073 2113 M 2071 2112 L
2062 2110 L
2057 2108 L
2055 2105 L
2055 2102 L
2057 2099 L
2062 2097 L
2066 2097 L
2070 2099 L
2073 2102 L
2062 2110 M 2058 2108 L
2057 2105 L
2057 2102 L
2058 2099 L
2062 2097 L
2087 2137 M 2090 2134 L
2094 2129 L
2097 2123 L
2098 2115 L
2098 2108 L
2097 2100 L
2094 2094 L
2090 2089 L
2087 2086 L
2090 2134 M 2094 2128 L
2095 2123 L
2097 2115 L
2097 2108 L
2095 2100 L
2094 2095 L
2090 2089 L
CS [] 0 setdash M
CS [] 0 setdash M
2127 147 M 2136 188 M 2129 155 L
2130 149 L
2133 147 L
2137 147 L
2141 149 L
2144 153 L
2137 188 M 2131 155 L
2132 149 L
2133 147 L
2127 174 M 2142 174 L
2159 185 M 2160 184 L
2158 183 L
2157 184 L
2158 185 L
2159 188 L
2161 189 L
2164 190 L
2169 190 L
2172 189 L
2173 188 L
2174 185 L
2173 183 L
2172 181 L
2168 179 L
2162 176 L
2159 175 L
2156 173 L
2154 169 L
2154 166 L
2169 190 M 2171 189 L
2172 188 L
2173 185 L
2172 183 L
2171 181 L
2167 179 L
2162 176 L
2154 168 M 2156 169 L
2158 169 L
2163 167 L
2167 167 L
2169 168 L
2171 169 L
2158 169 M 2163 166 L
2168 166 L
2169 167 L
2171 169 L
2171 172 L
CS [] 0 setdash M
CS [] 0 setdash M
53 2093 M 58 2134 M 75 2093 L
60 2134 M 77 2093 L
85 2134 M 50 2093 L
54 2134 M 66 2134 L
77 2134 M 89 2134 L
46 2093 M 58 2093 L
69 2093 M 81 2093 L
114 2141 M 109 2137 L
104 2132 L
99 2124 L
95 2114 L
93 2107 L
93 2097 L
95 2089 L
98 2083 L
101 2080 L
109 2137 M 104 2130 L
100 2124 L
97 2114 L
95 2107 L
95 2097 L
96 2091 L
98 2083 L
127 2134 M 121 2101 L
122 2095 L
125 2093 L
129 2093 L
133 2095 L
136 2099 L
129 2134 M 123 2101 L
123 2095 L
125 2093 L
119 2120 M 134 2120 L
151 2131 M 152 2130 L
150 2129 L
149 2130 L
149 2131 L
151 2134 L
152 2135 L
156 2136 L
161 2136 L
164 2135 L
165 2134 L
166 2131 L
165 2129 L
164 2127 L
160 2124 L
153 2122 L
151 2121 L
148 2119 L
146 2115 L
146 2112 L
161 2136 M 163 2135 L
164 2134 L
164 2131 L
164 2129 L
162 2127 L
159 2124 L
153 2122 L
146 2114 M 147 2115 L
150 2115 L
155 2113 L
159 2113 L
161 2114 L
162 2115 L
150 2115 M 155 2112 L
159 2112 L
161 2113 L
162 2115 L
163 2117 L
177 2141 M 180 2137 L
183 2132 L
185 2124 L
185 2114 L
184 2107 L
180 2097 L
174 2089 L
169 2083 L
165 2080 L
180 2137 M 182 2130 L
183 2124 L
183 2114 L
182 2107 L
178 2097 L
175 2091 L
169 2083 L
CS [] 0 setdash M
CS [] 0 setdash M
1210 63 M 1281 103 M 1281 63 L
1283 103 M 1283 63 L
1294 91 M 1294 76 L
1275 103 M 1306 103 L
1306 91 L
1304 103 L
1283 84 M 1294 84 L
1275 63 M 1289 63 L
1320 103 M 1318 101 L
1320 99 L
1321 101 L
CS M
1320 103 L
1320 90 M 1320 63 L
1321 90 M 1321 63 L
1314 90 M 1321 90 L
1314 63 M 1327 63 L
1346 90 M 1343 88 L
1341 86 L
1339 82 L
1339 78 L
1341 74 L
1343 72 L
1346 70 L
1350 70 L
1354 72 L
1356 74 L
1358 78 L
1358 82 L
1356 86 L
1354 88 L
1350 90 L
1346 90 L
1343 88 M 1341 84 L
1341 76 L
1343 72 L
1354 72 M 1356 76 L
1356 84 L
1354 88 L
1356 86 M 1358 88 L
1362 90 L
1362 88 L
1358 88 L
1341 74 M 1339 72 L
1337 68 L
1337 66 L
1339 63 L
1344 61 L
1354 61 L
1360 59 L
1362 57 L
1337 66 M 1339 64 L
1344 63 L
1354 63 L
1360 61 L
1362 57 L
1362 55 L
1360 51 L
1354 49 L
1343 49 L
1337 51 L
1335 55 L
1335 57 L
1337 61 L
1343 63 L
1377 66 M 1375 64 L
1377 63 L
1379 64 L
1377 66 L
1441 99 M 1441 63 L
1443 103 M 1443 63 L
1443 103 M 1421 74 L
1452 74 L
1435 63 M 1448 63 L
CS [] 0 setdash M
stroke
grestore
showpage
end
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%% Fig4b.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 592 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 289 L
341 255 M 341 272 L
427 255 M 427 272 L
514 255 M 514 272 L
600 255 M 600 272 L
686 255 M 686 289 L
772 255 M 772 272 L
859 255 M 859 272 L
945 255 M 945 272 L
1031 255 M 1031 272 L
1117 255 M 1117 289 L
1204 255 M 1204 272 L
1290 255 M 1290 272 L
1376 255 M 1376 272 L
1463 255 M 1463 272 L
1549 255 M 1549 289 L
1635 255 M 1635 272 L
1721 255 M 1721 272 L
1808 255 M 1808 272 L
1894 255 M 1894 272 L
1980 255 M 1980 289 L
2066 255 M 2066 272 L
2153 255 M 2153 272 L
2239 255 M 2239 272 L
239 192 M 253 226 M 248 224 L
245 219 L
244 211 L
244 206 L
245 198 L
248 194 L
253 192 L
256 192 L
261 194 L
264 198 L
266 206 L
266 211 L
264 219 L
261 224 L
256 226 L
253 226 L
250 224 L
248 222 L
247 219 L
245 211 L
245 206 L
247 198 L
248 195 L
250 194 L
253 192 L
256 192 M 260 194 L
261 195 L
263 198 L
264 206 L
264 211 L
263 219 L
261 222 L
260 224 L
256 226 L
630 192 M 644 226 M 640 224 L
636 219 L
635 211 L
635 206 L
636 198 L
640 194 L
644 192 L
648 192 L
652 194 L
656 198 L
657 206 L
657 211 L
656 219 L
652 224 L
648 226 L
644 226 L
641 224 L
640 222 L
638 219 L
636 211 L
636 206 L
638 198 L
640 195 L
641 194 L
644 192 L
648 192 M 651 194 L
652 195 L
654 198 L
656 206 L
656 211 L
654 219 L
652 222 L
651 224 L
648 226 L
670 195 M 668 194 L
670 192 L
672 194 L
670 195 L
693 226 M 688 224 L
685 219 L
683 211 L
683 206 L
685 198 L
688 194 L
693 192 L
696 192 L
701 194 L
704 198 L
705 206 L
705 211 L
704 219 L
701 224 L
696 226 L
693 226 L
689 224 L
688 222 L
686 219 L
685 211 L
685 206 L
686 198 L
688 195 L
689 194 L
693 192 L
696 192 M 699 194 L
701 195 L
702 198 L
704 206 L
704 211 L
702 219 L
701 222 L
699 224 L
696 226 L
718 226 M 715 210 L
718 213 L
723 214 L
728 214 L
733 213 L
736 210 L
737 205 L
737 202 L
736 197 L
733 194 L
728 192 L
723 192 L
718 194 L
717 195 L
715 198 L
715 200 L
717 202 L
718 200 L
717 198 L
728 214 M 731 213 L
734 210 L
736 205 L
736 202 L
734 197 L
731 194 L
728 192 L
718 226 M 734 226 L
718 224 M 726 224 L
734 226 L
1077 192 M 1092 226 M 1087 224 L
1084 219 L
1082 211 L
1082 206 L
1084 198 L
1087 194 L
1092 192 L
1095 192 L
1100 194 L
1103 198 L
1105 206 L
1105 211 L
1103 219 L
1100 224 L
1095 226 L
1092 226 L
1089 224 L
1087 222 L
1085 219 L
1084 211 L
1084 206 L
1085 198 L
1087 195 L
1089 194 L
1092 192 L
1095 192 M 1098 194 L
1100 195 L
1101 198 L
1103 206 L
1103 211 L
1101 219 L
1100 222 L
1098 224 L
1095 226 L
1117 195 M 1116 194 L
1117 192 L
1119 194 L
1117 195 L
1135 219 M 1138 221 L
1143 226 L
1143 192 L
1142 224 M 1142 192 L
1135 192 M 1150 192 L
1493 192 M 1507 226 M 1502 224 L
1499 219 L
1497 211 L
1497 206 L
1499 198 L
1502 194 L
1507 192 L
1510 192 L
1515 194 L
1518 198 L
1520 206 L
1520 211 L
1518 219 L
1515 224 L
1510 226 L
1507 226 L
1504 224 L
1502 222 L
1501 219 L
1499 211 L
1499 206 L
1501 198 L
1502 195 L
1504 194 L
1507 192 L
1510 192 M 1514 194 L
1515 195 L
1517 198 L
1518 206 L
1518 211 L
1517 219 L
1515 222 L
1514 224 L
1510 226 L
1533 195 M 1531 194 L
1533 192 L
1534 194 L
1533 195 L
1550 219 M 1554 221 L
1558 226 L
1558 192 L
1557 224 M 1557 192 L
1550 192 M 1565 192 L
1581 226 M 1578 210 L
1581 213 L
1586 214 L
1591 214 L
1595 213 L
1599 210 L
1600 205 L
1600 202 L
1599 197 L
1595 194 L
1591 192 L
1586 192 L
1581 194 L
1579 195 L
1578 198 L
1578 200 L
1579 202 L
1581 200 L
1579 198 L
1591 214 M 1594 213 L
1597 210 L
1599 205 L
1599 202 L
1597 197 L
1594 194 L
1591 192 L
1581 226 M 1597 226 L
1581 224 M 1589 224 L
1597 226 L
1940 192 M 1955 226 M 1950 224 L
1946 219 L
1945 211 L
1945 206 L
1946 198 L
1950 194 L
1955 192 L
1958 192 L
1963 194 L
1966 198 L
1967 206 L
1967 211 L
1966 219 L
1963 224 L
1958 226 L
1955 226 L
1951 224 L
1950 222 L
1948 219 L
1946 211 L
1946 206 L
1948 198 L
1950 195 L
1951 194 L
1955 192 L
CS M
1958 192 M 1961 194 L
1963 195 L
1964 198 L
1966 206 L
1966 211 L
1964 219 L
1963 222 L
1961 224 L
1958 226 L
1980 195 M 1979 194 L
1980 192 L
1982 194 L
1980 195 L
1995 219 M 1996 218 L
1995 216 L
1993 218 L
1993 219 L
1995 222 L
1996 224 L
2001 226 L
2007 226 L
2012 224 L
2014 222 L
2015 219 L
2015 216 L
2014 213 L
2009 210 L
2001 206 L
1998 205 L
1995 202 L
1993 197 L
1993 192 L
2007 226 M 2011 224 L
2012 222 L
2014 219 L
2014 216 L
2012 213 L
2007 210 L
2001 206 L
1993 195 M 1995 197 L
1998 197 L
2006 194 L
2011 194 L
2014 195 L
2015 197 L
1998 197 M 2006 192 L
2012 192 L
2014 194 L
2015 197 L
2015 200 L
255 2261 M 2261 2261 L
255 2261 M 255 2226 L
341 2261 M 341 2243 L
427 2261 M 427 2243 L
514 2261 M 514 2243 L
600 2261 M 600 2243 L
686 2261 M 686 2226 L
772 2261 M 772 2243 L
859 2261 M 859 2243 L
945 2261 M 945 2243 L
1031 2261 M 1031 2243 L
1117 2261 M 1117 2226 L
1204 2261 M 1204 2243 L
1290 2261 M 1290 2243 L
1376 2261 M 1376 2243 L
1463 2261 M 1463 2243 L
1549 2261 M 1549 2226 L
1635 2261 M 1635 2243 L
1721 2261 M 1721 2243 L
1808 2261 M 1808 2243 L
1894 2261 M 1894 2243 L
1980 2261 M 1980 2226 L
2066 2261 M 2066 2243 L
2153 2261 M 2153 2243 L
2239 2261 M 2239 2243 L
255 255 M 255 2261 L
255 255 M 289 255 L
255 283 M 272 283 L
255 312 M 272 312 L
255 341 M 272 341 L
255 369 M 272 369 L
255 398 M 272 398 L
255 427 M 272 427 L
255 455 M 272 455 L
255 484 M 272 484 L
255 513 M 272 513 L
255 541 M 289 541 L
255 570 M 272 570 L
255 599 M 272 599 L
255 627 M 272 627 L
255 656 M 272 656 L
255 685 M 272 685 L
255 713 M 272 713 L
255 742 M 272 742 L
255 771 M 272 771 L
255 799 M 272 799 L
255 828 M 289 828 L
255 857 M 272 857 L
255 885 M 272 885 L
255 914 M 272 914 L
255 943 M 272 943 L
255 971 M 272 971 L
255 1000 M 272 1000 L
255 1028 M 272 1028 L
255 1057 M 272 1057 L
255 1086 M 272 1086 L
255 1114 M 289 1114 L
255 1143 M 272 1143 L
255 1172 M 272 1172 L
255 1200 M 272 1200 L
255 1229 M 272 1229 L
255 1258 M 272 1258 L
255 1286 M 272 1286 L
255 1315 M 272 1315 L
255 1344 M 272 1344 L
255 1372 M 272 1372 L
255 1401 M 289 1401 L
255 1430 M 272 1430 L
255 1458 M 272 1458 L
255 1487 M 272 1487 L
255 1516 M 272 1516 L
255 1544 M 272 1544 L
255 1573 M 272 1573 L
255 1601 M 272 1601 L
255 1630 M 272 1630 L
255 1659 M 272 1659 L
255 1687 M 289 1687 L
255 1716 M 272 1716 L
255 1745 M 272 1745 L
255 1773 M 272 1773 L
255 1802 M 272 1802 L
255 1831 M 272 1831 L
255 1859 M 272 1859 L
255 1888 M 272 1888 L
255 1917 M 272 1917 L
255 1945 M 272 1945 L
255 1974 M 289 1974 L
255 2003 M 272 2003 L
255 2031 M 272 2031 L
255 2060 M 272 2060 L
255 2089 M 272 2089 L
255 2117 M 272 2117 L
255 2146 M 272 2146 L
255 2175 M 272 2175 L
255 2203 M 272 2203 L
255 2232 M 272 2232 L
255 2261 M 289 2261 L
194 238 M 208 272 M 203 270 L
200 265 L
198 257 L
198 252 L
200 244 L
203 240 L
208 238 L
211 238 L
216 240 L
219 244 L
221 252 L
221 257 L
219 265 L
216 270 L
211 272 L
208 272 L
205 270 L
203 268 L
202 265 L
200 257 L
200 252 L
202 244 L
203 241 L
205 240 L
208 238 L
211 238 M 214 240 L
216 241 L
218 244 L
219 252 L
219 257 L
218 265 L
216 268 L
214 270 L
211 272 L
194 525 M 203 552 M 206 553 L
211 558 L
211 525 L
210 557 M 210 525 L
203 525 M 218 525 L
194 811 M 200 838 M 202 837 L
200 835 L
198 837 L
198 838 L
200 841 L
202 843 L
206 845 L
213 845 L
218 843 L
219 841 L
221 838 L
221 835 L
219 832 L
214 829 L
206 825 L
203 824 L
200 821 L
198 816 L
198 811 L
213 845 M 216 843 L
218 841 L
219 838 L
219 835 L
218 832 L
213 829 L
206 825 L
198 814 M 200 816 L
203 816 L
211 813 L
216 813 L
219 814 L
221 816 L
203 816 M 211 811 L
218 811 L
219 813 L
221 816 L
221 819 L
194 1098 M 200 1125 M 202 1123 L
200 1122 L
198 1123 L
198 1125 L
200 1128 L
202 1130 L
206 1131 L
213 1131 L
218 1130 L
219 1126 L
219 1122 L
218 1118 L
213 1117 L
208 1117 L
213 1131 M 216 1130 L
218 1126 L
218 1122 L
216 1118 L
213 1117 L
216 1115 L
219 1112 L
221 1109 L
221 1104 L
219 1101 L
218 1099 L
213 1098 L
206 1098 L
202 1099 L
200 1101 L
198 1104 L
198 1106 L
200 1107 L
202 1106 L
200 1104 L
218 1114 M 219 1109 L
219 1104 L
218 1101 L
216 1099 L
213 1098 L
194 1384 M 213 1415 M 213 1384 L
214 1418 M 214 1384 L
214 1418 M 197 1394 L
222 1394 L
208 1384 M 219 1384 L
194 1671 M 202 1704 M 198 1688 L
202 1691 L
206 1693 L
211 1693 L
216 1691 L
219 1688 L
221 1683 L
221 1680 L
219 1675 L
216 1672 L
211 1671 L
206 1671 L
202 1672 L
200 1674 L
198 1677 L
198 1679 L
200 1680 L
202 1679 L
200 1677 L
211 1693 M 214 1691 L
218 1688 L
219 1683 L
219 1680 L
218 1675 L
214 1672 L
211 1671 L
202 1704 M 218 1704 L
202 1703 M 210 1703 L
218 1704 L
194 1957 M 218 1986 M 216 1984 L
218 1983 L
219 1984 L
219 1986 L
CS M
218 1989 L
214 1991 L
210 1991 L
205 1989 L
202 1986 L
200 1983 L
198 1976 L
198 1967 L
200 1962 L
203 1959 L
208 1957 L
211 1957 L
216 1959 L
219 1962 L
221 1967 L
221 1968 L
219 1973 L
216 1976 L
211 1978 L
210 1978 L
205 1976 L
202 1973 L
200 1968 L
210 1991 M 206 1989 L
203 1986 L
202 1983 L
200 1976 L
200 1967 L
202 1962 L
205 1959 L
208 1957 L
211 1957 M 214 1959 L
218 1962 L
219 1967 L
219 1968 L
218 1973 L
214 1976 L
211 1978 L
194 2244 M 198 2277 M 198 2268 L
198 2271 M 200 2274 L
203 2277 L
206 2277 L
214 2273 L
218 2273 L
219 2274 L
221 2277 L
200 2274 M 203 2276 L
206 2276 L
214 2273 L
221 2277 M 221 2273 L
219 2268 L
213 2260 L
211 2257 L
210 2252 L
210 2244 L
219 2268 M 211 2260 L
210 2257 L
208 2252 L
208 2244 L
2261 255 M 2261 2261 L
2261 255 M 2226 255 L
2261 283 M 2243 283 L
2261 312 M 2243 312 L
2261 341 M 2243 341 L
2261 369 M 2243 369 L
2261 398 M 2243 398 L
2261 427 M 2243 427 L
2261 455 M 2243 455 L
2261 484 M 2243 484 L
2261 513 M 2243 513 L
2261 541 M 2226 541 L
2261 570 M 2243 570 L
2261 599 M 2243 599 L
2261 627 M 2243 627 L
2261 656 M 2243 656 L
2261 685 M 2243 685 L
2261 713 M 2243 713 L
2261 742 M 2243 742 L
2261 771 M 2243 771 L
2261 799 M 2243 799 L
2261 828 M 2226 828 L
2261 857 M 2243 857 L
2261 885 M 2243 885 L
2261 914 M 2243 914 L
2261 943 M 2243 943 L
2261 971 M 2243 971 L
2261 1000 M 2243 1000 L
2261 1028 M 2243 1028 L
2261 1057 M 2243 1057 L
2261 1086 M 2243 1086 L
2261 1114 M 2226 1114 L
2261 1143 M 2243 1143 L
2261 1172 M 2243 1172 L
2261 1200 M 2243 1200 L
2261 1229 M 2243 1229 L
2261 1258 M 2243 1258 L
2261 1286 M 2243 1286 L
2261 1315 M 2243 1315 L
2261 1344 M 2243 1344 L
2261 1372 M 2243 1372 L
2261 1401 M 2226 1401 L
2261 1430 M 2243 1430 L
2261 1458 M 2243 1458 L
2261 1487 M 2243 1487 L
2261 1516 M 2243 1516 L
2261 1544 M 2243 1544 L
2261 1573 M 2243 1573 L
2261 1601 M 2243 1601 L
2261 1630 M 2243 1630 L
2261 1659 M 2243 1659 L
2261 1687 M 2226 1687 L
2261 1716 M 2243 1716 L
2261 1745 M 2243 1745 L
2261 1773 M 2243 1773 L
2261 1802 M 2243 1802 L
2261 1831 M 2243 1831 L
2261 1859 M 2243 1859 L
2261 1888 M 2243 1888 L
2261 1917 M 2243 1917 L
2261 1945 M 2243 1945 L
2261 1974 M 2226 1974 L
2261 2003 M 2243 2003 L
2261 2031 M 2243 2031 L
2261 2060 M 2243 2060 L
2261 2089 M 2243 2089 L
2261 2117 M 2243 2117 L
2261 2146 M 2243 2146 L
2261 2175 M 2243 2175 L
2261 2203 M 2243 2203 L
2261 2232 M 2243 2232 L
2261 2261 M 2226 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
255 2018 M 268 2013 L
281 2008 L
294 2004 L
306 1999 L
319 1994 L
332 1990 L
345 1985 L
358 1980 L
371 1975 L
384 1971 L
397 1966 L
410 1961 L
423 1956 L
436 1951 L
449 1946 L
462 1942 L
475 1937 L
488 1932 L
501 1927 L
514 1922 L
526 1917 L
539 1912 L
552 1907 L
565 1901 L
578 1896 L
591 1891 L
604 1886 L
617 1881 L
630 1876 L
643 1870 L
656 1865 L
669 1860 L
682 1854 L
695 1849 L
708 1843 L
721 1838 L
734 1833 L
746 1827 L
759 1821 L
772 1816 L
785 1810 L
798 1805 L
811 1799 L
824 1793 L
837 1787 L
850 1782 L
863 1776 L
876 1770 L
889 1764 L
902 1758 L
915 1752 L
928 1746 L
941 1740 L
954 1734 L
966 1728 L
979 1721 L
992 1715 L
1005 1709 L
1018 1703 L
1031 1696 L
1044 1690 L
1057 1683 L
1070 1677 L
1083 1670 L
1096 1663 L
1109 1657 L
1122 1650 L
1135 1643 L
1148 1636 L
1161 1629 L
1173 1622 L
1186 1615 L
1199 1608 L
1212 1601 L
1225 1594 L
1238 1587 L
1251 1579 L
1264 1572 L
1277 1564 L
1290 1557 L
1303 1549 L
1316 1542 L
1329 1534 L
1342 1526 L
1355 1518 L
1368 1510 L
1381 1502 L
1393 1494 L
1406 1486 L
1419 1477 L
1432 1469 L
1445 1460 L
1458 1452 L
1471 1443 L
1484 1434 L
1497 1426 L
1510 1417 L
1523 1408 L
1536 1398 L
1549 1389 L
1562 1380 L
1575 1370 L
1588 1361 L
1601 1351 L
1614 1341 L
1626 1331 L
1639 1321 L
1652 1311 L
1665 1300 L
1678 1290 L
1691 1279 L
1704 1268 L
1717 1258 L
1730 1246 L
1743 1235 L
1756 1224 L
1769 1212 L
1782 1200 L
1795 1188 L
1808 1176 L
1821 1163 L
1834 1151 L
1846 1138 L
1859 1125 L
1872 1111 L
1885 1098 L
1898 1084 L
1911 1070 L
1924 1055 L
1937 1040 L
1950 1025 L
1963 1010 L
1976 994 L
1989 977 L
2002 961 L
2015 943 L
2028 926 L
2040 907 L
2053 888 L
2066 869 L
2079 849 L
2092 828 L
2105 806 L
2118 783 L
2131 759 L
2144 733 L
2157 706 L
2170 678 L
2183 647 L
2196 613 L
2209 576 L
2222 533 L
2235 483 L
2248 417 L
2261 278 L
686 398 M 1031 398 L
1117 398 M CS [] 0 setdash M
1117 381 M 1149 404 M 1167 381 L
1151 404 M 1169 381 L
1169 404 M 1149 381 L
1146 404 M 1156 404 L
1162 404 M 1172 404 L
1146 381 M 1156 381 L
1162 381 M 1172 381 L
1207 400 M 1236 400 L
1207 391 M 1236 391 L
1283 415 M 1278 413 L
1275 408 L
1273 400 L
1273 396 L
CS M
1275 388 L
1278 383 L
1283 381 L
1286 381 L
1291 383 L
1294 388 L
1296 396 L
1296 400 L
1294 408 L
1291 413 L
1286 415 L
1283 415 L
1279 413 L
1278 412 L
1276 408 L
1275 400 L
1275 396 L
1276 388 L
1278 384 L
1279 383 L
1283 381 L
1286 381 M 1289 383 L
1291 384 L
1292 388 L
1294 396 L
1294 400 L
1292 408 L
1291 412 L
1289 413 L
1286 415 L
CS [] 0 setdash M
1463 398 M CS [] 0 setdash M
1463 381 M 1495 404 M 1504 381 L
1496 404 M 1504 384 L
1514 404 M 1504 381 L
1501 375 L
1498 371 L
1495 370 L
1493 370 L
1491 371 L
1493 373 L
1495 371 L
1491 404 M 1501 404 L
1507 404 M 1517 404 L
1551 400 M 1580 400 L
1551 391 M 1580 391 L
1626 415 M 1621 413 L
1618 408 L
1617 400 L
1617 396 L
1618 388 L
1621 383 L
1626 381 L
1629 381 L
1634 383 L
1637 388 L
1639 396 L
1639 400 L
1637 408 L
1634 413 L
1629 415 L
1626 415 L
1623 413 L
1621 412 L
1620 408 L
1618 400 L
1618 396 L
1620 388 L
1621 384 L
1623 383 L
1626 381 L
1629 381 M 1633 383 L
1634 384 L
1636 388 L
1637 396 L
1637 400 L
1636 408 L
1634 412 L
1633 413 L
1629 415 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
255 1417 M 268 1435 L
281 1453 L
294 1470 L
306 1486 L
319 1503 L
332 1519 L
345 1534 L
358 1550 L
371 1565 L
384 1579 L
397 1593 L
410 1607 L
423 1621 L
436 1634 L
449 1647 L
462 1659 L
475 1672 L
488 1683 L
501 1695 L
514 1706 L
526 1717 L
539 1727 L
552 1737 L
565 1747 L
578 1757 L
591 1766 L
604 1774 L
617 1783 L
630 1791 L
643 1799 L
656 1806 L
669 1813 L
682 1820 L
695 1826 L
708 1832 L
721 1838 L
734 1843 L
746 1848 L
759 1853 L
772 1857 L
785 1861 L
798 1865 L
811 1868 L
824 1871 L
837 1874 L
850 1876 L
863 1878 L
876 1880 L
889 1881 L
902 1882 L
915 1883 L
928 1883 L
941 1883 L
954 1883 L
966 1882 L
979 1881 L
992 1880 L
1005 1878 L
1018 1876 L
1031 1874 L
1044 1871 L
1057 1868 L
1070 1865 L
1083 1862 L
1096 1858 L
1109 1853 L
1122 1849 L
1135 1844 L
1148 1839 L
1161 1834 L
1173 1828 L
1186 1822 L
1199 1815 L
1212 1809 L
1225 1802 L
1238 1794 L
1251 1787 L
1264 1779 L
1277 1771 L
1290 1762 L
1303 1753 L
1316 1744 L
1329 1735 L
1342 1725 L
1355 1715 L
1368 1705 L
1381 1695 L
1393 1684 L
1406 1673 L
1419 1661 L
1432 1650 L
1445 1638 L
1458 1625 L
1471 1613 L
1484 1600 L
1497 1587 L
1510 1574 L
1523 1560 L
1536 1546 L
1549 1532 L
1562 1518 L
1575 1503 L
1588 1488 L
1601 1473 L
1614 1458 L
1626 1442 L
1639 1426 L
1652 1410 L
1665 1394 L
1678 1377 L
1691 1360 L
1704 1343 L
1717 1326 L
1730 1308 L
1743 1290 L
1756 1272 L
1769 1254 L
1782 1236 L
1795 1217 L
1808 1198 L
1821 1179 L
1834 1159 L
1846 1140 L
1859 1120 L
1872 1100 L
1885 1080 L
1898 1060 L
1911 1039 L
1924 1018 L
1937 997 L
1950 976 L
1963 954 L
1976 933 L
1989 911 L
2002 889 L
2015 866 L
2028 844 L
2040 821 L
2053 798 L
2066 775 L
2079 751 L
2092 727 L
2105 702 L
2118 678 L
2131 653 L
2144 627 L
2157 600 L
2170 573 L
2183 545 L
2196 515 L
2209 484 L
2222 450 L
2235 411 L
2248 364 L
2261 270 L
686 541 M 1031 541 L
1117 541 M CS [] 0 setdash M
1117 524 M 1149 547 M 1167 524 L
1151 547 M 1169 524 L
1169 547 M 1149 524 L
1146 547 M 1156 547 L
1162 547 M 1172 547 L
1146 524 M 1156 524 L
1162 524 M 1172 524 L
1207 544 M 1236 544 L
1207 534 M 1236 534 L
1283 558 M 1278 557 L
1275 552 L
1273 544 L
1273 539 L
1275 531 L
1278 526 L
1283 524 L
1286 524 L
1291 526 L
1294 531 L
1296 539 L
1296 544 L
1294 552 L
1291 557 L
1286 558 L
1283 558 L
1279 557 L
1278 555 L
1276 552 L
1275 544 L
1275 539 L
1276 531 L
1278 528 L
1279 526 L
1283 524 L
1286 524 M 1289 526 L
1291 528 L
1292 531 L
1294 539 L
1294 544 L
1292 552 L
1291 555 L
1289 557 L
1286 558 L
CS [6 12] 0 setdash M
1463 541 M CS [] 0 setdash M
1463 524 M 1495 547 M 1504 524 L
1496 547 M 1504 528 L
1514 547 M 1504 524 L
1501 518 L
1498 515 L
1495 513 L
1493 513 L
1491 515 L
1493 516 L
1495 515 L
1491 547 M 1501 547 L
1507 547 M 1517 547 L
1551 544 M 1580 544 L
1551 534 M 1580 534 L
1620 558 M 1617 542 L
1620 545 L
1625 547 L
1629 547 L
1634 545 L
1637 542 L
1639 537 L
1639 534 L
1637 529 L
CS M
1634 526 L
1629 524 L
1625 524 L
1620 526 L
1618 528 L
1617 531 L
1617 532 L
1618 534 L
1620 532 L
1618 531 L
1629 547 M 1633 545 L
1636 542 L
1637 537 L
1637 534 L
1636 529 L
1633 526 L
1629 524 L
1620 558 M 1636 558 L
1620 557 M 1628 557 L
1636 558 L
1652 528 M 1650 526 L
1652 524 L
1653 526 L
1652 528 L
1679 555 M 1679 524 L
1681 558 M 1681 524 L
1681 558 M 1663 534 L
1689 534 L
1674 524 M 1686 524 L
1700 558 M 1697 542 L
1700 545 L
1705 547 L
1710 547 L
1714 545 L
1718 542 L
1719 537 L
1719 534 L
1718 529 L
1714 526 L
1710 524 L
1705 524 L
1700 526 L
1698 528 L
1697 531 L
1697 532 L
1698 534 L
1700 532 L
1698 531 L
1710 547 M 1713 545 L
1716 542 L
1718 537 L
1718 534 L
1716 529 L
1713 526 L
1710 524 L
1700 558 M 1716 558 L
1700 557 M 1708 557 L
1716 558 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
255 1465 M 268 1472 L
281 1480 L
294 1487 L
305 1494 L
312 1497 M 315 1499 L
321 1502 M 332 1508 L
345 1515 L
358 1522 L
371 1529 L
373 1529 L
380 1533 M 383 1534 L
389 1538 M 397 1541 L
410 1548 L
423 1554 L
436 1560 L
442 1563 L
449 1566 M 449 1566 L
452 1567 L
459 1570 M 462 1572 L
475 1577 L
488 1583 L
501 1588 L
512 1593 L
519 1596 M 523 1597 L
529 1600 M 539 1604 L
552 1609 L
565 1614 L
578 1618 L
584 1620 L
591 1623 M 591 1623 L
594 1624 L
601 1627 M 604 1628 L
617 1632 L
630 1636 L
643 1640 L
656 1644 L
657 1644 L
664 1646 M 667 1648 L
674 1650 M 682 1652 L
695 1655 L
708 1659 L
721 1662 L
731 1665 L
738 1666 M 741 1667 L
748 1669 M 759 1672 L
772 1674 L
785 1677 L
798 1680 L
805 1681 L
812 1682 M 816 1683 L
823 1684 M 824 1684 L
837 1687 L
850 1689 L
863 1691 L
876 1693 L
881 1693 L
888 1694 M 889 1694 L
892 1695 L
899 1695 M 902 1696 L
915 1697 L
928 1698 L
941 1700 L
953 1701 L
954 1701 M 957 1701 L
964 1701 M 966 1701 L
968 1701 L
975 1702 M 979 1702 L
992 1703 L
1005 1703 L
1018 1703 L
1031 1704 L
1034 1704 L
1041 1704 M 1044 1704 L
1045 1704 L
1052 1704 M 1057 1704 L
1070 1703 L
1083 1703 L
1096 1702 L
1109 1702 L
1110 1701 L
1117 1701 M 1121 1701 L
1128 1700 M 1135 1700 L
1148 1699 L
1161 1697 L
1173 1696 L
1186 1694 L
1194 1693 M 1197 1693 L
1204 1692 M 1212 1690 L
1225 1688 L
1238 1686 L
1251 1684 L
1262 1682 L
1269 1680 M 1273 1679 L
1280 1678 M 1290 1676 L
1303 1672 L
1316 1669 L
1329 1666 L
1336 1664 L
1343 1662 M 1347 1661 L
1354 1659 M 1355 1658 L
1368 1655 L
1380 1650 L
1381 1650 M 1393 1646 L
1406 1642 L
1409 1641 L
1416 1638 M 1419 1637 L
1420 1637 L
1427 1634 M 1432 1632 L
1445 1627 L
1458 1622 L
1471 1616 L
1481 1612 L
1487 1609 M 1490 1608 L
1497 1605 M 1510 1599 L
1523 1593 L
1536 1586 L
1549 1579 L
1550 1579 L
1556 1576 M 1559 1574 L
1566 1570 M 1575 1565 L
1588 1558 L
1600 1550 L
1601 1550 M 1613 1543 L
1614 1543 M 1616 1541 L
1622 1537 M 1625 1535 L
1631 1531 M 1639 1526 L
1652 1518 L
1665 1509 L
1678 1500 L
1680 1499 L
1686 1494 M 1689 1492 L
1694 1488 M 1704 1481 L
1717 1471 L
1730 1461 L
1741 1452 L
1746 1447 M 1749 1445 L
1755 1440 M 1756 1439 L
1769 1428 L
1782 1417 L
1795 1405 L
1798 1402 L
1803 1397 M 1806 1394 L
1811 1389 M 1821 1380 L
1834 1367 L
1847 1354 L
1853 1347 L
1858 1342 M 1860 1340 L
1861 1339 L
1866 1334 M 1873 1326 L
1886 1311 L
1899 1297 L
1904 1290 L
1909 1285 M 1911 1282 L
1916 1276 M 1925 1265 L
1938 1249 L
1950 1232 L
1952 1230 L
1956 1224 M 1958 1221 L
1963 1216 M 1963 1215 L
1963 1214 M 1976 1197 L
1976 1196 M 1989 1178 L
1996 1168 L
2000 1162 M 2002 1159 L
2006 1152 M 2015 1138 L
2028 1117 L
2037 1103 L
2040 1097 M 2041 1096 L
2042 1093 L
2046 1087 M 2054 1073 L
2067 1050 L
2074 1036 L
2077 1030 M 2079 1026 L
2082 1020 M 2093 999 L
2106 972 L
2108 967 L
2111 961 M 2112 957 L
2116 951 M 2119 944 L
2132 914 L
2138 897 L
2141 890 M 2143 887 L
2145 880 M 2157 848 L
2165 825 L
2168 819 M 2169 815 L
2171 808 M 2183 772 L
2189 753 L
2191 746 M 2192 742 L
2194 735 M 2196 728 L
2209 680 L
2209 679 L
2211 672 M 2212 668 L
2214 661 M 2222 624 L
2226 604 L
2228 597 M 2228 593 L
2230 586 M 2235 558 L
2239 529 L
2241 521 M 2241 518 L
2242 511 M 2248 471 L
2249 453 L
2250 446 M 2250 442 L
2251 435 M 2255 376 L
2255 369 M 2256 365 L
2256 358 M 2260 300 L
2261 293 M 2261 289 L
686 685 M 691 685 M 749 685 L
756 685 M 760 685 L
767 685 M 826 685 L
833 685 M 836 685 L
844 685 M 902 685 L
909 685 M 913 685 L
920 685 M 979 685 L
986 685 M 990 685 L
997 685 M 1031 685 L
1117 685 M CS [] 0 setdash M
1117 668 M 1149 690 M 1167 668 L
1151 690 M 1169 668 L
1169 690 M 1149 668 L
1146 690 M 1156 690 L
1162 690 M 1172 690 L
1146 668 M 1156 668 L
1162 668 M 1172 668 L
1207 687 M 1236 687 L
1207 677 M 1236 677 L
1283 701 M 1278 700 L
1275 695 L
1273 687 L
1273 682 L
1275 674 L
1278 669 L
1283 668 L
1286 668 L
1291 669 L
1294 674 L
1296 682 L
1296 687 L
1294 695 L
1291 700 L
1286 701 L
1283 701 L
1279 700 L
1278 698 L
1276 695 L
1275 687 L
1275 682 L
CS M
1276 674 L
1278 671 L
1279 669 L
1283 668 L
1286 668 M 1289 669 L
1291 671 L
1292 674 L
1294 682 L
1294 687 L
1292 695 L
1291 698 L
1289 700 L
1286 701 L
1308 671 M 1307 669 L
1308 668 L
1310 669 L
1308 671 L
1329 701 M 1324 700 L
1323 697 L
1323 692 L
1324 689 L
1329 687 L
1336 687 L
1340 689 L
1342 692 L
1342 697 L
1340 700 L
1336 701 L
1329 701 L
1326 700 L
1324 697 L
1324 692 L
1326 689 L
1329 687 L
1336 687 M 1339 689 L
1340 692 L
1340 697 L
1339 700 L
1336 701 L
1329 687 M 1324 685 L
1323 684 L
1321 681 L
1321 674 L
1323 671 L
1324 669 L
1329 668 L
1336 668 L
1340 669 L
1342 671 L
1344 674 L
1344 681 L
1342 684 L
1340 685 L
1336 687 L
1329 687 M 1326 685 L
1324 684 L
1323 681 L
1323 674 L
1324 671 L
1326 669 L
1329 668 L
1336 668 M 1339 669 L
1340 671 L
1342 674 L
1342 681 L
1340 684 L
1339 685 L
1336 687 L
1374 690 M 1373 685 L
1369 682 L
1365 681 L
1363 681 L
1358 682 L
1355 685 L
1353 690 L
1353 692 L
1355 697 L
1358 700 L
1363 701 L
1366 701 L
1371 700 L
1374 697 L
1376 692 L
1376 682 L
1374 676 L
1373 672 L
1369 669 L
1365 668 L
1360 668 L
1356 669 L
1355 672 L
1355 674 L
1356 676 L
1358 674 L
1356 672 L
1363 681 M 1360 682 L
1356 685 L
1355 690 L
1355 692 L
1356 697 L
1360 700 L
1363 701 L
1366 701 M 1369 700 L
1373 697 L
1374 692 L
1374 682 L
1373 676 L
1371 672 L
1368 669 L
1365 668 L
CS [] 0 setdash M
1463 685 M CS [] 0 setdash M
1463 668 M 1495 690 M 1504 668 L
1496 690 M 1504 671 L
1514 690 M 1504 668 L
1501 661 L
1498 658 L
1495 656 L
1493 656 L
1491 658 L
1493 660 L
1495 658 L
1491 690 M 1501 690 L
1507 690 M 1517 690 L
1551 687 M 1580 687 L
1551 677 M 1580 677 L
1626 701 M 1621 700 L
1618 695 L
1617 687 L
1617 682 L
1618 674 L
1621 669 L
1626 668 L
1629 668 L
1634 669 L
1637 674 L
1639 682 L
1639 687 L
1637 695 L
1634 700 L
1629 701 L
1626 701 L
1623 700 L
1621 698 L
1620 695 L
1618 687 L
1618 682 L
1620 674 L
1621 671 L
1623 669 L
1626 668 L
1629 668 M 1633 669 L
1634 671 L
1636 674 L
1637 682 L
1637 687 L
1636 695 L
1634 698 L
1633 700 L
1629 701 L
CS [] 0 setdash M
CS [] 0 setdash M
2066 2117 M CS [] 0 setdash M
2027 2097 M 2045 2137 M 2042 2134 L
2038 2129 L
2035 2123 L
2033 2115 L
2033 2108 L
2035 2100 L
2038 2094 L
2042 2089 L
2045 2086 L
2042 2134 M 2038 2128 L
2037 2123 L
2035 2115 L
2035 2108 L
2037 2100 L
2038 2095 L
2042 2089 L
2058 2131 M 2058 2097 L
2059 2131 M 2059 2097 L
2059 2115 M 2062 2118 L
2066 2120 L
2069 2120 L
2074 2118 L
2077 2115 L
2078 2110 L
2078 2107 L
2077 2102 L
2074 2099 L
2069 2097 L
2066 2097 L
2062 2099 L
2059 2102 L
2069 2120 M 2072 2118 L
2075 2115 L
2077 2110 L
2077 2107 L
2075 2102 L
2072 2099 L
2069 2097 L
2053 2131 M 2059 2131 L
2088 2137 M 2091 2134 L
2094 2129 L
2098 2123 L
2099 2115 L
2099 2108 L
2098 2100 L
2094 2094 L
2091 2089 L
2088 2086 L
2091 2134 M 2094 2128 L
2096 2123 L
2098 2115 L
2098 2108 L
2096 2100 L
2094 2095 L
2091 2089 L
CS [] 0 setdash M
CS [] 0 setdash M
2127 147 M 2136 188 M 2129 155 L
2130 149 L
2133 147 L
2137 147 L
2141 149 L
2144 153 L
2137 188 M 2131 155 L
2132 149 L
2133 147 L
2127 174 M 2142 174 L
2159 185 M 2160 184 L
2158 183 L
2157 184 L
2158 185 L
2159 188 L
2161 189 L
2164 190 L
2169 190 L
2172 189 L
2173 188 L
2174 185 L
2173 183 L
2172 181 L
2168 179 L
2162 176 L
2159 175 L
2156 173 L
2154 169 L
2154 166 L
2169 190 M 2171 189 L
2172 188 L
2173 185 L
2172 183 L
2171 181 L
2167 179 L
2162 176 L
2154 168 M 2156 169 L
2158 169 L
2163 167 L
2167 167 L
2169 168 L
2171 169 L
2158 169 M 2163 166 L
2168 166 L
2169 167 L
2171 169 L
2171 172 L
CS [] 0 setdash M
CS [] 0 setdash M
53 2093 M 58 2134 M 75 2093 L
60 2134 M 77 2093 L
85 2134 M 50 2093 L
54 2134 M 66 2134 L
77 2134 M 89 2134 L
46 2093 M 58 2093 L
69 2093 M 81 2093 L
114 2141 M 109 2137 L
104 2132 L
99 2124 L
95 2114 L
93 2107 L
93 2097 L
95 2089 L
98 2083 L
101 2080 L
109 2137 M 104 2130 L
100 2124 L
97 2114 L
95 2107 L
95 2097 L
96 2091 L
98 2083 L
127 2134 M 121 2101 L
122 2095 L
125 2093 L
129 2093 L
133 2095 L
136 2099 L
129 2134 M 123 2101 L
123 2095 L
125 2093 L
119 2120 M 134 2120 L
151 2131 M 152 2130 L
150 2129 L
149 2130 L
149 2131 L
151 2134 L
152 2135 L
156 2136 L
CS M
161 2136 L
164 2135 L
165 2134 L
166 2131 L
165 2129 L
164 2127 L
160 2124 L
153 2122 L
151 2121 L
148 2119 L
146 2115 L
146 2112 L
161 2136 M 163 2135 L
164 2134 L
164 2131 L
164 2129 L
162 2127 L
159 2124 L
153 2122 L
146 2114 M 147 2115 L
150 2115 L
155 2113 L
159 2113 L
161 2114 L
162 2115 L
150 2115 M 155 2112 L
159 2112 L
161 2113 L
162 2115 L
163 2117 L
177 2141 M 180 2137 L
183 2132 L
185 2124 L
185 2114 L
184 2107 L
180 2097 L
174 2089 L
169 2083 L
165 2080 L
180 2137 M 182 2130 L
183 2124 L
183 2114 L
182 2107 L
178 2097 L
175 2091 L
169 2083 L
CS [] 0 setdash M
CS [] 0 setdash M
1210 63 M 1281 103 M 1281 63 L
1283 103 M 1283 63 L
1294 91 M 1294 76 L
1275 103 M 1306 103 L
1306 91 L
1304 103 L
1283 84 M 1294 84 L
1275 63 M 1289 63 L
1320 103 M 1318 101 L
1320 99 L
1321 101 L
1320 103 L
1320 90 M 1320 63 L
1321 90 M 1321 63 L
1314 90 M 1321 90 L
1314 63 M 1327 63 L
1346 90 M 1343 88 L
1341 86 L
1339 82 L
1339 78 L
1341 74 L
1343 72 L
1346 70 L
1350 70 L
1354 72 L
1356 74 L
1358 78 L
1358 82 L
1356 86 L
1354 88 L
1350 90 L
1346 90 L
1343 88 M 1341 84 L
1341 76 L
1343 72 L
1354 72 M 1356 76 L
1356 84 L
1354 88 L
1356 86 M 1358 88 L
1362 90 L
1362 88 L
1358 88 L
1341 74 M 1339 72 L
1337 68 L
1337 66 L
1339 63 L
1344 61 L
1354 61 L
1360 59 L
1362 57 L
1337 66 M 1339 64 L
1344 63 L
1354 63 L
1360 61 L
1362 57 L
1362 55 L
1360 51 L
1354 49 L
1343 49 L
1337 51 L
1335 55 L
1335 57 L
1337 61 L
1343 63 L
1377 66 M 1375 64 L
1377 63 L
1379 64 L
1377 66 L
1441 99 M 1441 63 L
1443 103 M 1443 63 L
1443 103 M 1421 74 L
1452 74 L
1435 63 M 1448 63 L
CS [] 0 setdash M
stroke
grestore
showpage
end
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%% END of P.S. %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
